Evaluating Program Sequences with Double Machine Learning: An Application to Labor Market Policies

Many programs evaluated in observational studies incorporate a sequential structure, where individuals may be assigned to various programs over time. While this complexity is often simplified by analyzing programs at single points in time, this paper reviews, explains, and applies methods for program evaluation within a sequential framework. It outlines the assumptions required for identification under dynamic confounding and demonstrates how extending sequential estimands to dynamic policies enables the construction of more realistic counterfactuals. Furthermore, the paper explores recently developed methods for estimating effects across multiple treatments and time periods, utilizing Double Machine Learning (DML), a flexible estimator that avoids parametric assumptions while preserving desirable statistical properties. Using Swiss administrative data, the methods are demonstrated through an empirical application assessing the participation of unemployed individuals in active labor market policies, where assignment decisions by caseworkers can be reconsidered between two periods. The analysis identifies a temporary wage subsidy as the most effective intervention, on average, even after adjusting for its extended duration compared to other programs. Overall, DML-based analysis of dynamic policies proves to be a useful approach within the program evaluation toolkit.

==> (inline-0) <==
\begin{longtable}{l|rrrrr|rrrrr|rrrrr|rrrrr}
\caption{Intermediate covariate means and standardized differences (vs. first program - NP) in trimmed sample. Standardized difference $\geq20$ marked in violet.} \label{tab:balance_x1_2nd} \\*
\toprule
\textbf{} & \multicolumn{5}{c|}{\textbf{First program: JA}} & \multicolumn{5}{c|}{\textbf{First program: TC}} & \multicolumn{5}{c|}{\textbf{First program: EP}} & \multicolumn{5}{c}{\textbf{First program: WS}} \\*
\textbf{Second program:} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} \\*
\textbf{Number of observations in sequence:} & \textbf{26,109} & \textbf{4,759} & \textbf{3,780} & \textbf{3,785} & \textbf{4,571} & \textbf{9,840} & \textbf{1,073} & \textbf{9,865} & \textbf{1,712} & \textbf{2,370} & \textbf{6,084} & \textbf{107} & \textbf{396} & \textbf{11,274} & \textbf{1,757} & \textbf{34,485} & \textbf{2,141} & \textbf{2,057} & \textbf{2,010} & \textbf{40,279} \\*
\midrule
\endfirsthead
\caption[]{Intermediate covariate means and standardized differences (vs. first program - NP) in trimmed sample. Standardized difference $\geq20$ marked in violet.} \\*
\toprule
\textbf{} & \multicolumn{5}{c|}{\textbf{First program: JA}} & \multicolumn{5}{c|}{\textbf{First program: TC}} & \multicolumn{5}{c|}{\textbf{First program: EP}} & \multicolumn{5}{c}{\textbf{First program: WS}} \\*
\textbf{Second program:} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} \\*
\textbf{Number of observations in sequence:} & \textbf{26,109} & \textbf{4,759} & \textbf{3,780} & \textbf{3,785} & \textbf{4,571} & \textbf{9,840} & \textbf{1,073} & \textbf{9,865} & \textbf{1,712} & \textbf{2,370} & \textbf{6,084} & \textbf{107} & \textbf{396} & \textbf{11,274} & \textbf{1,757} & \textbf{34,485} & \textbf{2,141} & \textbf{2,057} & \textbf{2,010} & \textbf{40,279} \\*
\midrule
\endhead
\midrule
\multicolumn{21}{r}{Continued on next page} \\*
\midrule
\endfoot
\bottomrule
\endlastfoot
\bfseries Canceled appointment in period 1 & \bfseries 0.05 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.07 & \bfseries 0.04 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.06 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (21.18) & \bfseries \color{violet} (22.80) & \bfseries \color{violet} (21.01) & \bfseries (18.89) & \bfseries  & \bfseries \color{violet} (22.65) & \bfseries \color{violet} (21.20) & \bfseries \color{violet} (20.43) & \bfseries (19.20) & \bfseries  & \bfseries (13.22) & \bfseries \color{violet} (27.98) & \bfseries \color{violet} (28.26) & \bfseries \color{violet} (27.66) & \bfseries  & \bfseries \color{violet} (21.50) & \bfseries \color{violet} (26.22) & \bfseries \color{violet} (20.06) & \bfseries \color{violet} (25.75) \\
\bfseries No-show appointment in period 1 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.07 & \bfseries 0.06 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.06 & \bfseries 0.08 & \bfseries 0.07 & \bfseries 0.06 & \bfseries 0.07 & \bfseries 0.06 \\*
\bfseries  & \bfseries  & \bfseries (5.21) & \bfseries (6.58) & \bfseries (1.89) & \bfseries (2.44) & \bfseries  & \bfseries (6.20) & \bfseries (4.64) & \bfseries (1.19) & \bfseries (0.28) & \bfseries  & \bfseries (4.56) & \bfseries (11.84) & \bfseries (10.56) & \bfseries (3.48) & \bfseries  & \bfseries (5.76) & \bfseries (11.20) & \bfseries (5.36) & \bfseries (9.35) \\
\bfseries Avg number of applications per month in period 1 & \bfseries 4.92 & \bfseries 5.34 & \bfseries 4.97 & \bfseries 6.39 & \bfseries 5.91 & \bfseries 4.48 & \bfseries 5.84 & \bfseries 4.81 & \bfseries 5.72 & \bfseries 5.61 & \bfseries 5.60 & \bfseries 6.34 & \bfseries 6.77 & \bfseries 6.66 & \bfseries 7.51 & \bfseries 3.74 & \bfseries 5.28 & \bfseries 5.05 & \bfseries 6.33 & \bfseries 5.16 \\*
\bfseries  & \bfseries  & \bfseries (8.73) & \bfseries (1.08) & \bfseries \color{violet} (30.69) & \bfseries \color{violet} (20.02) & \bfseries  & \bfseries \color{violet} (27.79) & \bfseries (6.84) & \bfseries \color{violet} (25.21) & \bfseries \color{violet} (23.27) & \bfseries  & \bfseries (16.58) & \bfseries \color{violet} (27.53) & \bfseries \color{violet} (23.69) & \bfseries \color{violet} (45.48) & \bfseries  & \bfseries \color{violet} (34.89) & \bfseries \color{violet} (29.71) & \bfseries \color{violet} (62.04) & \bfseries \color{violet} (33.57) \\
\bfseries Postponed appointment in period 1 & \bfseries 0.27 & \bfseries 0.24 & \bfseries 0.23 & \bfseries 0.21 & \bfseries 0.25 & \bfseries 0.26 & \bfseries 0.24 & \bfseries 0.23 & \bfseries 0.24 & \bfseries 0.27 & \bfseries 0.27 & \bfseries 0.29 & \bfseries 0.20 & \bfseries 0.24 & \bfseries 0.27 & \bfseries 0.35 & \bfseries 0.33 & \bfseries 0.29 & \bfseries 0.32 & \bfseries 0.34 \\*
\bfseries  & \bfseries  & \bfseries (6.67) & \bfseries (8.84) & \bfseries (12.10) & \bfseries (3.39) & \bfseries  & \bfseries (4.54) & \bfseries (7.17) & \bfseries (4.68) & \bfseries (2.05) & \bfseries  & \bfseries (3.34) & \bfseries (16.47) & \bfseries (6.95) & \bfseries (1.35) & \bfseries  & \bfseries (4.87) & \bfseries (12.87) & \bfseries (7.70) & \bfseries (3.16) \\
\bfseries Phone appointment in period 1 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.06 & \bfseries 0.05 & \bfseries 0.06 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.07 & \bfseries 0.08 & \bfseries 0.08 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.08 & \bfseries 0.08 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.07 & \bfseries 0.06 \\*
\bfseries  & \bfseries  & \bfseries (5.02) & \bfseries (10.74) & \bfseries (0.50) & \bfseries (1.79) & \bfseries  & \bfseries (7.22) & \bfseries (10.30) & \bfseries (10.58) & \bfseries (2.37) & \bfseries  & \bfseries (1.18) & \bfseries (8.97) & \bfseries (8.03) & \bfseries (1.92) & \bfseries  & \bfseries (10.13) & \bfseries (9.82) & \bfseries (1.57) & \bfseries (6.33) \\
\bfseries Avg net unemployment benefit in months ue in period 1 & \bfseries 3,556.98 & \bfseries 3,517.82 & \bfseries 3,357.62 & \bfseries 3,113.30 & \bfseries 3,109.39 & \bfseries 3,383.53 & \bfseries 3,474.86 & \bfseries 3,332.10 & \bfseries 3,075.29 & \bfseries 3,036.92 & \bfseries 2,846.28 & \bfseries 3,084.94 & \bfseries 3,045.65 & \bfseries 3,065.42 & \bfseries 2,815.14 & \bfseries 1,536.75 & \bfseries 1,962.37 & \bfseries 1,878.59 & \bfseries 1,888.03 & \bfseries 1,553.91 \\*
\bfseries  & \bfseries  & \bfseries (2.36) & \bfseries (12.39) & \bfseries \color{violet} (28.93) & \bfseries \color{violet} (29.54) & \bfseries  & \bfseries (5.91) & \bfseries (3.27) & \bfseries \color{violet} (21.56) & \bfseries \color{violet} (23.98) & \bfseries  & \bfseries (17.54) & \bfseries (15.31) & \bfseries (16.50) & \bfseries (2.54) & \bfseries  & \bfseries \color{violet} (36.61) & \bfseries \color{violet} (29.97) & \bfseries \color{violet} (31.26) & \bfseries (1.52) \\
\bfseries Change of job center in period 1 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (5.38) & \bfseries (2.63) & \bfseries (0.79) & \bfseries (0.47) & \bfseries  & \bfseries (2.38) & \bfseries (1.25) & \bfseries (4.89) & \bfseries (5.83) & \bfseries  & \bfseries (1.08) & \bfseries (1.67) & \bfseries (3.69) & \bfseries (3.41) & \bfseries  & \bfseries (8.02) & \bfseries (5.18) & \bfseries (0.81) & \bfseries (2.25) \\
\bfseries Change in place of residence in period 1 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (0.87) & \bfseries (0.32) & \bfseries (1.61) & \bfseries (2.41) & \bfseries  & \bfseries (4.36) & \bfseries (4.39) & \bfseries (3.78) & \bfseries (7.35) & \bfseries  & \bfseries (10.02) & \bfseries (4.07) & \bfseries (2.93) & \bfseries (3.01) & \bfseries  & \bfseries (4.58) & \bfseries (5.82) & \bfseries (5.60) & \bfseries (2.24) \\
\bfseries Exempted from job search efforts in period 1 & \bfseries 0.18 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.23 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.30 & \bfseries 0.10 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.33 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (51.64) & \bfseries \color{violet} (60.31) & \bfseries \color{violet} (58.90) & \bfseries \color{violet} (54.92) & \bfseries  & \bfseries \color{violet} (67.33) & \bfseries \color{violet} (58.28) & \bfseries \color{violet} (52.61) & \bfseries \color{violet} (59.75) & \bfseries  & \bfseries \color{violet} (50.39) & \bfseries \color{violet} (72.27) & \bfseries \color{violet} (79.85) & \bfseries \color{violet} (77.24) & \bfseries  & \bfseries \color{violet} (81.37) & \bfseries \color{violet} (86.83) & \bfseries \color{violet} (86.33) & \bfseries \color{violet} (88.50) \\
\bfseries Whether incident concerning jobsearch in period 1 & \bfseries 0.07 & \bfseries 0.08 & \bfseries 0.05 & \bfseries 0.10 & \bfseries 0.08 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.08 & \bfseries 0.07 & \bfseries 0.10 & \bfseries 0.11 & \bfseries 0.06 & \bfseries 0.08 & \bfseries 0.12 & \bfseries 0.13 & \bfseries 0.13 & \bfseries 0.10 & \bfseries 0.17 & \bfseries 0.12 \\*
\bfseries  & \bfseries  & \bfseries (3.94) & \bfseries (5.79) & \bfseries (12.03) & \bfseries (6.07) & \bfseries  & \bfseries (0.70) & \bfseries (1.75) & \bfseries (9.88) & \bfseries (4.92) & \bfseries  & \bfseries (3.14) & \bfseries (16.36) & \bfseries (7.56) & \bfseries (4.93) & \bfseries  & \bfseries (0.73) & \bfseries (9.73) & \bfseries (11.90) & \bfseries (1.90) \\
\bfseries Whether incident concerning misbehavior in period 1 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.06 & \bfseries 0.08 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.04 & \bfseries 0.07 & \bfseries 0.05 \\*
\bfseries  & \bfseries  & \bfseries (1.40) & \bfseries (3.71) & \bfseries (3.51) & \bfseries (0.54) & \bfseries  & \bfseries (7.46) & \bfseries (3.96) & \bfseries (5.84) & \bfseries (2.33) & \bfseries  & \bfseries (10.21) & \bfseries (9.36) & \bfseries (8.33) & \bfseries (0.90) & \bfseries  & \bfseries (0.36) & \bfseries (9.33) & \bfseries (3.64) & \bfseries (4.70) \\
\bfseries Whether incident concerning programs in period 1 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.07 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries (0.73) & \bfseries (3.31) & \bfseries (8.32) & \bfseries (0.44) & \bfseries  & \bfseries (3.77) & \bfseries (4.64) & \bfseries (5.27) & \bfseries (3.59) & \bfseries  & \bfseries (12.22) & \bfseries (16.34) & \bfseries (14.11) & \bfseries (7.57) & \bfseries  & \bfseries (9.05) & \bfseries (2.19) & \bfseries (3.93) & \bfseries (1.34) \\
\bfseries Insufficient job search efforts in period 1 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.05 & \bfseries 0.08 & \bfseries 0.07 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.09 & \bfseries 0.10 & \bfseries 0.05 & \bfseries 0.07 & \bfseries 0.09 & \bfseries 0.14 & \bfseries 0.13 & \bfseries 0.10 & \bfseries 0.14 & \bfseries 0.12 \\*
\bfseries  & \bfseries  & \bfseries (0.46) & \bfseries (7.56) & \bfseries (6.39) & \bfseries (1.00) & \bfseries  & \bfseries (2.29) & \bfseries (3.48) & \bfseries (1.46) & \bfseries (3.57) & \bfseries  & \bfseries (2.94) & \bfseries (19.14) & \bfseries (9.46) & \bfseries (1.81) & \bfseries  & \bfseries (3.92) & \bfseries (12.97) & \bfseries (1.25) & \bfseries (6.75) \\
\bfseries Child allowance in period 1 & \bfseries 0.13 & \bfseries 0.15 & \bfseries 0.16 & \bfseries 0.15 & \bfseries 0.14 & \bfseries 0.14 & \bfseries 0.16 & \bfseries 0.15 & \bfseries 0.17 & \bfseries 0.15 & \bfseries 0.15 & \bfseries 0.21 & \bfseries 0.18 & \bfseries 0.15 & \bfseries 0.13 & \bfseries 0.05 & \bfseries 0.10 & \bfseries 0.09 & \bfseries 0.09 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (7.03) & \bfseries (7.70) & \bfseries (6.62) & \bfseries (1.94) & \bfseries  & \bfseries (6.83) & \bfseries (3.60) & \bfseries (7.80) & \bfseries (1.61) & \bfseries  & \bfseries (14.80) & \bfseries (9.47) & \bfseries (0.44) & \bfseries (4.07) & \bfseries  & \bfseries (18.61) & \bfseries (16.22) & \bfseries (15.93) & \bfseries (13.28) \\
\bfseries Mandatory job applications in period 1 & \bfseries 0.50 & \bfseries 0.49 & \bfseries 0.54 & \bfseries 0.57 & \bfseries 0.69 & \bfseries 0.46 & \bfseries 0.51 & \bfseries 0.48 & \bfseries 0.60 & \bfseries 0.61 & \bfseries 0.39 & \bfseries 0.40 & \bfseries 0.48 & \bfseries 0.49 & \bfseries 0.65 & \bfseries 0.35 & \bfseries 0.53 & \bfseries 0.47 & \bfseries 0.60 & \bfseries 0.40 \\*
\bfseries  & \bfseries  & \bfseries (0.55) & \bfseries (4.13) & \bfseries (6.45) & \bfseries (16.21) & \bfseries  & \bfseries (4.37) & \bfseries (1.63) & \bfseries (13.03) & \bfseries (13.24) & \bfseries  & \bfseries (0.70) & \bfseries (9.16) & \bfseries (9.33) & \bfseries \color{violet} (20.87) & \bfseries  & \bfseries (17.18) & \bfseries (11.34) & \bfseries \color{violet} (22.47) & \bfseries (5.02) \\
\bfseries Avg monthly state subsidies (with WS-earnings) period 1 & \bfseries 3,803.80 & \bfseries 3,875.80 & \bfseries 3,668.59 & \bfseries 3,405.69 & \bfseries 3,379.77 & \bfseries 3,683.54 & \bfseries 3,803.18 & \bfseries 3,719.52 & \bfseries 3,335.01 & \bfseries 3,431.35 & \bfseries 3,034.44 & \bfseries 3,334.12 & \bfseries 3,280.68 & \bfseries 3,353.27 & \bfseries 3,260.63 & \bfseries 3,323.30 & \bfseries 3,862.87 & \bfseries 3,667.28 & \bfseries 3,508.71 & \bfseries 4,071.35 \\*
\bfseries  & \bfseries  & \bfseries (3.64) & \bfseries (7.18) & \bfseries \color{violet} (22.12) & \bfseries \color{violet} (23.93) & \bfseries  & \bfseries (6.34) & \bfseries (1.90) & \bfseries \color{violet} (20.22) & \bfseries (14.40) & \bfseries  & \bfseries (18.42) & \bfseries (15.70) & \bfseries \color{violet} (20.05) & \bfseries (15.14) & \bfseries  & \bfseries \color{violet} (29.07) & \bfseries (19.41) & \bfseries (10.60) & \bfseries \color{violet} (38.98) \\
\bfseries Avg monthly earnings (excl. WS-earnings) in period 1 & \bfseries 384.24 & \bfseries 7.81 & \bfseries 4.83 & \bfseries 9.61 & \bfseries 31.37 & \bfseries 449.61 & \bfseries 7.11 & \bfseries 2.60 & \bfseries 9.54 & \bfseries 17.03 & \bfseries 540.21 & \bfseries 0.00 & \bfseries 15.42 & \bfseries 3.92 & \bfseries 52.79 & \bfseries 1,040.27 & \bfseries 72.19 & \bfseries 56.09 & \bfseries 39.57 & \bfseries 84.46 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (51.04) & \bfseries \color{violet} (51.68) & \bfseries \color{violet} (49.19) & \bfseries \color{violet} (46.76) & \bfseries  & \bfseries \color{violet} (44.04) & \bfseries \color{violet} (44.60) & \bfseries \color{violet} (43.78) & \bfseries \color{violet} (42.90) & \bfseries  & \bfseries \color{violet} (72.15) & \bfseries \color{violet} (69.37) & \bfseries \color{violet} (71.45) & \bfseries \color{violet} (62.52) & \bfseries  & \bfseries \color{violet} (93.59) & \bfseries \color{violet} (96.37) & \bfseries \color{violet} (99.15) & \bfseries \color{violet} (91.97) \\
\bfseries Number of appointments in period 1 & \bfseries 2.03 & \bfseries 2.18 & \bfseries 2.14 & \bfseries 2.40 & \bfseries 2.27 & \bfseries 2.02 & \bfseries 2.20 & \bfseries 2.20 & \bfseries 2.27 & \bfseries 2.24 & \bfseries 1.97 & \bfseries 2.77 & \bfseries 2.31 & \bfseries 2.21 & \bfseries 2.28 & \bfseries 1.98 & \bfseries 2.40 & \bfseries 2.51 & \bfseries 2.51 & \bfseries 2.28 \\*
\bfseries  & \bfseries  & \bfseries (15.81) & \bfseries (11.43) & \bfseries \color{violet} (36.86) & \bfseries \color{violet} (25.07) & \bfseries  & \bfseries (18.15) & \bfseries (18.58) & \bfseries \color{violet} (25.64) & \bfseries \color{violet} (21.44) & \bfseries  & \bfseries \color{violet} (50.87) & \bfseries \color{violet} (29.82) & \bfseries \color{violet} (20.50) & \bfseries \color{violet} (25.78) & \bfseries  & \bfseries \color{violet} (36.75) & \bfseries \color{violet} (47.43) & \bfseries \color{violet} (44.72) & \bfseries \color{violet} (26.78) \\
\bfseries Change of caseworker in period 1 & \bfseries 0.11 & \bfseries 0.11 & \bfseries 0.11 & \bfseries 0.11 & \bfseries 0.12 & \bfseries 0.09 & \bfseries 0.10 & \bfseries 0.10 & \bfseries 0.11 & \bfseries 0.11 & \bfseries 0.11 & \bfseries 0.13 & \bfseries 0.08 & \bfseries 0.10 & \bfseries 0.12 & \bfseries 0.25 & \bfseries 0.28 & \bfseries 0.27 & \bfseries 0.27 & \bfseries 0.29 \\*
\bfseries  & \bfseries  & \bfseries (1.20) & \bfseries (0.16) & \bfseries (2.16) & \bfseries (4.46) & \bfseries  & \bfseries (3.24) & \bfseries (2.43) & \bfseries (6.17) & \bfseries (6.11) & \bfseries  & \bfseries (7.24) & \bfseries (10.02) & \bfseries (1.86) & \bfseries (4.19) & \bfseries  & \bfseries (6.85) & \bfseries (4.59) & \bfseries (5.66) & \bfseries (10.15) \\
\bfseries Change of interviewer in period 1 & \bfseries 0.16 & \bfseries 0.17 & \bfseries 0.18 & \bfseries 0.18 & \bfseries 0.17 & \bfseries 0.13 & \bfseries 0.16 & \bfseries 0.15 & \bfseries 0.16 & \bfseries 0.16 & \bfseries 0.16 & \bfseries 0.21 & \bfseries 0.15 & \bfseries 0.15 & \bfseries 0.17 & \bfseries 0.32 & \bfseries 0.38 & \bfseries 0.37 & \bfseries 0.34 & \bfseries 0.37 \\*
\bfseries  & \bfseries  & \bfseries (3.56) & \bfseries (5.49) & \bfseries (6.54) & \bfseries (4.24) & \bfseries  & \bfseries (7.23) & \bfseries (5.84) & \bfseries (8.62) & \bfseries (8.21) & \bfseries  & \bfseries (12.57) & \bfseries (0.85) & \bfseries (0.92) & \bfseries (3.98) & \bfseries  & \bfseries (11.70) & \bfseries (8.87) & \bfseries (3.57) & \bfseries (9.08) \\
\bfseries Out of unemployment at least once during period 1 & \bfseries 0.18 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.20 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.31 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.00 & \bfseries 0.04 & \bfseries 0.49 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.06 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (63.70) & \bfseries \color{violet} (63.95) & \bfseries \color{violet} (63.35) & \bfseries \color{violet} (54.07) & \bfseries  & \bfseries \color{violet} (68.82) & \bfseries \color{violet} (69.66) & \bfseries \color{violet} (66.39) & \bfseries \color{violet} (63.36) & \bfseries  & \bfseries \color{violet} (90.35) & \bfseries \color{violet} (85.13) & \bfseries \color{violet} (93.02) & \bfseries \color{violet} (77.65) & \bfseries  & \bfseries \color{violet} (115.49) & \bfseries \color{violet} (117.41) & \bfseries \color{violet} (120.79) & \bfseries \color{violet} (112.52) \\
\bfseries Placeability (most recent evaluation before period 2) & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - not available & \itshape 0.27 & \itshape 0.45 & \itshape 0.30 & \itshape 0.38 & \itshape 0.30 & \itshape 0.35 & \itshape 0.38 & \itshape 0.35 & \itshape 0.37 & \itshape 0.32 & \itshape 0.48 & \itshape 0.49 & \itshape 0.42 & \itshape 0.41 & \itshape 0.43 & \itshape 0.40 & \itshape 0.33 & \itshape 0.35 & \itshape 0.42 & \itshape 0.38 \\*
\itshape  & \itshape  & \itshape \color{violet} (36.12) & \itshape (5.99) & \itshape \color{violet} (21.85) & \itshape (5.58) & \itshape  & \itshape (5.94) & \itshape (0.19) & \itshape (4.90) & \itshape (6.51) & \itshape  & \itshape (1.89) & \itshape (11.02) & \itshape (14.36) & \itshape (9.75) & \itshape  & \itshape (13.49) & \itshape (10.11) & \itshape (5.09) & \itshape (3.10) \\
\itshape 1 - difficult & \itshape 0.09 & \itshape 0.13 & \itshape 0.15 & \itshape 0.13 & \itshape 0.12 & \itshape 0.11 & \itshape 0.12 & \itshape 0.16 & \itshape 0.16 & \itshape 0.13 & \itshape 0.14 & \itshape 0.19 & \itshape 0.16 & \itshape 0.16 & \itshape 0.15 & \itshape 0.07 & \itshape 0.11 & \itshape 0.13 & \itshape 0.14 & \itshape 0.10 \\*
\itshape  & \itshape  & \itshape (13.81) & \itshape (17.78) & \itshape (13.57) & \itshape (7.95) & \itshape  & \itshape (2.09) & \itshape (14.61) & \itshape (15.07) & \itshape (6.27) & \itshape  & \itshape (13.24) & \itshape (5.22) & \itshape (7.03) & \itshape (4.58) & \itshape  & \itshape (13.10) & \itshape (19.05) & \itshape \color{violet} (20.66) & \itshape (7.41) \\
\itshape 2 - medium & \itshape 0.44 & \itshape 0.31 & \itshape 0.45 & \itshape 0.40 & \itshape 0.43 & \itshape 0.39 & \itshape 0.34 & \itshape 0.38 & \itshape 0.37 & \itshape 0.40 & \itshape 0.32 & \itshape 0.25 & \itshape 0.37 & \itshape 0.34 & \itshape 0.34 & \itshape 0.36 & \itshape 0.40 & \itshape 0.39 & \itshape 0.36 & \itshape 0.38 \\*
\itshape  & \itshape  & \itshape \color{violet} (28.10) & \itshape (1.68) & \itshape (7.37) & \itshape (2.23) & \itshape  & \itshape (11.25) & \itshape (3.10) & \itshape (3.87) & \itshape (1.66) & \itshape  & \itshape (14.45) & \itshape (10.78) & \itshape (5.28) & \itshape (4.61) & \itshape  & \itshape (9.49) & \itshape (6.88) & \itshape (0.42) & \itshape (4.58) \\
\itshape 3 - easy & \itshape 0.19 & \itshape 0.11 & \itshape 0.10 & \itshape 0.09 & \itshape 0.16 & \itshape 0.15 & \itshape 0.17 & \itshape 0.12 & \itshape 0.09 & \itshape 0.15 & \itshape 0.07 & \itshape 0.07 & \itshape 0.05 & \itshape 0.09 & \itshape 0.08 & \itshape 0.17 & \itshape 0.15 & \itshape 0.13 & \itshape 0.08 & \itshape 0.15 \\*
\itshape  & \itshape  & \itshape \color{violet} (22.14) & \itshape \color{violet} (26.39) & \itshape \color{violet} (31.50) & \itshape (10.09) & \itshape  & \itshape (5.16) & \itshape (10.01) & \itshape (17.30) & \itshape (0.59) & \itshape  & \itshape (2.67) & \itshape (6.23) & \itshape (7.88) & \itshape (4.09) & \itshape  & \itshape (5.22) & \itshape (11.74) & \itshape \color{violet} (27.22) & \itshape (7.52) \\
\bfseries Pregnant in period 1 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries (8.19) & \bfseries (7.22) & \bfseries (8.42) & \bfseries (12.91) & \bfseries  & \bfseries (11.50) & \bfseries (5.73) & \bfseries (11.71) & \bfseries (14.56) & \bfseries  & \bfseries (19.28) & \bfseries (15.55) & \bfseries (4.27) & \bfseries (12.92) & \bfseries  & \bfseries (6.01) & \bfseries (4.65) & \bfseries (3.94) & \bfseries (1.44) \\
\bfseries Qualification needs (last evaluation before period 2) & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - none & \itshape 0.91 & \itshape 0.88 & \itshape 0.83 & \itshape 0.90 & \itshape 0.88 & \itshape 0.89 & \itshape 0.88 & \itshape 0.85 & \itshape 0.86 & \itshape 0.86 & \itshape 0.89 & \itshape 0.89 & \itshape 0.85 & \itshape 0.89 & \itshape 0.87 & \itshape 0.93 & \itshape 0.87 & \itshape 0.85 & \itshape 0.89 & \itshape 0.92 \\*
\itshape  & \itshape  & \itshape (11.87) & \itshape \color{violet} (25.56) & \itshape (3.10) & \itshape (11.77) & \itshape  & \itshape (1.80) & \itshape (11.41) & \itshape (7.80) & \itshape (9.36) & \itshape  & \itshape (0.33) & \itshape (11.98) & \itshape (1.90) & \itshape (4.88) & \itshape  & \itshape (18.75) & \itshape \color{violet} (26.18) & \itshape (13.62) & \itshape (5.40) \\
\itshape 1 - basic qualification & \itshape 0.04 & \itshape 0.07 & \itshape 0.10 & \itshape 0.05 & \itshape 0.07 & \itshape 0.06 & \itshape 0.06 & \itshape 0.10 & \itshape 0.08 & \itshape 0.08 & \itshape 0.06 & \itshape 0.05 & \itshape 0.07 & \itshape 0.05 & \itshape 0.07 & \itshape 0.04 & \itshape 0.07 & \itshape 0.09 & \itshape 0.05 & \itshape 0.05 \\*
\itshape  & \itshape  & \itshape (10.24) & \itshape \color{violet} (21.82) & \itshape (4.41) & \itshape (9.28) & \itshape  & \itshape (0.16) & \itshape (12.98) & \itshape (6.42) & \itshape (8.80) & \itshape  & \itshape (4.43) & \itshape (5.80) & \itshape (1.78) & \itshape (6.63) & \itshape  & \itshape (14.86) & \itshape \color{violet} (21.63) & \itshape (6.67) & \itshape (4.18) \\
\itshape 2 - professional qualification & \itshape 0.04 & \itshape 0.06 & \itshape 0.07 & \itshape 0.04 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.07 & \itshape 0.08 & \itshape 0.05 & \itshape 0.05 & \itshape 0.03 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape (5.94) & \itshape (12.48) & \itshape (0.29) & \itshape (6.84) & \itshape  & \itshape (2.72) & \itshape (1.58) & \itshape (4.13) & \itshape (3.67) & \itshape  & \itshape (4.56) & \itshape (10.45) & \itshape (0.84) & \itshape (0.22) & \itshape  & \itshape (10.76) & \itshape (13.72) & \itshape (12.07) & \itshape (3.27) \\
\bfseries Sanction days in period 1 & \bfseries 0.93 & \bfseries 0.93 & \bfseries 0.59 & \bfseries 1.24 & \bfseries 0.98 & \bfseries 0.68 & \bfseries 0.57 & \bfseries 0.51 & \bfseries 0.72 & \bfseries 0.74 & \bfseries 1.58 & \bfseries 2.01 & \bfseries 0.51 & \bfseries 0.82 & \bfseries 1.03 & \bfseries 1.64 & \bfseries 1.66 & \bfseries 1.16 & \bfseries 1.87 & \bfseries 1.40 \\*
\bfseries  & \bfseries  & \bfseries (0.13) & \bfseries (8.41) & \bfseries (6.20) & \bfseries (1.28) & \bfseries  & \bfseries (2.99) & \bfseries (4.69) & \bfseries (1.01) & \bfseries (1.46) & \bfseries  & \bfseries (6.91) & \bfseries \color{violet} (21.70) & \bfseries (14.75) & \bfseries (9.99) & \bfseries  & \bfseries (0.44) & \bfseries (9.72) & \bfseries (3.79) & \bfseries (4.59) \\
\bfseries Avg sickness days in months ue in period 1  & \bfseries 0.28 & \bfseries 0.36 & \bfseries 0.21 & \bfseries 0.29 & \bfseries 0.27 & \bfseries 0.42 & \bfseries 0.37 & \bfseries 0.33 & \bfseries 0.42 & \bfseries 0.34 & \bfseries 1.23 & \bfseries 1.57 & \bfseries 0.84 & \bfseries 0.84 & \bfseries 0.83 & \bfseries 0.15 & \bfseries 0.20 & \bfseries 0.16 & \bfseries 0.22 & \bfseries 0.12 \\*
\bfseries  & \bfseries  & \bfseries (7.20) & \bfseries (8.23) & \bfseries (0.60) & \bfseries (1.51) & \bfseries  & \bfseries (4.44) & \bfseries (8.12) & \bfseries (0.25) & \bfseries (6.46) & \bfseries  & \bfseries (13.82) & \bfseries (18.77) & \bfseries (19.38) & \bfseries (19.71) & \bfseries  & \bfseries (6.83) & \bfseries (1.52) & \bfseries (9.40) & \bfseries (3.56) \\
\bfseries Social assistance in period 1 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.07 & \bfseries 0.09 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.06 & \bfseries 0.05 & \bfseries 0.07 & \bfseries 0.05 \\*
\bfseries  & \bfseries  & \bfseries (3.73) & \bfseries (2.95) & \bfseries (8.43) & \bfseries (4.23) & \bfseries  & \bfseries (8.66) & \bfseries (4.30) & \bfseries (10.18) & \bfseries (2.23) & \bfseries  & \bfseries (10.16) & \bfseries (3.25) & \bfseries (3.05) & \bfseries (4.74) & \bfseries  & \bfseries (7.26) & \bfseries (6.97) & \bfseries (14.33) & \bfseries (2.61) \\
\bfseries Assigned to special consultation in period 1 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (0.52) & \bfseries (3.01) & \bfseries (4.66) & \bfseries (0.82) & \bfseries  & \bfseries (7.38) & \bfseries (1.64) & \bfseries (2.53) & \bfseries (1.27) & \bfseries  & \bfseries (12.69) & \bfseries (8.93) & \bfseries (3.39) & \bfseries (2.35) & \bfseries  & \bfseries (12.41) & \bfseries (5.53) & \bfseries (6.55) & \bfseries (3.05) \\
\bfseries Avg waiting days in months ue in period 1 & \bfseries 0.35 & \bfseries 0.28 & \bfseries 0.28 & \bfseries 0.27 & \bfseries 0.28 & \bfseries 0.22 & \bfseries 0.22 & \bfseries 0.26 & \bfseries 0.16 & \bfseries 0.20 & \bfseries 0.16 & \bfseries 0.25 & \bfseries 0.06 & \bfseries 0.13 & \bfseries 0.17 & \bfseries 0.88 & \bfseries 0.69 & \bfseries 0.54 & \bfseries 0.47 & \bfseries 0.64 \\*
\bfseries  & \bfseries  & \bfseries (6.50) & \bfseries (5.67) & \bfseries (6.69) & \bfseries (6.60) & \bfseries  & \bfseries (0.71) & \bfseries (3.36) & \bfseries (7.72) & \bfseries (2.40) & \bfseries  & \bfseries (9.69) & \bfseries (14.30) & \bfseries (4.21) & \bfseries (1.10) & \bfseries  & \bfseries (12.60) & \bfseries \color{violet} (22.98) & \bfseries \color{violet} (28.81) & \bfseries (15.66) \\
\end{longtable}
}
{\fontsize{6pt}{6}\selectfont
\begin{longtable}{l|rrrrr|rrrrr|rrrrr|rrrrr}
\caption{Outcome means and standardized differences (vs. first program - NP) in trimmed sample. Standardized difference $\geq20$ marked in violet.} \label{tab:balance_yy_2nd} \\*
\toprule
\textbf{} & \multicolumn{5}{c|}{\textbf{First program: JA}} & \multicolumn{5}{c|}{\textbf{First program: TC}} & \multicolumn{5}{c|}{\textbf{First program: EP}} & \multicolumn{5}{c}{\textbf{First program: WS}} \\*
\textbf{Second program:} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} \\*
\textbf{Number of observations in sequence:} & \textbf{26,109} & \textbf{4,759} & \textbf{3,780} & \textbf{3,785} & \textbf{4,571} & \textbf{9,840} & \textbf{1,073} & \textbf{9,865} & \textbf{1,712} & \textbf{2,370} & \textbf{6,084} & \textbf{107} & \textbf{396} & \textbf{11,274} & \textbf{1,757} & \textbf{34,485} & \textbf{2,141} & \textbf{2,057} & \textbf{2,010} & \textbf{40,279} \\*
\midrule
\endfirsthead
\caption[]{Outcome means and standardized differences (vs. first program - NP) in trimmed sample. Standardized difference $\geq20$ marked in violet.} \\*
\toprule
\textbf{} & \multicolumn{5}{c|}{\textbf{First program: JA}} & \multicolumn{5}{c|}{\textbf{First program: TC}} & \multicolumn{5}{c|}{\textbf{First program: EP}} & \multicolumn{5}{c}{\textbf{First program: WS}} \\*
\textbf{Second program:} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} \\*
\textbf{Number of observations in sequence:} & \textbf{26,109} & \textbf{4,759} & \textbf{3,780} & \textbf{3,785} & \textbf{4,571} & \textbf{9,840} & \textbf{1,073} & \textbf{9,865} & \textbf{1,712} & \textbf{2,370} & \textbf{6,084} & \textbf{107} & \textbf{396} & \textbf{11,274} & \textbf{1,757} & \textbf{34,485} & \textbf{2,141} & \textbf{2,057} & \textbf{2,010} & \textbf{40,279} \\*
\midrule
\endhead
\midrule
\multicolumn{21}{r}{Continued on next page} \\*
\midrule
\endfoot
\bottomrule
\endlastfoot
\bfseries Cum. months employed in 30 months after 1st period & \bfseries 17.60 & \bfseries 13.31 & \bfseries 13.39 & \bfseries 13.21 & \bfseries 16.35 & \bfseries 17.97 & \bfseries 13.52 & \bfseries 14.11 & \bfseries 13.40 & \bfseries 16.42 & \bfseries 17.84 & \bfseries 13.03 & \bfseries 14.96 & \bfseries 13.78 & \bfseries 16.16 & \bfseries 22.20 & \bfseries 15.01 & \bfseries 14.96 & \bfseries 14.93 & \bfseries 16.66 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (44.98) & \bfseries \color{violet} (45.12) & \bfseries \color{violet} (46.78) & \bfseries (13.81) & \bfseries  & \bfseries \color{violet} (47.80) & \bfseries \color{violet} (40.63) & \bfseries \color{violet} (49.18) & \bfseries (16.87) & \bfseries  & \bfseries \color{violet} (49.41) & \bfseries \color{violet} (30.86) & \bfseries \color{violet} (42.00) & \bfseries (18.18) & \bfseries  & \bfseries \color{violet} (86.39) & \bfseries \color{violet} (87.32) & \bfseries \color{violet} (87.04) & \bfseries \color{violet} (65.03) \\
\end{longtable}
\begin{longtable}{lrr|lrr}
\caption{Pre-treatment covariate means and standardized differences trimmed vs. retained sample.} \label{tab:balance_x0_trim} \\*
\toprule
\textbf{Variable} & \textbf{retained} & \textbf{trimmed} & \textbf{Variable } & \textbf{retained } & \textbf{trimmed } \\*
\midrule
\endfirsthead
\caption[]{Pre-treatment covariate means and standardized differences trimmed vs. retained sample.} \\*
\toprule
\textbf{Variable} & \textbf{retained} & \textbf{trimmed} & \textbf{Variable } & \textbf{retained } & \textbf{trimmed } \\*
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page} \\*
\midrule
\endfoot
\bottomrule
\endlastfoot
\bfseries Avg add. income in months ue 1y before ref. point & \bfseries 61.93 & \bfseries 135.45 & \bfseries Insured earnings before start of first program & \bfseries 4,973.60 & \bfseries 5,304.21 \\*
\bfseries  & \bfseries  & \bfseries (16.11) & \bfseries  & \bfseries  & \bfseries (14.84) \\
\bfseries Age at start of unemployment & \bfseries 38.99 & \bfseries 38.97 & \bfseries Ever insufficient jobsearch efforts 1y before ref. point & \bfseries 0.28 & \bfseries 0.26 \\*
\bfseries  & \bfseries  & \bfseries (0.23) & \bfseries  & \bfseries  & \bfseries (3.18) \\
\bfseries Age at 1st income subj. to Swiss social ins. contrib. & \bfseries 23.82 & \bfseries 23.00 & \bfseries Ever insufficient job search eff. in prev. ue spells & \bfseries 0.32 & \bfseries 0.33 \\*
\bfseries  & \bfseries  & \bfseries (11.45) & \bfseries  & \bfseries  & \bfseries (0.53) \\
\bfseries Avg monthly applications in previous ue spells & \bfseries 2.92 & \bfseries 3.46 & \bfseries Language level Italian & \bfseries 1.04 & \bfseries 1.05 \\*
\bfseries  & \bfseries  & \bfseries (13.40) & \bfseries  & \bfseries  & \bfseries (0.83) \\
\bfseries Avg monthly applications in year before ref. point & \bfseries 4.06 & \bfseries 4.48 & \bfseries Number of child allowances before reference point & \bfseries 0.17 & \bfseries 0.15 \\*
\bfseries  & \bfseries  & \bfseries (10.10) & \bfseries  & \bfseries  & \bfseries (2.95) \\
\bfseries Age of youngest child in month before ref. point & \bfseries  & \bfseries  & \bfseries Experience in last job & \bfseries  & \bfseries  \\*
\bfseries 0-3 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0 - Experience unknown & \bfseries 0.08 & \bfseries 0.07 \\*
\bfseries  & \bfseries  & \bfseries (8.27) & \bfseries  & \bfseries  & \bfseries (4.09) \\
\bfseries 3-6 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 1 - No experience & \bfseries 0.03 & \bfseries 0.03 \\*
\bfseries  & \bfseries  & \bfseries (3.10) & \bfseries  & \bfseries  & \bfseries (1.52) \\
\bfseries 6-10 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 2 - Less than 1 year of experience & \bfseries 0.06 & \bfseries 0.06 \\*
\bfseries  & \bfseries  & \bfseries (2.92) & \bfseries  & \bfseries  & \bfseries (0.14) \\
\bfseries No children & \bfseries 0.05 & \bfseries 0.06 & \bfseries 3 - 1-3 years of experience & \bfseries 0.21 & \bfseries 0.20 \\*
\bfseries  & \bfseries  & \bfseries (1.68) & \bfseries  & \bfseries  & \bfseries (2.63) \\
\bfseries Unknown & \bfseries 0.86 & \bfseries 0.88 & \bfseries 4 - More than 3 years of experience & \bfseries 0.62 & \bfseries 0.64 \\*
\bfseries  & \bfseries  & \bfseries (6.10) & \bfseries  & \bfseries  & \bfseries (3.82) \\
\bfseries Avg net ue benefits in months ue 1y before ref. point & \bfseries 1,775.14 & \bfseries 1,889.79 & \bfseries Function in the last job & \bfseries  & \bfseries  \\*
\bfseries  & \bfseries  & \bfseries (6.57) & \bfseries Auxiliary function & \bfseries 0.31 & \bfseries 0.32 \\
\bfseries Cumulative state subsidies in year before ref. point & \bfseries 8,760.76 & \bfseries 10,807.31 & \bfseries  & \bfseries  & \bfseries (3.60) \\*
\bfseries  & \bfseries  & \bfseries (16.62) & \bfseries Management function & \bfseries 0.05 & \bfseries 0.08 \\
\bfseries Cumulative state subsidies in 2nd year before ref. point & \bfseries 2,910.38 & \bfseries 5,366.33 & \bfseries  & \bfseries  & \bfseries (10.23) \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (22.21) & \bfseries Other function & \bfseries 0.01 & \bfseries 0.01 \\
\bfseries Cumulative state subsidies in 3rd year before ref. point & \bfseries 4,009.52 & \bfseries 7,947.17 & \bfseries  & \bfseries  & \bfseries (1.40) \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (28.86) & \bfseries Technical function & \bfseries 0.63 & \bfseries 0.59 \\
\bfseries Avg monthly state subsidies 5y before reference point & \bfseries 407.89 & \bfseries 593.52 & \bfseries  & \bfseries  & \bfseries (8.83) \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (27.92) & \bfseries Type of last job & \bfseries  & \bfseries  \\
\bfseries Avg monthly state subsidies 7y before start of ref. point & \bfseries 381.67 & \bfseries 524.60 & \bfseries Agricultural and forestry occupations & \bfseries 0.02 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (24.32) & \bfseries  & \bfseries  & \bfseries (1.29) \\
\bfseries Canton of residence & \bfseries  & \bfseries  & \bfseries Construction and mining occupations & \bfseries 0.09 & \bfseries 0.12 \\*
\bfseries AG & \bfseries 0.08 & \bfseries 0.05 & \bfseries  & \bfseries  & \bfseries (9.26) \\*
\bfseries  & \bfseries  & \bfseries (12.31) & \bfseries Health, teaching, scientists, cultural occup. & \bfseries 0.11 & \bfseries 0.11 \\
\bfseries AR & \bfseries 0.00 & \bfseries 0.00 & \bfseries  & \bfseries  & \bfseries (1.18) \\*
\bfseries  & \bfseries  & \bfseries (3.88) & \bfseries Management, admin, banking, insurance, legal & \bfseries 0.20 & \bfseries 0.21 \\
\bfseries BE & \bfseries 0.07 & \bfseries 0.29 & \bfseries  & \bfseries  & \bfseries (3.06) \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (58.67) & \bfseries Not classifiable & \bfseries 0.05 & \bfseries 0.04 \\
\bfseries BL & \bfseries 0.03 & \bfseries 0.02 & \bfseries  & \bfseries  & \bfseries (3.73) \\*
\bfseries  & \bfseries  & \bfseries (5.47) & \bfseries Occupations providing personal services & \bfseries 0.20 & \bfseries 0.19 \\
\bfseries BS & \bfseries 0.03 & \bfseries 0.03 & \bfseries  & \bfseries  & \bfseries (3.53) \\*
\bfseries  & \bfseries  & \bfseries (0.38) & \bfseries Production occupations in industry and trade & \bfseries 0.12 & \bfseries 0.11 \\
\bfseries FR & \bfseries 0.04 & \bfseries 0.02 & \bfseries  & \bfseries  & \bfseries (5.66) \\*
\bfseries  & \bfseries  & \bfseries (12.04) & \bfseries Technical and information techn. occupations & \bfseries 0.06 & \bfseries 0.07 \\
\bfseries GE & \bfseries 0.08 & \bfseries 0.05 & \bfseries  & \bfseries  & \bfseries (1.20) \\*
\bfseries  & \bfseries  & \bfseries (13.49) & \bfseries Trade and transport occupations & \bfseries 0.15 & \bfseries 0.15 \\
\bfseries GL & \bfseries 0.00 & \bfseries 0.00 & \bfseries  & \bfseries  & \bfseries (1.75) \\*
\bfseries  & \bfseries  & \bfseries (4.31) & \bfseries Language level local language & \bfseries 5.48 & \bfseries 5.69 \\
\bfseries GR & \bfseries 0.02 & \bfseries 0.02 & \bfseries  & \bfseries  & \bfseries (10.50) \\*
\bfseries  & \bfseries  & \bfseries (0.90) & \bfseries Sector of last employer & \bfseries  & \bfseries  \\
\bfseries JU & \bfseries 0.01 & \bfseries 0.01 & \bfseries Agriculture, forestry and fishing & \bfseries 0.01 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries (2.69) & \bfseries  & \bfseries  & \bfseries (1.19) \\
\bfseries LU & \bfseries 0.04 & \bfseries 0.02 & \bfseries Construction & \bfseries 0.09 & \bfseries 0.11 \\*
\bfseries  & \bfseries  & \bfseries (12.44) & \bfseries  & \bfseries  & \bfseries (6.78) \\
\bfseries NE & \bfseries 0.03 & \bfseries 0.01 & \bfseries Financial and insurance activities & \bfseries 0.05 & \bfseries 0.05 \\*
\bfseries  & \bfseries  & \bfseries (8.81) & \bfseries  & \bfseries  & \bfseries (4.23) \\
\bfseries NW & \bfseries 0.00 & \bfseries 0.00 & \bfseries Information and communication & \bfseries 0.03 & \bfseries 0.03 \\*
\bfseries  & \bfseries  & \bfseries (3.62) & \bfseries  & \bfseries  & \bfseries (2.72) \\
\bfseries SG & \bfseries 0.06 & \bfseries 0.03 & \bfseries Manufacturing, mining, quarrying, other industry & \bfseries 0.15 & \bfseries 0.12 \\*
\bfseries  & \bfseries  & \bfseries (12.77) & \bfseries  & \bfseries  & \bfseries (8.17) \\
\bfseries SH & \bfseries 0.01 & \bfseries 0.00 & \bfseries Other services & \bfseries 0.09 & \bfseries 0.08 \\*
\bfseries  & \bfseries  & \bfseries (8.03) & \bfseries  & \bfseries  & \bfseries (3.25) \\
\bfseries SO & \bfseries 0.04 & \bfseries 0.02 & \bfseries Prof., scientific, technical and admin services & \bfseries 0.16 & \bfseries 0.17 \\*
\bfseries  & \bfseries  & \bfseries (7.48) & \bfseries  & \bfseries  & \bfseries (2.34) \\
\bfseries SZ & \bfseries 0.01 & \bfseries 0.01 & \bfseries Publ. admin, defence, educ., health, social work & \bfseries 0.11 & \bfseries 0.11 \\*
\bfseries  & \bfseries  & \bfseries (5.63) & \bfseries  & \bfseries  & \bfseries (0.54) \\
\bfseries TG & \bfseries 0.03 & \bfseries 0.02 & \bfseries Real estate activities & \bfseries 0.01 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries (2.93) & \bfseries  & \bfseries  & \bfseries (3.96) \\
\bfseries TI & \bfseries 0.05 & \bfseries 0.06 & \bfseries Wholesale, retail, transport, accomodation, food & \bfseries 0.31 & \bfseries 0.30 \\*
\bfseries  & \bfseries  & \bfseries (3.42) & \bfseries  & \bfseries  & \bfseries (1.13) \\
\bfseries VD & \bfseries 0.13 & \bfseries 0.07 & \bfseries Mandatory job applications during 1y before ref. point & \bfseries 0.51 & \bfseries 0.47 \\*
\bfseries  & \bfseries  & \bfseries (17.84) & \bfseries  & \bfseries  & \bfseries (3.59) \\
\bfseries VS & \bfseries 0.05 & \bfseries 0.06 & \bfseries Mandatory job applications in previous ue spells & \bfseries 0.93 & \bfseries 1.30 \\*
\bfseries  & \bfseries  & \bfseries (2.54) & \bfseries  & \bfseries  & \bfseries (12.15) \\
\bfseries ZG & \bfseries 0.01 & \bfseries 0.01 & \bfseries Maternity benefits during year before ref. point & \bfseries 0.04 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (5.60) & \bfseries  & \bfseries  & \bfseries (7.85) \\
\bfseries ZH & \bfseries 0.17 & \bfseries 0.19 & \bfseries Max daily allowances for current unemployment spell & \bfseries 381.54 & \bfseries 370.77 \\*
\bfseries  & \bfseries  & \bfseries (6.16) & \bfseries  & \bfseries  & \bfseries (15.08) \\
\bfseries Other & \bfseries 0.01 & \bfseries 0.00 & \bfseries Months in basic course 1y before current ue spell & \bfseries 0.01 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries (4.12) & \bfseries  & \bfseries  & \bfseries (1.32) \\
\bfseries Civil status & \bfseries  & \bfseries  & \bfseries Months in basic course 5y before current ue spell & \bfseries 0.20 & \bfseries 0.25 \\*
\bfseries Divorced & \bfseries 0.13 & \bfseries 0.12 & \bfseries  & \bfseries  & \bfseries (5.85) \\*
\bfseries  & \bfseries  & \bfseries (2.86) & \bfseries Months in employment program 1y before current ue spell & \bfseries 0.02 & \bfseries 0.03 \\
\bfseries Married & \bfseries 0.51 & \bfseries 0.48 & \bfseries  & \bfseries  & \bfseries (2.53) \\*
\bfseries  & \bfseries  & \bfseries (7.68) & \bfseries Months in employment program 5y before current ue spell & \bfseries 0.28 & \bfseries 0.41 \\
\bfseries Single & \bfseries 0.34 & \bfseries 0.39 & \bfseries  & \bfseries  & \bfseries (9.61) \\*
\bfseries  & \bfseries  & \bfseries (10.14) & \bfseries Avg duration of previous employment spells (in months) & \bfseries 45.22 & \bfseries 44.77 \\
\bfseries Widowed & \bfseries 0.01 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (1.20) \\*
\bfseries  & \bfseries  & \bfseries (1.11) & \bfseries Months from start of ue spell to start of 1st program & \bfseries 2.30 & \bfseries 2.40 \\
\bfseries Change in regional unemployment rate vs. last year & \bfseries -0.04 & \bfseries -0.00 & \bfseries  & \bfseries  & \bfseries (3.87) \\*
\bfseries  & \bfseries  & \bfseries (9.07) & \bfseries Avg duration of previous unemployment spells (in months) & \bfseries 4.58 & \bfseries 4.77 \\
\bfseries Desired degree of employment before ref. point & \bfseries 93.99 & \bfseries 94.39 & \bfseries  & \bfseries  & \bfseries (4.00) \\*
\bfseries  & \bfseries  & \bfseries (2.75) & \bfseries Months in training course 1y before current ue spell & \bfseries 0.02 & \bfseries 0.01 \\
\bfseries Degree of employment in last job & \bfseries 90.62 & \bfseries 91.74 & \bfseries  & \bfseries  & \bfseries (0.64) \\*
\bfseries  & \bfseries  & \bfseries (6.69) & \bfseries Months in training course 5y before current ue spell & \bfseries 0.24 & \bfseries 0.24 \\
\bfseries Months with disability ins. benefits 1y before ref. point & \bfseries 0.01 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (0.55) \\*
\bfseries  & \bfseries  & \bfseries (2.86) & \bfseries Mother tongue (9 categories) & \bfseries  & \bfseries  \\
\bfseries Earnings history missing for at least one year & \bfseries 0.28 & \bfseries 0.27 & \bfseries Albanian & \bfseries 0.07 & \bfseries 0.06 \\*
\bfseries  & \bfseries  & \bfseries (2.61) & \bfseries  & \bfseries  & \bfseries (2.34) \\
\bfseries Cumulative earnings in year before reference point & \bfseries 47,401.69 & \bfseries 51,298.16 & \bfseries English & \bfseries 0.02 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (9.36) & \bfseries  & \bfseries  & \bfseries (1.66) \\
\bfseries Cumulative earnings in 2nd year before reference point & \bfseries 53,410.28 & \bfseries 57,847.94 & \bfseries French & \bfseries 0.19 & \bfseries 0.13 \\*
\bfseries  & \bfseries  & \bfseries (9.67) & \bfseries  & \bfseries  & \bfseries (17.01) \\
\bfseries Cumulative earnings in 3rd year before reference point & \bfseries 47,158.00 & \bfseries 50,347.99 & \bfseries German & \bfseries 0.36 & \bfseries 0.46 \\*
\bfseries  & \bfseries  & \bfseries (6.78) & \bfseries  & \bfseries  & \bfseries \color{violet} (20.90) \\
\bfseries Avg monthly earnings in 5y before reference point & \bfseries 4,072.65 & \bfseries 4,447.61 & \bfseries Italian & \bfseries 0.07 & \bfseries 0.08 \\*
\bfseries  & \bfseries  & \bfseries (11.04) & \bfseries  & \bfseries  & \bfseries (2.10) \\
\bfseries Avg monthly earnings in 7y before reference point & \bfseries 3,949.57 & \bfseries 4,364.24 & \bfseries Other & \bfseries 0.14 & \bfseries 0.14 \\*
\bfseries  & \bfseries  & \bfseries (12.41) & \bfseries  & \bfseries  & \bfseries (2.51) \\
\bfseries Level of education & \bfseries  & \bfseries  & \bfseries Portuguese & \bfseries 0.10 & \bfseries 0.07 \\*
\bfseries 0 - Unknown & \bfseries 0.06 & \bfseries 0.04 & \bfseries  & \bfseries  & \bfseries (8.55) \\*
\bfseries  & \bfseries  & \bfseries (10.25) & \bfseries Spanish & \bfseries 0.03 & \bfseries 0.03 \\
\bfseries 1 - Primary & \bfseries 0.01 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (4.57) \\*
\bfseries  & \bfseries  & \bfseries (2.50) & \bfseries Turkish & \bfseries 0.02 & \bfseries 0.02 \\
\bfseries 2 - Secondary I & \bfseries 0.25 & \bfseries 0.22 & \bfseries  & \bfseries  & \bfseries (1.29) \\*
\bfseries  & \bfseries  & \bfseries (5.60) & \bfseries Months with wage subsidy 1y before current ue spell & \bfseries 0.15 & \bfseries 0.33 \\
\bfseries 3 - Secondary II & \bfseries 0.49 & \bfseries 0.49 & \bfseries  & \bfseries  & \bfseries (17.14) \\*
\bfseries  & \bfseries  & \bfseries (0.30) & \bfseries Months with wage subsidy 5y before current ue spell & \bfseries 1.43 & \bfseries 2.51 \\
\bfseries 4 - Tertiary & \bfseries 0.19 & \bfseries 0.24 & \bfseries  & \bfseries  & \bfseries \color{violet} (20.47) \\*
\bfseries  & \bfseries  & \bfseries (12.03) & \bfseries Number of canceled appointments in year before ref. point & \bfseries 0.02 & \bfseries 0.02 \\
\bfseries Months employed in year before reference point & \bfseries 9.43 & \bfseries 9.11 & \bfseries  & \bfseries  & \bfseries (0.54) \\*
\bfseries  & \bfseries  & \bfseries (12.44) & \bfseries Canceled job center appointments before current ue spell & \bfseries 0.01 & \bfseries 0.01 \\
\bfseries Months employed in 2nd year before reference point & \bfseries 10.53 & \bfseries 10.07 & \bfseries  & \bfseries  & \bfseries (0.23) \\*
\bfseries  & \bfseries  & \bfseries (14.41) & \bfseries Job center appointments before current ue spell & \bfseries 5.78 & \bfseries 7.06 \\
\bfseries Months employed in 3rd year before reference point & \bfseries 9.34 & \bfseries 8.81 & \bfseries  & \bfseries  & \bfseries (14.69) \\*
\bfseries  & \bfseries  & \bfseries (12.18) & \bfseries No-show job center appointments before current ue spell & \bfseries 0.40 & \bfseries 0.50 \\
\bfseries Months in employment in 5y before reference point & \bfseries 46.30 & \bfseries 45.66 & \bfseries  & \bfseries  & \bfseries (7.93) \\*
\bfseries  & \bfseries  & \bfseries (4.70) & \bfseries Number of no-show appointments in year before ref. point & \bfseries 0.10 & \bfseries 0.10 \\
\bfseries Months in employment in 7y before reference point & \bfseries 61.73 & \bfseries 62.25 & \bfseries  & \bfseries  & \bfseries (0.05) \\*
\bfseries  & \bfseries  & \bfseries (2.52) & \bfseries Postponed jobcenter appointments before current ue spell & \bfseries 0.58 & \bfseries 0.78 \\
\bfseries Language level English & \bfseries 2.10 & \bfseries 2.37 & \bfseries  & \bfseries  & \bfseries (13.50) \\*
\bfseries  & \bfseries  & \bfseries (11.93) & \bfseries Number of postponed appointments in year bef. ref. point & \bfseries 0.34 & \bfseries 0.37 \\
\bfseries Exempt from paying ue insurance contributions & \bfseries 0.01 & \bfseries 0.02 & \bfseries  & \bfseries  & \bfseries (4.41) \\*
\bfseries  & \bfseries  & \bfseries (10.08) & \bfseries Number of appointments by phone in year before ref. point & \bfseries 0.05 & \bfseries 0.03 \\
\bfseries Ever exempt from job search efforts 1y before ref. point & \bfseries 0.13 & \bfseries 0.16 & \bfseries  & \bfseries  & \bfseries (6.83) \\*
\bfseries  & \bfseries  & \bfseries (7.24) & \bfseries Job center appointments by phone before current ue spell & \bfseries 0.02 & \bfseries 0.01 \\
\bfseries Ever exempt from job search eff. in prev. ue spells & \bfseries 0.25 & \bfseries 0.30 & \bfseries  & \bfseries  & \bfseries (6.47) \\*
\bfseries  & \bfseries  & \bfseries (10.00) & \bfseries Number of appointments in year before ref. point & \bfseries 3.21 & \bfseries 3.00 \\
\bfseries Work exp. agricultural and forestry occupations & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries (8.94) \\*
\bfseries 0 - Not looking for this occupation & \bfseries 0.97 & \bfseries 0.97 & \bfseries 3-level nationality swiss/EU/non-EU & \bfseries  & \bfseries  \\*
\bfseries  & \bfseries  & \bfseries (0.74) & \bfseries EU & \bfseries 0.30 & \bfseries 0.26 \\
\bfseries 3 - Less than 1 year of experience & \bfseries 0.00 & \bfseries 0.00 & \bfseries  & \bfseries  & \bfseries (7.82) \\*
\bfseries  & \bfseries  & \bfseries (0.01) & \bfseries Swiss & \bfseries 0.50 & \bfseries 0.57 \\
\bfseries 4 - 1-3 years of experience & \bfseries 0.01 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (13.98) \\*
\bfseries  & \bfseries  & \bfseries (0.64) & \bfseries Non-EU & \bfseries 0.20 & \bfseries 0.17 \\
\bfseries 5 - More than 3 years of experience & \bfseries 0.01 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (8.90) \\*
\bfseries  & \bfseries  & \bfseries (1.34) & \bfseries Months w/o income subj. to contrib. 5y before ref. p. & \bfseries 4.46 & \bfseries 2.98 \\
\bfseries Other & \bfseries 0.00 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (15.60) \\*
\bfseries  & \bfseries  & \bfseries (1.19) & \bfseries Months w/o income subj. to contrib. 7y before ref. point & \bfseries 9.72 & \bfseries 6.93 \\
\bfseries Work exp. production occupations in industry and trade & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries (16.56) \\*
\bfseries 0 - Not looking for this occupation & \bfseries 0.72 & \bfseries 0.75 & \bfseries Number of kids (only available for women) & \bfseries 0.13 & \bfseries 0.10 \\*
\bfseries  & \bfseries  & \bfseries (7.31) & \bfseries  & \bfseries  & \bfseries (6.56) \\
\bfseries 1 - Experience unknown & \bfseries 0.03 & \bfseries 0.02 & \bfseries Number of previous unemployment spells & \bfseries 1.90 & \bfseries 2.23 \\*
\bfseries  & \bfseries  & \bfseries (2.31) & \bfseries  & \bfseries  & \bfseries (17.39) \\
\bfseries 2 - No experience & \bfseries 0.04 & \bfseries 0.03 & \bfseries Months out of labor force in 3 years before ref. point & \bfseries 2.29 & \bfseries 1.81 \\*
\bfseries  & \bfseries  & \bfseries (0.93) & \bfseries  & \bfseries  & \bfseries (9.65) \\
\bfseries 3 - Less than 1 year of experience & \bfseries 0.02 & \bfseries 0.02 & \bfseries Open positions in desired job in canton per 100k pop. & \bfseries 12.93 & \bfseries 11.47 \\*
\bfseries  & \bfseries  & \bfseries (0.98) & \bfseries  & \bfseries  & \bfseries (3.32) \\
\bfseries 4 - 1-3 years of experience & \bfseries 0.06 & \bfseries 0.05 & \bfseries Language level best non-native language & \bfseries 0.62 & \bfseries 0.48 \\*
\bfseries  & \bfseries  & \bfseries (3.44) & \bfseries  & \bfseries  & \bfseries (9.57) \\
\bfseries 5 - More than 3 years of experience & \bfseries 0.14 & \bfseries 0.13 & \bfseries Type of work permit & \bfseries  & \bfseries  \\*
\bfseries  & \bfseries  & \bfseries (5.26) & \bfseries B & \bfseries 0.24 & \bfseries 0.20 \\
\bfseries Work exp. technical and information techn. occupations & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries (10.92) \\*
\bfseries 0 - Not looking for this occupation & \bfseries 0.90 & \bfseries 0.90 & \bfseries C & \bfseries 0.26 & \bfseries 0.23 \\*
\bfseries  & \bfseries  & \bfseries (0.73) & \bfseries  & \bfseries  & \bfseries (5.66) \\
\bfseries 1 - Experience unknown & \bfseries 0.01 & \bfseries 0.01 & \bfseries Other & \bfseries 0.50 & \bfseries 0.57 \\*
\bfseries  & \bfseries  & \bfseries (0.54) & \bfseries  & \bfseries  & \bfseries (13.98) \\
\bfseries 2 - No experience & \bfseries 0.00 & \bfseries 0.00 & \bfseries Placeability (last evaluation before ref. point) & \bfseries  & \bfseries  \\*
\bfseries  & \bfseries  & \bfseries (2.72) & \bfseries 0 - not available & \bfseries 0.48 & \bfseries 0.52 \\
\bfseries 3 - Less than 1 year of experience & \bfseries 0.00 & \bfseries 0.00 & \bfseries  & \bfseries  & \bfseries (7.76) \\*
\bfseries  & \bfseries  & \bfseries (1.32) & \bfseries 1 - difficult & \bfseries 0.08 & \bfseries 0.07 \\
\bfseries 4 - 1-3 years of experience & \bfseries 0.02 & \bfseries 0.02 & \bfseries  & \bfseries  & \bfseries (6.56) \\*
\bfseries  & \bfseries  & \bfseries (0.42) & \bfseries 2 - medium & \bfseries 0.32 & \bfseries 0.28 \\
\bfseries 5 - More than 3 years of experience & \bfseries 0.07 & \bfseries 0.07 & \bfseries  & \bfseries  & \bfseries (8.22) \\*
\bfseries  & \bfseries  & \bfseries (1.81) & \bfseries 3 - easy & \bfseries 0.12 & \bfseries 0.13 \\
\bfseries Work exp. construction and mining occupations & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries (4.87) \\*
\bfseries 0 - Not looking for this occupation & \bfseries 0.88 & \bfseries 0.85 & \bfseries Population of municipality of residence (in 1,000) & \bfseries 51.40 & \bfseries 59.84 \\*
\bfseries  & \bfseries  & \bfseries (8.20) & \bfseries  & \bfseries  & \bfseries (8.68) \\
\bfseries 1 - Experience unknown & \bfseries 0.01 & \bfseries 0.01 & \bfseries Pregnant during year before the ref. point & \bfseries 0.04 & \bfseries 0.03 \\*
\bfseries  & \bfseries  & \bfseries (4.04) & \bfseries  & \bfseries  & \bfseries (2.30) \\
\bfseries 2 - No experience & \bfseries 0.00 & \bfseries 0.01 & \bfseries Qualification needs (last evaluation before ref. point) & \bfseries  & \bfseries  \\*
\bfseries  & \bfseries  & \bfseries (0.63) & \bfseries 0 - none & \bfseries 0.92 & \bfseries 0.94 \\
\bfseries 3 - Less than 1 year of experience & \bfseries 0.01 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (10.04) \\*
\bfseries  & \bfseries  & \bfseries (1.48) & \bfseries 1 - basic qualification & \bfseries 0.04 & \bfseries 0.03 \\
\bfseries 4 - 1-3 years of experience & \bfseries 0.03 & \bfseries 0.03 & \bfseries  & \bfseries  & \bfseries (7.01) \\*
\bfseries  & \bfseries  & \bfseries (1.94) & \bfseries 2 - professional qualification & \bfseries 0.04 & \bfseries 0.03 \\
\bfseries 5 - More than 3 years of experience & \bfseries 0.07 & \bfseries 0.09 & \bfseries  & \bfseries  & \bfseries (6.92) \\*
\bfseries  & \bfseries  & \bfseries (6.85) & \bfseries Sanction days concerning jobsearch 1y before ref. point & \bfseries 1.44 & \bfseries 1.43 \\
\bfseries Work exp. trade and transport occupations & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries (0.16) \\*
\bfseries 0 - Not looking for this occupation & \bfseries 0.71 & \bfseries 0.72 & \bfseries Sanction days concerning misbehavior 1y before ref. point & \bfseries 0.22 & \bfseries 0.26 \\*
\bfseries  & \bfseries  & \bfseries (2.62) & \bfseries  & \bfseries  & \bfseries (1.84) \\
\bfseries 1 - Experience unknown & \bfseries 0.02 & \bfseries 0.02 & \bfseries Sanction days concerning programs 1y before ref. point & \bfseries 0.03 & \bfseries 0.04 \\*
\bfseries  & \bfseries  & \bfseries (1.00) & \bfseries  & \bfseries  & \bfseries (1.11) \\
\bfseries 2 - No experience & \bfseries 0.03 & \bfseries 0.03 & \bfseries Sanction days related to jobsearch in previous ue spells & \bfseries 1.72 & \bfseries 2.42 \\*
\bfseries  & \bfseries  & \bfseries (0.12) & \bfseries  & \bfseries  & \bfseries (8.10) \\
\bfseries 3 - Less than 1 year of experience & \bfseries 0.02 & \bfseries 0.02 & \bfseries Sanction days related to misbehavior in prev. ue spells & \bfseries 0.69 & \bfseries 0.87 \\*
\bfseries  & \bfseries  & \bfseries (0.09) & \bfseries  & \bfseries  & \bfseries (3.73) \\
\bfseries 4 - 1-3 years of experience & \bfseries 0.06 & \bfseries 0.05 & \bfseries Sanction days related to programs in previous ue spells & \bfseries 0.14 & \bfseries 0.13 \\*
\bfseries  & \bfseries  & \bfseries (1.99) & \bfseries  & \bfseries  & \bfseries (0.52) \\
\bfseries 5 - More than 3 years of experience & \bfseries 0.17 & \bfseries 0.16 & \bfseries Avg sickness days in months ue 1y before ref. point & \bfseries 0.15 & \bfseries 0.14 \\*
\bfseries  & \bfseries  & \bfseries (1.62) & \bfseries  & \bfseries  & \bfseries (1.81) \\
\bfseries Work exp. occupations providing personal services & \bfseries  & \bfseries  & \bfseries Size of labor force in region of residence (in 1,000) & \bfseries 86.86 & \bfseries 90.83 \\*
\bfseries 0 - Not looking for this occupation & \bfseries 0.70 & \bfseries 0.72 & \bfseries  & \bfseries  & \bfseries (7.01) \\*
\bfseries  & \bfseries  & \bfseries (4.90) & \bfseries Months with social assistance 1y before ref. point & \bfseries 0.32 & \bfseries 0.31 \\
\bfseries 1 - Experience unknown & \bfseries 0.02 & \bfseries 0.02 & \bfseries  & \bfseries  & \bfseries (0.53) \\*
\bfseries  & \bfseries  & \bfseries (2.39) & \bfseries Assigned to special consultation 1y before ref. point & \bfseries 0.03 & \bfseries 0.03 \\
\bfseries 2 - No experience & \bfseries 0.02 & \bfseries 0.02 & \bfseries  & \bfseries  & \bfseries (1.61) \\*
\bfseries  & \bfseries  & \bfseries (0.49) & \bfseries Assigned to special consultation in previous ue spells & \bfseries 0.02 & \bfseries 0.03 \\
\bfseries 3 - Less than 1 year of experience & \bfseries 0.02 & \bfseries 0.02 & \bfseries  & \bfseries  & \bfseries (2.98) \\*
\bfseries  & \bfseries  & \bfseries (4.28) & \bfseries Months with supplementary benefits 1y before ref. point & \bfseries 0.02 & \bfseries 0.01 \\
\bfseries 4 - 1-3 years of experience & \bfseries 0.07 & \bfseries 0.06 & \bfseries  & \bfseries  & \bfseries (2.23) \\*
\bfseries  & \bfseries  & \bfseries (2.66) & \bfseries Months with survivors ins. benefits 1y before ref. point & \bfseries 0.05 & \bfseries 0.04 \\
\bfseries 5 - More than 3 years of experience & \bfseries 0.17 & \bfseries 0.16 & \bfseries  & \bfseries  & \bfseries (1.31) \\*
\bfseries  & \bfseries  & \bfseries (1.58) & \bfseries Registered at job center while still working & \bfseries 0.28 & \bfseries 0.27 \\
\bfseries Work exp. management, admin, banking, insurance, legal & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries (1.29) \\*
\bfseries 0 - Not looking for this occupation & \bfseries 0.71 & \bfseries 0.70 & \bfseries Months in unemployment in 5y before reference point & \bfseries 6.69 & \bfseries 9.07 \\*
\bfseries  & \bfseries  & \bfseries (1.68) & \bfseries  & \bfseries  & \bfseries \color{violet} (24.93) \\
\bfseries 1 - Experience unknown & \bfseries 0.02 & \bfseries 0.01 & \bfseries Months in unemployment in 7y before reference point & \bfseries 8.65 & \bfseries 11.17 \\*
\bfseries  & \bfseries  & \bfseries (2.65) & \bfseries  & \bfseries  & \bfseries \color{violet} (21.01) \\
\bfseries 2 - No experience & \bfseries 0.02 & \bfseries 0.02 & \bfseries Month of start of unemployment & \bfseries  & \bfseries  \\*
\bfseries  & \bfseries  & \bfseries (0.17) & \bfseries 01 - January & \bfseries 0.13 & \bfseries 0.13 \\
\bfseries 3 - Less than 1 year of experience & \bfseries 0.01 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (0.40) \\*
\bfseries  & \bfseries  & \bfseries (3.02) & \bfseries 02 - February & \bfseries 0.06 & \bfseries 0.06 \\
\bfseries 4 - 1-3 years of experience & \bfseries 0.04 & \bfseries 0.04 & \bfseries  & \bfseries  & \bfseries (0.87) \\*
\bfseries  & \bfseries  & \bfseries (1.57) & \bfseries 03 - March & \bfseries 0.05 & \bfseries 0.05 \\
\bfseries 5 - More than 3 years of experience & \bfseries 0.20 & \bfseries 0.22 & \bfseries  & \bfseries  & \bfseries (0.14) \\*
\bfseries  & \bfseries  & \bfseries (4.16) & \bfseries 04 - April & \bfseries 0.08 & \bfseries 0.08 \\
\bfseries Work exp. health, teaching, scientists, cultural occup. & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries (0.26) \\*
\bfseries 0 - Not looking for this occupation & \bfseries 0.83 & \bfseries 0.82 & \bfseries 05 - May & \bfseries 0.08 & \bfseries 0.07 \\*
\bfseries  & \bfseries  & \bfseries (0.69) & \bfseries  & \bfseries  & \bfseries (1.69) \\
\bfseries 1 - Experience unknown & \bfseries 0.01 & \bfseries 0.01 & \bfseries 06 - June & \bfseries 0.07 & \bfseries 0.07 \\*
\bfseries  & \bfseries  & \bfseries (3.19) & \bfseries  & \bfseries  & \bfseries (1.03) \\
\bfseries 2 - No experience & \bfseries 0.01 & \bfseries 0.02 & \bfseries 07 - July & \bfseries 0.08 & \bfseries 0.07 \\*
\bfseries  & \bfseries  & \bfseries (2.06) & \bfseries  & \bfseries  & \bfseries (2.85) \\
\bfseries 3 - Less than 1 year of experience & \bfseries 0.01 & \bfseries 0.01 & \bfseries 08 - August & \bfseries 0.08 & \bfseries 0.08 \\*
\bfseries  & \bfseries  & \bfseries (0.28) & \bfseries  & \bfseries  & \bfseries (0.50) \\
\bfseries 4 - 1-3 years of experience & \bfseries 0.03 & \bfseries 0.03 & \bfseries 09 - September & \bfseries 0.08 & \bfseries 0.08 \\*
\bfseries  & \bfseries  & \bfseries (0.86) & \bfseries  & \bfseries  & \bfseries (0.88) \\
\bfseries 5 - More than 3 years of experience & \bfseries 0.11 & \bfseries 0.11 & \bfseries 10 - October & \bfseries 0.09 & \bfseries 0.09 \\*
\bfseries  & \bfseries  & \bfseries (1.54) & \bfseries  & \bfseries  & \bfseries (1.23) \\
\bfseries Female & \bfseries 0.48 & \bfseries 0.43 & \bfseries 11 - November & \bfseries 0.09 & \bfseries 0.10 \\*
\bfseries  & \bfseries  & \bfseries (9.11) & \bfseries  & \bfseries  & \bfseries (0.78) \\
\bfseries Language level French & \bfseries 2.63 & \bfseries 2.33 & \bfseries 12 - December & \bfseries 0.10 & \bfseries 0.12 \\*
\bfseries  & \bfseries  & \bfseries (11.27) & \bfseries  & \bfseries  & \bfseries (5.51) \\
\bfseries Language level German & \bfseries 2.65 & \bfseries 3.42 & \bfseries Year of start of unemployment & \bfseries 2,012.59 & \bfseries 2,012.57 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (22.99) & \bfseries  & \bfseries  & \bfseries (1.31) \\
\bfseries Avg monthly additional income in previous ue spells & \bfseries 261.01 & \bfseries 329.13 & \bfseries Months unemployed in year before reference point & \bfseries 2.44 & \bfseries 2.76 \\*
\bfseries  & \bfseries  & \bfseries (10.70) & \bfseries  & \bfseries  & \bfseries (12.26) \\
\bfseries Avg net monthly ue benefits in previous ue spells & \bfseries 988.54 & \bfseries 1,131.92 & \bfseries Months unemployed in 2nd year before reference point & \bfseries 0.80 & \bfseries 1.36 \\*
\bfseries  & \bfseries  & \bfseries (10.43) & \bfseries  & \bfseries  & \bfseries \color{violet} (21.14) \\
\bfseries Avg monthly sickness days in previous ue spells & \bfseries 0.12 & \bfseries 0.12 & \bfseries Months unemployed in 3rd year before reference point & \bfseries 1.17 & \bfseries 2.09 \\*
\bfseries  & \bfseries  & \bfseries (0.22) & \bfseries  & \bfseries  & \bfseries \color{violet} (27.20) \\
\bfseries Avg monthly waiting days in previous ue spells & \bfseries 0.37 & \bfseries 0.41 & \bfseries Unemployment rate in region of residence & \bfseries 3.36 & \bfseries 3.12 \\*
\bfseries  & \bfseries  & \bfseries (3.00) & \bfseries  & \bfseries  & \bfseries (19.16) \\
\bfseries Incidents concerning jobsearch 1y before ref. point & \bfseries 0.33 & \bfseries 0.35 & \bfseries Urban-rural classification of municipality of residence & \bfseries  & \bfseries  \\*
\bfseries  & \bfseries  & \bfseries (2.65) & \bfseries Intermediate & \bfseries 0.17 & \bfseries 0.16 \\
\bfseries Incidents concerning misbehavior 1y before ref. point & \bfseries 0.08 & \bfseries 0.08 & \bfseries  & \bfseries  & \bfseries (3.95) \\*
\bfseries  & \bfseries  & \bfseries (1.82) & \bfseries Rural & \bfseries 0.11 & \bfseries 0.11 \\
\bfseries Incidents concerning programs 1y before ref. point & \bfseries 0.01 & \bfseries 0.01 & \bfseries  & \bfseries  & \bfseries (1.10) \\*
\bfseries  & \bfseries  & \bfseries (1.77) & \bfseries Urban & \bfseries 0.72 & \bfseries 0.73 \\
\bfseries Incidents concerning jobsearch in previous ue spells & \bfseries 0.62 & \bfseries 0.85 & \bfseries  & \bfseries  & \bfseries (2.51) \\*
\bfseries  & \bfseries  & \bfseries (14.35) & \bfseries Vocational degree & \bfseries 0.50 & \bfseries 0.52 \\
\bfseries Incidents concerning misbehavior in prev. ue spells & \bfseries 0.24 & \bfseries 0.32 & \bfseries  & \bfseries  & \bfseries (2.70) \\*
\bfseries  & \bfseries  & \bfseries (7.85) & \bfseries Avg waiting days in months ue 1y before ref. point & \bfseries 1.75 & \bfseries 1.83 \\
\bfseries Incidents concerning programs in previous ue spells & \bfseries 0.03 & \bfseries 0.03 & \bfseries  & \bfseries  & \bfseries (2.77) \\*
\bfseries  & \bfseries  & \bfseries (1.96) & \bfseries Willing to move for new job & \bfseries 0.03 & \bfseries 0.05 \\
\bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries (9.51) \\
\end{longtable}

==> DAG.tex <==
\begin{tikzpicture}[node distance=3cm]
    \node (D1) [c_solid, align=center] {$D_1$};
    \node (X1) [c_solid, below right of=D1, align=center, draw=blue] {\textcolor{blue}{$X_1$}};
    \node (D2) [c_solid,  above right of=X1, align=center] {$D_2$};
    \node (X0) [c_solid, below left of=D1, align=center] {$X_0$};
    \node (Y2) [c_solid, below right of=D2, align=center] {$Y$};
    %\node<1> (U1) [c_dashed, above right of=D1, align=center, color=white] {$U_1$};
    %\node<1> (U2) [c_dashed, above right of=D2, align=center, color=white] {$U_2$};
    %\node<2> (U1) [c_dashed, above right of=D1, align=center, color=gray] {$U_1$};
    %\node<2> (U2) [c_dashed, above right of=D2, align=center, color=gray] {$U_2$};
    %\node (in3) [c_dashed, right of=in2, above of=in2, align=center, font=\tiny] {safety\\ \& health \\attitude};
    %\node (in4) [c_solid, below of=in3, align=center, font=\tiny] {lung\\cancer};
    \draw [arrow] (X0) -- (D1);
    \draw [arrow] (X0) -- (D2);
    \draw [arrow, bend right=20] (X0) to (Y2);
    \draw [arrow] (X0) -- (X1);
    \draw [arrow] (D1) -- (D2);
    \draw [arrow, color=blue, line width=1.5] (D1) -- (X1);
    \draw [arrow] (D1) -- (Y2);
    \draw [arrow, color=blue, line width=1.5] (X1) -- (Y2);
    \draw [arrow, color=blue, line width=1.5] (X1) -- (D2);
    \draw [arrow] (D2) -- (Y2);
    %\draw<2> [arrow, color=gray, dashed] (U1) -- (D1);
    %\draw<2> [arrow, color=gray, dashed] (U1) -- (Y2);
    %\draw<2> [arrow, color=gray, dashed] (U2) -- (D2);
    %\draw<2> [arrow, color=gray, dashed] (U2) -- (Y2);
\end{tikzpicture}






==> tables_plots/descriptives_balance_x0_2nd.tex <==
\begin{longtable}{l|rrrrr|rrrrr|rrrrr|rrrrr}
\caption{Pre-treatment covariate means and standardized differences (vs. first program - NP) in trimmed sample. Standardized difference $\geq20$ marked in violet.} \label{tab:balance_x0_2nd} \\*
\toprule
\textbf{} & \multicolumn{5}{c|}{\textbf{First program: JA}} & \multicolumn{5}{c|}{\textbf{First program: TC}} & \multicolumn{5}{c|}{\textbf{First program: EP}} & \multicolumn{5}{c}{\textbf{First program: WS}} \\*
\textbf{Second program:} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} \\*
\textbf{Number of observations in sequence:} & \textbf{26,109} & \textbf{4,759} & \textbf{3,780} & \textbf{3,785} & \textbf{4,571} & \textbf{9,840} & \textbf{1,073} & \textbf{9,865} & \textbf{1,712} & \textbf{2,370} & \textbf{6,084} & \textbf{107} & \textbf{396} & \textbf{11,274} & \textbf{1,757} & \textbf{34,485} & \textbf{2,141} & \textbf{2,057} & \textbf{2,010} & \textbf{40,279} \\*
\midrule
\endfirsthead
\caption[]{Pre-treatment covariate means and standardized differences (vs. first program - NP) in trimmed sample. Standardized difference $\geq20$ marked in violet.} \\*
\toprule
\textbf{} & \multicolumn{5}{c|}{\textbf{First program: JA}} & \multicolumn{5}{c|}{\textbf{First program: TC}} & \multicolumn{5}{c|}{\textbf{First program: EP}} & \multicolumn{5}{c}{\textbf{First program: WS}} \\*
\textbf{Second program:} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} & \textbf{NP} & \textbf{JA} & \textbf{TC} & \textbf{EP} & \textbf{WS} \\*
\textbf{Number of observations in sequence:} & \textbf{26,109} & \textbf{4,759} & \textbf{3,780} & \textbf{3,785} & \textbf{4,571} & \textbf{9,840} & \textbf{1,073} & \textbf{9,865} & \textbf{1,712} & \textbf{2,370} & \textbf{6,084} & \textbf{107} & \textbf{396} & \textbf{11,274} & \textbf{1,757} & \textbf{34,485} & \textbf{2,141} & \textbf{2,057} & \textbf{2,010} & \textbf{40,279} \\*
\midrule
\endhead
\midrule
\multicolumn{21}{r}{Continued on next page} \\*
\midrule
\endfoot
\bottomrule
\endlastfoot
\bfseries Avg add. income in months ue 1y before ref. point & \bfseries 17.22 & \bfseries 15.67 & \bfseries 16.37 & \bfseries 17.96 & \bfseries 31.35 & \bfseries 24.42 & \bfseries 15.83 & \bfseries 21.32 & \bfseries 24.47 & \bfseries 50.21 & \bfseries 38.34 & \bfseries 13.44 & \bfseries 30.63 & \bfseries 24.46 & \bfseries 51.56 & \bfseries 99.90 & \bfseries 59.48 & \bfseries 70.63 & \bfseries 73.17 & \bfseries 114.71 \\*
\bfseries  & \bfseries  & \bfseries (1.02) & \bfseries (0.53) & \bfseries (0.44) & \bfseries (7.48) & \bfseries  & \bfseries (5.42) & \bfseries (1.68) & \bfseries (0.03) & \bfseries (10.94) & \bfseries  & \bfseries (13.74) & \bfseries (3.39) & \bfseries (6.60) & \bfseries (5.23) & \bfseries  & \bfseries (10.00) & \bfseries (7.21) & \bfseries (6.72) & \bfseries (3.17) \\
\bfseries Age at start of unemployment & \bfseries 39.20 & \bfseries 39.90 & \bfseries 40.23 & \bfseries 39.34 & \bfseries 38.93 & \bfseries 39.34 & \bfseries 40.75 & \bfseries 38.76 & \bfseries 39.51 & \bfseries 39.24 & \bfseries 38.56 & \bfseries 39.24 & \bfseries 39.14 & \bfseries 39.38 & \bfseries 38.78 & \bfseries 37.83 & \bfseries 38.79 & \bfseries 39.19 & \bfseries 38.66 & \bfseries 39.55 \\*
\bfseries  & \bfseries  & \bfseries (7.94) & \bfseries (11.72) & \bfseries (1.56) & \bfseries (3.02) & \bfseries  & \bfseries (16.70) & \bfseries (6.77) & \bfseries (2.00) & \bfseries (1.10) & \bfseries  & \bfseries (8.12) & \bfseries (6.76) & \bfseries (9.21) & \bfseries (2.52) & \bfseries  & \bfseries (10.85) & \bfseries (15.68) & \bfseries (9.35) & \bfseries (19.61) \\
\bfseries Age at 1st income subj. to Swiss social ins. contrib. & \bfseries 22.84 & \bfseries 24.23 & \bfseries 24.42 & \bfseries 23.45 & \bfseries 22.99 & \bfseries 24.72 & \bfseries 24.88 & \bfseries 26.76 & \bfseries 25.48 & \bfseries 25.79 & \bfseries 23.34 & \bfseries 23.33 & \bfseries 25.01 & \bfseries 24.40 & \bfseries 24.11 & \bfseries 23.16 & \bfseries 23.60 & \bfseries 26.61 & \bfseries 24.35 & \bfseries 23.80 \\*
\bfseries  & \bfseries  & \bfseries (19.19) & \bfseries \color{violet} (21.84) & \bfseries (8.53) & \bfseries (2.24) & \bfseries  & \bfseries (2.12) & \bfseries \color{violet} (25.25) & \bfseries (9.57) & \bfseries (13.55) & \bfseries  & \bfseries (0.21) & \bfseries \color{violet} (22.95) & \bfseries (14.67) & \bfseries (10.93) & \bfseries  & \bfseries (6.07) & \bfseries \color{violet} (43.94) & \bfseries (15.95) & \bfseries (8.83) \\
\bfseries Avg monthly applications in previous ue spells & \bfseries 2.66 & \bfseries 2.58 & \bfseries 2.24 & \bfseries 2.99 & \bfseries 2.83 & \bfseries 2.76 & \bfseries 2.67 & \bfseries 2.45 & \bfseries 2.78 & \bfseries 3.10 & \bfseries 3.93 & \bfseries 3.00 & \bfseries 3.99 & \bfseries 3.33 & \bfseries 4.10 & \bfseries 3.02 & \bfseries 2.56 & \bfseries 2.60 & \bfseries 3.40 & \bfseries 2.96 \\*
\bfseries  & \bfseries  & \bfseries (1.97) & \bfseries (10.61) & \bfseries (8.31) & \bfseries (4.16) & \bfseries  & \bfseries (2.43) & \bfseries (7.87) & \bfseries (0.56) & \bfseries (8.19) & \bfseries  & \bfseries \color{violet} (24.69) & \bfseries (1.26) & \bfseries (14.61) & \bfseries (4.08) & \bfseries  & \bfseries (12.01) & \bfseries (10.86) & \bfseries (9.82) & \bfseries (1.50) \\
\bfseries Avg monthly applications in year before ref. point & \bfseries 4.17 & \bfseries 3.94 & \bfseries 3.50 & \bfseries 4.54 & \bfseries 4.30 & \bfseries 4.18 & \bfseries 4.43 & \bfseries 3.66 & \bfseries 4.50 & \bfseries 4.42 & \bfseries 5.67 & \bfseries 4.93 & \bfseries 5.64 & \bfseries 5.20 & \bfseries 5.92 & \bfseries 3.79 & \bfseries 3.38 & \bfseries 3.25 & \bfseries 4.30 & \bfseries 3.63 \\*
\bfseries  & \bfseries  & \bfseries (5.56) & \bfseries (15.79) & \bfseries (8.51) & \bfseries (2.91) & \bfseries  & \bfseries (5.89) & \bfseries (12.21) & \bfseries (7.59) & \bfseries (5.67) & \bfseries  & \bfseries (19.31) & \bfseries (0.98) & \bfseries (12.11) & \bfseries (6.43) & \bfseries  & \bfseries (9.80) & \bfseries (13.10) & \bfseries (12.58) & \bfseries (3.68) \\
\bfseries Age of youngest child in month before ref. point & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0-3 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.04 & \itshape 0.07 & \itshape 0.05 & \itshape 0.08 & \itshape 0.06 & \itshape 0.06 & \itshape 0.04 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.06 \\*
\itshape  & \itshape  & \itshape (3.78) & \itshape (2.29) & \itshape (0.77) & \itshape (3.27) & \itshape  & \itshape (2.76) & \itshape (2.00) & \itshape (0.89) & \itshape (7.04) & \itshape  & \itshape (8.38) & \itshape (3.77) & \itshape (2.11) & \itshape (2.60) & \itshape  & \itshape (3.81) & \itshape (3.09) & \itshape (2.66) & \itshape (9.70) \\
\itshape 3-6 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (0.53) & \itshape (0.03) & \itshape (0.99) & \itshape (0.95) & \itshape  & \itshape (5.50) & \itshape (0.53) & \itshape (2.31) & \itshape (2.72) & \itshape  & \itshape (3.88) & \itshape (2.79) & \itshape (0.04) & \itshape (2.59) & \itshape  & \itshape (2.36) & \itshape (1.79) & \itshape (1.71) & \itshape (4.79) \\
\itshape 6-10 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (0.27) & \itshape (0.93) & \itshape (2.39) & \itshape (0.72) & \itshape  & \itshape (0.26) & \itshape (2.65) & \itshape (4.18) & \itshape (2.15) & \itshape  & \itshape (2.23) & \itshape (3.33) & \itshape (2.61) & \itshape (4.88) & \itshape  & \itshape (3.17) & \itshape (1.90) & \itshape (1.69) & \itshape (3.69) \\
\itshape No children & \itshape 0.05 & \itshape 0.03 & \itshape 0.05 & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 & \itshape 0.04 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.04 & \itshape 0.03 & \itshape 0.05 & \itshape 0.04 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 \\*
\itshape  & \itshape  & \itshape (8.43) & \itshape (1.05) & \itshape (6.35) & \itshape (2.52) & \itshape  & \itshape (9.30) & \itshape (1.71) & \itshape (4.17) & \itshape (1.63) & \itshape  & \itshape (4.78) & \itshape (11.67) & \itshape (0.34) & \itshape (1.53) & \itshape  & \itshape (7.22) & \itshape (4.14) & \itshape (2.72) & \itshape (3.33) \\
\itshape Unknown & \itshape 0.85 & \itshape 0.88 & \itshape 0.86 & \itshape 0.86 & \itshape 0.86 & \itshape 0.85 & \itshape 0.87 & \itshape 0.85 & \itshape 0.87 & \itshape 0.88 & \itshape 0.85 & \itshape 0.88 & \itshape 0.86 & \itshape 0.85 & \itshape 0.87 & \itshape 0.87 & \itshape 0.88 & \itshape 0.88 & \itshape 0.87 & \itshape 0.84 \\*
\itshape  & \itshape  & \itshape (7.73) & \itshape (1.93) & \itshape (4.58) & \itshape (3.12) & \itshape  & \itshape (5.15) & \itshape (0.82) & \itshape (5.49) & \itshape (7.22) & \itshape  & \itshape (9.20) & \itshape (3.32) & \itshape (2.09) & \itshape (5.38) & \itshape  & \itshape (5.10) & \itshape (4.84) & \itshape (2.18) & \itshape (6.87) \\
\bfseries Avg net ue benefits in months ue 1y before ref. point & \bfseries 2,308.40 & \bfseries 2,252.05 & \bfseries 2,006.78 & \bfseries 1,887.62 & \bfseries 1,994.80 & \bfseries 2,440.51 & \bfseries 2,342.27 & \bfseries 2,129.18 & \bfseries 2,197.53 & \bfseries 2,135.56 & \bfseries 2,299.92 & \bfseries 2,288.35 & \bfseries 2,359.83 & \bfseries 2,307.17 & \bfseries 2,225.87 & \bfseries 1,342.40 & \bfseries 1,150.32 & \bfseries 1,053.65 & \bfseries 1,308.72 & \bfseries 1,207.79 \\*
\bfseries  & \bfseries  & \bfseries (3.21) & \bfseries (17.88) & \bfseries \color{violet} (25.74) & \bfseries (19.11) & \bfseries  & \bfseries (6.05) & \bfseries (19.15) & \bfseries (16.17) & \bfseries (19.76) & \bfseries  & \bfseries (0.84) & \bfseries (4.46) & \bfseries (0.51) & \bfseries (5.48) & \bfseries  & \bfseries (13.22) & \bfseries \color{violet} (20.29) & \bfseries (2.32) & \bfseries (9.02) \\
\bfseries Cum. state subsidies in year before ref. point (in CHF 1,000) & \bfseries 10.51 & \bfseries 10.99 & \bfseries 7.45 & \bfseries 7.58 & \bfseries 8.32 & \bfseries 11.93 & \bfseries 10.19 & \bfseries 9.03 & \bfseries 9.79 & \bfseries 9.48 & \bfseries 13.20 & \bfseries 12.33 & \bfseries 11.33 & \bfseries 12.79 & \bfseries 11.25 & \bfseries 7.33 & \bfseries 5.30 & \bfseries 4.99 & \bfseries 7.20 & \bfseries 6.37 \\*
\bfseries  & \bfseries  & \bfseries (3.73) & \bfseries \color{violet} (28.15) & \bfseries \color{violet} (27.30) & \bfseries (18.40) & \bfseries  & \bfseries (15.17) & \bfseries \color{violet} (25.38) & \bfseries (19.42) & \bfseries \color{violet} (21.34) & \bfseries  & \bfseries (7.62) & \bfseries (16.63) & \bfseries (3.33) & \bfseries (17.20) & \bfseries  & \bfseries \color{violet} (21.71) & \bfseries \color{violet} (25.04) & \bfseries (1.22) & \bfseries (9.28) \\
\bfseries Cumulative state subsidies in 2nd year before ref. point & \bfseries 1,566.23 & \bfseries 1,775.92 & \bfseries 1,184.19 & \bfseries 1,600.68 & \bfseries 1,751.67 & \bfseries 2,279.11 & \bfseries 1,356.61 & \bfseries 1,519.61 & \bfseries 1,514.46 & \bfseries 2,514.26 & \bfseries 2,953.19 & \bfseries 2,038.82 & \bfseries 1,761.34 & \bfseries 2,224.78 & \bfseries 3,233.63 & \bfseries 4,333.97 & \bfseries 2,481.31 & \bfseries 2,735.34 & \bfseries 3,622.36 & \bfseries 3,994.71 \\*
\bfseries  & \bfseries  & \bfseries (2.85) & \bfseries (5.99) & \bfseries (0.50) & \bfseries (2.62) & \bfseries  & \bfseries (12.29) & \bfseries (10.15) & \bfseries (10.66) & \bfseries (2.76) & \bfseries  & \bfseries (11.72) & \bfseries (15.68) & \bfseries (8.88) & \bfseries (3.16) & \bfseries  & \bfseries (18.58) & \bfseries (15.75) & \bfseries (6.65) & \bfseries (3.01) \\
\bfseries Cumulative state subsidies in 3rd year before ref. point & \bfseries 2,854.54 & \bfseries 3,560.52 & \bfseries 2,468.96 & \bfseries 3,119.17 & \bfseries 3,149.71 & \bfseries 3,339.88 & \bfseries 2,693.85 & \bfseries 2,760.60 & \bfseries 2,914.07 & \bfseries 3,629.14 & \bfseries 4,220.37 & \bfseries 5,190.93 & \bfseries 2,574.86 & \bfseries 4,083.88 & \bfseries 4,424.31 & \bfseries 4,732.20 & \bfseries 3,801.99 & \bfseries 3,437.03 & \bfseries 5,358.28 & \bfseries 5,050.32 \\*
\bfseries  & \bfseries  & \bfseries (6.56) & \bfseries (4.01) & \bfseries (2.64) & \bfseries (2.93) & \bfseries  & \bfseries (6.49) & \bfseries (5.67) & \bfseries (4.30) & \bfseries (2.74) & \bfseries  & \bfseries (8.29) & \bfseries (17.35) & \bfseries (1.27) & \bfseries (1.91) & \bfseries  & \bfseries (8.33) & \bfseries (11.83) & \bfseries (5.14) & \bfseries (2.60) \\
\bfseries Avg monthly state subsidies 5y before reference point & \bfseries 379.98 & \bfseries 419.68 & \bfseries 295.37 & \bfseries 345.28 & \bfseries 354.43 & \bfseries 432.27 & \bfseries 363.43 & \bfseries 346.23 & \bfseries 370.95 & \bfseries 395.44 & \bfseries 499.15 & \bfseries 546.42 & \bfseries 407.21 & \bfseries 487.64 & \bfseries 481.83 & \bfseries 421.27 & \bfseries 325.05 & \bfseries 302.17 & \bfseries 442.72 & \bfseries 418.22 \\*
\bfseries  & \bfseries  & \bfseries (7.34) & \bfseries (17.77) & \bfseries (6.98) & \bfseries (5.01) & \bfseries  & \bfseries (14.08) & \bfseries (17.33) & \bfseries (12.65) & \bfseries (7.05) & \bfseries  & \bfseries (8.32) & \bfseries (17.83) & \bfseries (2.13) & \bfseries (3.24) & \bfseries  & \bfseries (17.30) & \bfseries \color{violet} (21.38) & \bfseries (3.63) & \bfseries (0.49) \\
\bfseries Avg monthly state subsidies 7y before start of ref. point & \bfseries 353.58 & \bfseries 395.82 & \bfseries 283.21 & \bfseries 338.66 & \bfseries 337.57 & \bfseries 395.93 & \bfseries 342.92 & \bfseries 323.74 & \bfseries 351.16 & \bfseries 363.93 & \bfseries 452.53 & \bfseries 504.87 & \bfseries 391.02 & \bfseries 449.77 & \bfseries 443.06 & \bfseries 393.59 & \bfseries 326.10 & \bfseries 286.76 & \bfseries 414.48 & \bfseries 395.52 \\*
\bfseries  & \bfseries  & \bfseries (8.65) & \bfseries (16.18) & \bfseries (3.27) & \bfseries (3.48) & \bfseries  & \bfseries (12.13) & \bfseries (16.11) & \bfseries (10.11) & \bfseries (6.89) & \bfseries  & \bfseries (10.47) & \bfseries (12.92) & \bfseries (0.57) & \bfseries (1.99) & \bfseries  & \bfseries (13.25) & \bfseries \color{violet} (21.06) & \bfseries (3.90) & \bfseries (0.34) \\
\bfseries Canton of residence & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape AG & \itshape 0.18 & \itshape 0.14 & \itshape 0.34 & \itshape 0.09 & \itshape 0.18 & \itshape 0.04 & \itshape 0.04 & \itshape 0.03 & \itshape 0.01 & \itshape 0.03 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.06 & \itshape 0.20 & \itshape 0.04 & \itshape 0.02 & \itshape 0.07 \\*
\itshape  & \itshape  & \itshape (13.05) & \itshape \color{violet} (36.48) & \itshape \color{violet} (28.70) & \itshape (1.67) & \itshape  & \itshape (1.64) & \itshape (3.68) & \itshape (17.31) & \itshape (2.66) & \itshape  & \itshape (5.23) & \itshape (9.95) & \itshape (9.67) & \itshape (3.79) & \itshape  & \itshape \color{violet} (43.39) & \itshape (8.22) & \itshape (19.89) & \itshape (2.92) \\
\itshape AR & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (5.12) & \itshape (3.30) & \itshape (1.51) & \itshape (0.35) & \itshape  & \itshape (8.33) & \itshape (1.14) & \itshape (6.40) & \itshape (2.55) & \itshape  & \itshape (8.15) & \itshape (0.83) & \itshape (2.69) & \itshape (5.70) & \itshape  & \itshape (3.43) & \itshape (4.04) & \itshape (2.26) & \itshape (0.52) \\
\itshape BE & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.04 & \itshape 0.01 & \itshape 0.02 & \itshape 0.05 & \itshape 0.03 & \itshape 0.37 & \itshape 0.07 & \itshape 0.26 & \itshape 0.13 & \itshape 0.29 & \itshape 0.10 & \itshape 0.01 & \itshape 0.03 & \itshape 0.19 & \itshape 0.07 \\*
\itshape  & \itshape  & \itshape (7.31) & \itshape (4.94) & \itshape (4.45) & \itshape (0.60) & \itshape  & \itshape \color{violet} (22.15) & \itshape (10.28) & \itshape (6.69) & \itshape (3.26) & \itshape  & \itshape \color{violet} (78.99) & \itshape \color{violet} (23.50) & \itshape \color{violet} (58.58) & \itshape (17.71) & \itshape  & \itshape \color{violet} (42.35) & \itshape \color{violet} (31.37) & \itshape \color{violet} (23.08) & \itshape (11.56) \\
\itshape BL & \itshape 0.03 & \itshape 0.01 & \itshape 0.02 & \itshape 0.04 & \itshape 0.04 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape \color{violet} (21.09) & \itshape (9.80) & \itshape (1.45) & \itshape (3.67) & \itshape  & \itshape (2.08) & \itshape (6.57) & \itshape (0.15) & \itshape (2.86) & \itshape  & \itshape (17.23) & \itshape (9.71) & \itshape (2.13) & \itshape (1.52) & \itshape  & \itshape (1.72) & \itshape (2.11) & \itshape (8.22) & \itshape (1.84) \\
\itshape BS & \itshape 0.02 & \itshape 0.03 & \itshape 0.01 & \itshape 0.01 & \itshape 0.03 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.01 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape (4.95) & \itshape (10.57) & \itshape (6.41) & \itshape (3.79) & \itshape  & \itshape (13.05) & \itshape (0.04) & \itshape (7.97) & \itshape (0.66) & \itshape  & \itshape (9.76) & \itshape (3.17) & \itshape (5.04) & \itshape (1.57) & \itshape  & \itshape (4.87) & \itshape (5.11) & \itshape (15.86) & \itshape (1.09) \\
\itshape FR & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.07 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.07 & \itshape 0.12 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.04 & \itshape 0.03 & \itshape 0.02 & \itshape 0.08 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape (7.28) & \itshape (2.63) & \itshape \color{violet} (25.66) & \itshape (5.55) & \itshape  & \itshape (9.93) & \itshape (6.10) & \itshape (7.52) & \itshape (3.40) & \itshape  & \itshape (19.36) & \itshape (4.10) & \itshape (4.30) & \itshape (4.93) & \itshape  & \itshape (3.44) & \itshape (8.84) & \itshape (18.83) & \itshape (1.06) \\
\itshape GE & \itshape 0.06 & \itshape 0.26 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.11 & \itshape 0.21 & \itshape 0.14 & \itshape 0.10 & \itshape 0.10 & \itshape 0.03 & \itshape 0.17 & \itshape 0.05 & \itshape 0.09 & \itshape 0.03 & \itshape 0.06 & \itshape 0.08 & \itshape 0.11 & \itshape 0.04 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape \color{violet} (56.30) & \itshape (4.92) & \itshape (7.41) & \itshape (1.42) & \itshape  & \itshape \color{violet} (28.18) & \itshape (7.81) & \itshape (2.71) & \itshape (3.58) & \itshape  & \itshape \color{violet} (46.32) & \itshape (8.04) & \itshape \color{violet} (23.27) & \itshape (3.58) & \itshape  & \itshape (9.75) & \itshape \color{violet} (20.72) & \itshape (5.80) & \itshape (7.76) \\
\itshape GL & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (4.08) & \itshape (0.01) & \itshape (3.59) & \itshape (3.20) & \itshape  & \itshape (5.99) & \itshape (0.02) & \itshape (3.58) & \itshape (7.91) & \itshape  & \itshape (6.39) & \itshape (13.09) & \itshape (1.77) & \itshape (6.17) & \itshape  & \itshape (0.08) & \itshape (3.85) & \itshape (2.94) & \itshape (0.93) \\
\itshape GR & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.03 & \itshape 0.01 & \itshape 0.02 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.05 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.00 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (7.24) & \itshape (3.14) & \itshape (7.96) & \itshape (0.95) & \itshape  & \itshape (19.37) & \itshape (8.41) & \itshape (3.88) & \itshape (1.31) & \itshape  & \itshape (4.60) & \itshape (7.04) & \itshape (3.25) & \itshape (8.30) & \itshape  & \itshape (14.33) & \itshape (0.51) & \itshape (7.28) & \itshape (0.29) \\
\itshape JU & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.05 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (5.23) & \itshape (2.22) & \itshape (8.06) & \itshape (3.75) & \itshape  & \itshape (6.96) & \itshape (0.67) & \itshape (6.73) & \itshape (1.07) & \itshape  & \itshape (2.11) & \itshape (14.71) & \itshape (7.22) & \itshape (1.24) & \itshape  & \itshape (5.07) & \itshape (0.50) & \itshape (6.96) & \itshape (1.19) \\
\itshape LU & \itshape 0.02 & \itshape 0.07 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.07 & \itshape 0.03 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.05 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape \color{violet} (21.98) & \itshape (10.43) & \itshape (5.44) & \itshape (10.06) & \itshape  & \itshape (1.07) & \itshape (0.28) & \itshape (14.66) & \itshape (0.67) & \itshape  & \itshape (7.50) & \itshape (1.55) & \itshape (8.23) & \itshape (5.15) & \itshape  & \itshape (2.14) & \itshape (0.50) & \itshape (6.32) & \itshape (0.88) \\
\itshape NE & \itshape 0.03 & \itshape 0.02 & \itshape 0.06 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.04 & \itshape 0.06 & \itshape 0.02 & \itshape 0.03 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.04 & \itshape 0.01 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (3.44) & \itshape (13.63) & \itshape (2.90) & \itshape (2.66) & \itshape  & \itshape (6.79) & \itshape (17.02) & \itshape (1.84) & \itshape (0.49) & \itshape  & \itshape (7.75) & \itshape (13.50) & \itshape (8.72) & \itshape (2.33) & \itshape  & \itshape (7.53) & \itshape (13.66) & \itshape (5.01) & \itshape (1.86) \\
\itshape NW & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 \\*
\itshape  & \itshape  & \itshape (2.62) & \itshape (1.77) & \itshape (6.02) & \itshape (2.08) & \itshape  & \itshape (1.12) & \itshape (0.91) & \itshape (5.69) & \itshape (1.41) & \itshape  & \itshape (3.11) & \itshape (6.02) & \itshape (0.74) & \itshape (4.48) & \itshape  & \itshape (3.07) & \itshape (0.95) & \itshape (8.43) & \itshape (1.63) \\
\itshape SG & \itshape 0.06 & \itshape 0.10 & \itshape 0.06 & \itshape 0.07 & \itshape 0.07 & \itshape 0.05 & \itshape 0.08 & \itshape 0.08 & \itshape 0.05 & \itshape 0.08 & \itshape 0.03 & \itshape 0.06 & \itshape 0.09 & \itshape 0.06 & \itshape 0.04 & \itshape 0.05 & \itshape 0.07 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 \\*
\itshape  & \itshape  & \itshape (11.61) & \itshape (2.76) & \itshape (1.99) & \itshape (2.14) & \itshape  & \itshape (11.56) & \itshape (12.70) & \itshape (1.80) & \itshape (11.32) & \itshape  & \itshape (15.37) & \itshape \color{violet} (28.92) & \itshape (16.00) & \itshape (6.22) & \itshape  & \itshape (7.38) & \itshape (4.61) & \itshape (0.31) & \itshape (1.17) \\
\itshape SH & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (3.71) & \itshape (6.66) & \itshape (4.15) & \itshape (7.21) & \itshape  & \itshape (6.83) & \itshape (3.76) & \itshape (0.19) & \itshape (4.19) & \itshape  & \itshape (11.19) & \itshape (6.60) & \itshape (0.98) & \itshape (1.49) & \itshape  & \itshape (7.25) & \itshape (5.19) & \itshape (0.09) & \itshape (1.22) \\
\itshape SO & \itshape 0.05 & \itshape 0.02 & \itshape 0.02 & \itshape 0.14 & \itshape 0.06 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.03 & \itshape 0.02 & \itshape 0.05 & \itshape 0.07 & \itshape 0.05 & \itshape 0.06 & \itshape 0.10 & \itshape 0.03 & \itshape 0.03 & \itshape 0.01 & \itshape 0.07 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape \color{violet} (20.07) & \itshape (16.25) & \itshape \color{violet} (30.94) & \itshape (5.06) & \itshape  & \itshape (7.18) & \itshape (0.45) & \itshape (13.31) & \itshape (8.84) & \itshape  & \itshape (9.57) & \itshape (0.43) & \itshape (3.41) & \itshape (17.74) & \itshape  & \itshape (1.69) & \itshape (11.97) & \itshape (18.43) & \itshape (1.63) \\
\itshape SZ & \itshape 0.03 & \itshape 0.01 & \itshape 0.01 & \itshape 0.05 & \itshape 0.02 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.03 & \itshape 0.00 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (12.05) & \itshape (19.46) & \itshape (10.21) & \itshape (4.65) & \itshape  & \itshape (2.52) & \itshape (4.76) & \itshape (5.58) & \itshape (0.56) & \itshape  & \itshape (11.57) & \itshape (11.04) & \itshape (4.02) & \itshape (1.13) & \itshape  & \itshape (4.26) & \itshape (7.92) & \itshape (0.99) & \itshape (1.20) \\
\itshape TG & \itshape 0.03 & \itshape 0.00 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.00 & \itshape 0.02 & \itshape 0.04 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.05 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape \color{violet} (22.45) & \itshape (0.66) & \itshape (4.28) & \itshape (1.27) & \itshape  & \itshape (9.32) & \itshape (5.14) & \itshape (7.82) & \itshape (3.66) & \itshape  & \itshape (19.97) & \itshape (1.39) & \itshape (10.80) & \itshape (4.07) & \itshape  & \itshape (1.72) & \itshape (0.62) & \itshape (6.09) & \itshape (1.02) \\
\itshape TI & \itshape 0.04 & \itshape 0.03 & \itshape 0.01 & \itshape 0.07 & \itshape 0.04 & \itshape 0.05 & \itshape 0.03 & \itshape 0.02 & \itshape 0.08 & \itshape 0.04 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 & \itshape 0.13 & \itshape 0.11 & \itshape 0.04 & \itshape 0.03 & \itshape 0.02 & \itshape 0.09 & \itshape 0.06 \\*
\itshape  & \itshape  & \itshape (4.92) & \itshape (18.00) & \itshape (10.46) & \itshape (0.57) & \itshape  & \itshape (11.90) & \itshape (17.27) & \itshape (10.94) & \itshape (6.70) & \itshape  & \itshape (7.05) & \itshape (5.31) & \itshape \color{violet} (22.18) & \itshape (17.88) & \itshape  & \itshape (1.78) & \itshape (7.12) & \itshape \color{violet} (22.25) & \itshape (12.32) \\
\itshape VD & \itshape 0.08 & \itshape 0.08 & \itshape 0.12 & \itshape 0.09 & \itshape 0.07 & \itshape 0.22 & \itshape 0.14 & \itshape 0.26 & \itshape 0.23 & \itshape 0.18 & \itshape 0.10 & \itshape 0.17 & \itshape 0.12 & \itshape 0.13 & \itshape 0.08 & \itshape 0.11 & \itshape 0.07 & \itshape 0.20 & \itshape 0.11 & \itshape 0.12 \\*
\itshape  & \itshape  & \itshape (1.20) & \itshape (14.63) & \itshape (4.31) & \itshape (5.66) & \itshape  & \itshape \color{violet} (20.88) & \itshape (8.83) & \itshape (2.97) & \itshape (10.45) & \itshape  & \itshape (18.90) & \itshape (4.03) & \itshape (8.38) & \itshape (7.45) & \itshape  & \itshape (13.93) & \itshape \color{violet} (26.63) & \itshape (1.98) & \itshape (3.77) \\
\itshape VS & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.07 & \itshape 0.05 & \itshape 0.02 & \itshape 0.06 & \itshape 0.06 & \itshape 0.08 & \itshape 0.07 & \itshape 0.05 & \itshape 0.04 & \itshape 0.05 & \itshape 0.08 & \itshape 0.03 & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 \\*
\itshape  & \itshape  & \itshape (4.42) & \itshape (0.19) & \itshape (4.38) & \itshape (5.05) & \itshape  & \itshape (8.53) & \itshape \color{violet} (23.48) & \itshape (3.45) & \itshape (3.23) & \itshape  & \itshape (4.10) & \itshape (12.79) & \itshape (14.42) & \itshape (11.43) & \itshape  & \itshape \color{violet} (20.59) & \itshape (15.42) & \itshape (9.20) & \itshape (7.62) \\
\itshape ZG & \itshape 0.02 & \itshape 0.00 & \itshape 0.01 & \itshape 0.03 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (17.36) & \itshape (12.51) & \itshape (6.53) & \itshape (8.30) & \itshape  & \itshape (5.74) & \itshape (2.57) & \itshape (3.04) & \itshape (3.22) & \itshape  & \itshape (4.16) & \itshape (6.06) & \itshape (4.46) & \itshape (3.93) & \itshape  & \itshape (1.55) & \itshape (1.64) & \itshape (8.54) & \itshape (1.67) \\
\itshape ZH & \itshape 0.25 & \itshape 0.15 & \itshape 0.12 & \itshape 0.07 & \itshape 0.21 & \itshape 0.19 & \itshape 0.28 & \itshape 0.17 & \itshape 0.09 & \itshape 0.22 & \itshape 0.03 & \itshape 0.04 & \itshape 0.04 & \itshape 0.05 & \itshape 0.04 & \itshape 0.20 & \itshape 0.21 & \itshape 0.20 & \itshape 0.05 & \itshape 0.17 \\*
\itshape  & \itshape  & \itshape \color{violet} (25.76) & \itshape \color{violet} (32.93) & \itshape \color{violet} (51.25) & \itshape (8.95) & \itshape  & \itshape \color{violet} (21.26) & \itshape (4.74) & \itshape \color{violet} (27.54) & \itshape (8.43) & \itshape  & \itshape (5.30) & \itshape (4.23) & \itshape (10.71) & \itshape (5.11) & \itshape  & \itshape (3.37) & \itshape (1.76) & \itshape \color{violet} (47.19) & \itshape (6.89) \\
\itshape Other & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (3.03) & \itshape (4.23) & \itshape (5.40) & \itshape (0.61) & \itshape  & \itshape (0.70) & \itshape (4.29) & \itshape (3.81) & \itshape (2.46) & \itshape  & \itshape (11.06) & \itshape (11.06) & \itshape (3.79) & \itshape (5.17) & \itshape  & \itshape (1.75) & \itshape (2.10) & \itshape (5.12) & \itshape (1.45) \\
\bfseries Civil status & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape Divorced & \itshape 0.13 & \itshape 0.14 & \itshape 0.14 & \itshape 0.14 & \itshape 0.14 & \itshape 0.13 & \itshape 0.16 & \itshape 0.11 & \itshape 0.13 & \itshape 0.14 & \itshape 0.13 & \itshape 0.11 & \itshape 0.13 & \itshape 0.13 & \itshape 0.14 & \itshape 0.13 & \itshape 0.15 & \itshape 0.12 & \itshape 0.15 & \itshape 0.15 \\*
\itshape  & \itshape  & \itshape (2.55) & \itshape (2.42) & \itshape (2.98) & \itshape (3.07) & \itshape  & \itshape (8.50) & \itshape (5.09) & \itshape (0.30) & \itshape (2.50) & \itshape  & \itshape (4.29) & \itshape (1.57) & \itshape (2.44) & \itshape (4.27) & \itshape  & \itshape (6.92) & \itshape (0.77) & \itshape (6.18) & \itshape (5.56) \\
\itshape Married & \itshape 0.49 & \itshape 0.54 & \itshape 0.57 & \itshape 0.51 & \itshape 0.53 & \itshape 0.55 & \itshape 0.53 & \itshape 0.59 & \itshape 0.57 & \itshape 0.59 & \itshape 0.51 & \itshape 0.50 & \itshape 0.58 & \itshape 0.52 & \itshape 0.56 & \itshape 0.47 & \itshape 0.51 & \itshape 0.60 & \itshape 0.51 & \itshape 0.53 \\*
\itshape  & \itshape  & \itshape (10.38) & \itshape (17.17) & \itshape (4.72) & \itshape (7.68) & \itshape  & \itshape (2.35) & \itshape (8.92) & \itshape (3.96) & \itshape (9.00) & \itshape  & \itshape (3.03) & \itshape (13.63) & \itshape (2.46) & \itshape (10.86) & \itshape  & \itshape (8.17) & \itshape \color{violet} (26.18) & \itshape (9.30) & \itshape (13.36) \\
\itshape Single & \itshape 0.37 & \itshape 0.31 & \itshape 0.28 & \itshape 0.34 & \itshape 0.32 & \itshape 0.32 & \itshape 0.30 & \itshape 0.29 & \itshape 0.30 & \itshape 0.27 & \itshape 0.36 & \itshape 0.38 & \itshape 0.28 & \itshape 0.34 & \itshape 0.29 & \itshape 0.40 & \itshape 0.34 & \itshape 0.28 & \itshape 0.33 & \itshape 0.31 \\*
\itshape  & \itshape  & \itshape (12.89) & \itshape \color{violet} (20.87) & \itshape (7.55) & \itshape (11.10) & \itshape  & \itshape (4.86) & \itshape (5.88) & \itshape (4.91) & \itshape (11.76) & \itshape  & \itshape (5.75) & \itshape (16.73) & \itshape (4.03) & \itshape (14.84) & \itshape  & \itshape (13.66) & \itshape \color{violet} (27.05) & \itshape (14.07) & \itshape (18.47) \\
\itshape Widowed & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (0.79) & \itshape (4.39) & \itshape (2.92) & \itshape (4.64) & \itshape  & \itshape (4.63) & \itshape (0.65) & \itshape (2.22) & \itshape (0.44) & \itshape  & \itshape (1.39) & \itshape (4.52) & \itshape (1.53) & \itshape (0.53) & \itshape  & \itshape (1.41) & \itshape (0.14) & \itshape (0.03) & \itshape (3.08) \\
\bfseries Change in regional unemployment rate vs. last year & \bfseries -0.03 & \bfseries -0.04 & \bfseries -0.07 & \bfseries -0.05 & \bfseries -0.05 & \bfseries -0.03 & \bfseries -0.05 & \bfseries -0.04 & \bfseries -0.04 & \bfseries -0.02 & \bfseries 0.00 & \bfseries 0.03 & \bfseries 0.00 & \bfseries -0.03 & \bfseries -0.04 & \bfseries -0.05 & \bfseries -0.07 & \bfseries -0.06 & \bfseries -0.08 & \bfseries -0.06 \\*
\bfseries  & \bfseries  & \bfseries (3.77) & \bfseries (9.24) & \bfseries (6.41) & \bfseries (5.31) & \bfseries  & \bfseries (5.43) & \bfseries (2.35) & \bfseries (2.20) & \bfseries (1.61) & \bfseries  & \bfseries (6.16) & \bfseries (0.16) & \bfseries (8.14) & \bfseries (10.68) & \bfseries  & \bfseries (4.31) & \bfseries (3.64) & \bfseries (6.37) & \bfseries (2.72) \\
\bfseries Desired degree of employment before ref. point & \bfseries 94.28 & \bfseries 96.10 & \bfseries 94.10 & \bfseries 94.76 & \bfseries 95.03 & \bfseries 94.22 & \bfseries 94.95 & \bfseries 95.13 & \bfseries 95.46 & \bfseries 95.96 & \bfseries 92.88 & \bfseries 94.11 & \bfseries 92.63 & \bfseries 94.13 & \bfseries 95.46 & \bfseries 94.27 & \bfseries 95.62 & \bfseries 94.28 & \bfseries 94.84 & \bfseries 92.51 \\*
\bfseries  & \bfseries  & \bfseries (14.10) & \bfseries (1.24) & \bfseries (3.50) & \bfseries (5.58) & \bfseries  & \bfseries (5.26) & \bfseries (6.57) & \bfseries (9.21) & \bfseries (13.19) & \bfseries  & \bfseries (7.74) & \bfseries (1.57) & \bfseries (8.10) & \bfseries (17.57) & \bfseries  & \bfseries (10.13) & \bfseries (0.07) & \bfseries (4.05) & \bfseries (11.42) \\
\bfseries Degree of employment in last job & \bfseries 91.59 & \bfseries 91.94 & \bfseries 90.02 & \bfseries 90.97 & \bfseries 92.03 & \bfseries 90.84 & \bfseries 91.05 & \bfseries 90.76 & \bfseries 90.58 & \bfseries 92.41 & \bfseries 89.51 & \bfseries 90.10 & \bfseries 89.95 & \bfseries 89.77 & \bfseries 92.45 & \bfseries 91.31 & \bfseries 91.01 & \bfseries 88.30 & \bfseries 89.66 & \bfseries 89.40 \\*
\bfseries  & \bfseries  & \bfseries (2.09) & \bfseries (8.90) & \bfseries (3.64) & \bfseries (2.72) & \bfseries  & \bfseries (1.22) & \bfseries (0.46) & \bfseries (1.41) & \bfseries (9.29) & \bfseries  & \bfseries (3.15) & \bfseries (2.34) & \bfseries (1.40) & \bfseries (16.99) & \bfseries  & \bfseries (1.82) & \bfseries (16.87) & \bfseries (9.48) & \bfseries (11.18) \\
\bfseries Months with disability ins. benefits 1y before ref. point & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.00 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.00 & \bfseries 0.06 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.00 & \bfseries 0.02 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (0.88) & \bfseries (5.45) & \bfseries (1.23) & \bfseries (0.22) & \bfseries  & \bfseries (3.23) & \bfseries (2.16) & \bfseries (0.95) & \bfseries (1.06) & \bfseries  & \bfseries (9.71) & \bfseries (8.21) & \bfseries (1.56) & \bfseries (5.15) & \bfseries  & \bfseries (2.87) & \bfseries (6.86) & \bfseries (0.52) & \bfseries (0.42) \\
\bfseries Earnings history missing for at least one year & \bfseries 0.28 & \bfseries 0.30 & \bfseries 0.28 & \bfseries 0.29 & \bfseries 0.27 & \bfseries 0.29 & \bfseries 0.29 & \bfseries 0.24 & \bfseries 0.29 & \bfseries 0.25 & \bfseries 0.30 & \bfseries 0.27 & \bfseries 0.28 & \bfseries 0.30 & \bfseries 0.28 & \bfseries 0.27 & \bfseries 0.27 & \bfseries 0.27 & \bfseries 0.27 & \bfseries 0.29 \\*
\bfseries  & \bfseries  & \bfseries (4.46) & \bfseries (1.27) & \bfseries (2.24) & \bfseries (1.48) & \bfseries  & \bfseries (0.02) & \bfseries (9.41) & \bfseries (0.05) & \bfseries (6.95) & \bfseries  & \bfseries (6.86) & \bfseries (4.24) & \bfseries (0.00) & \bfseries (5.24) & \bfseries  & \bfseries (1.55) & \bfseries (0.32) & \bfseries (1.42) & \bfseries (5.26) \\
\bfseries Cum. earnings in year before ref. point (in CHF 1,000) & \bfseries 56.16 & \bfseries 51.05 & \bfseries 51.55 & \bfseries 45.73 & \bfseries 46.34 & \bfseries 51.36 & \bfseries 49.32 & \bfseries 51.54 & \bfseries 41.02 & \bfseries 44.34 & \bfseries 35.69 & \bfseries 36.69 & \bfseries 37.47 & \bfseries 35.90 & \bfseries 36.51 & \bfseries 46.50 & \bfseries 47.40 & \bfseries 44.02 & \bfseries 39.46 & \bfseries 46.12 \\*
\bfseries  & \bfseries  & \bfseries (10.23) & \bfseries (10.37) & \bfseries \color{violet} (25.06) & \bfseries \color{violet} (23.76) & \bfseries  & \bfseries (4.85) & \bfseries (0.39) & \bfseries \color{violet} (25.43) & \bfseries (17.71) & \bfseries  & \bfseries (3.54) & \bfseries (6.77) & \bfseries (0.81) & \bfseries (3.54) & \bfseries  & \bfseries (2.98) & \bfseries (8.15) & \bfseries \color{violet} (25.07) & \bfseries (1.25) \\
\bfseries Cum. earnings in 2nd year before ref. point (in CHF 1,000) & \bfseries 67.65 & \bfseries 62.00 & \bfseries 57.63 & \bfseries 52.50 & \bfseries 53.70 & \bfseries 59.88 & \bfseries 58.79 & \bfseries 56.19 & \bfseries 49.19 & \bfseries 50.02 & \bfseries 48.44 & \bfseries 49.71 & \bfseries 48.93 & \bfseries 49.21 & \bfseries 45.87 & \bfseries 48.55 & \bfseries 49.37 & \bfseries 42.82 & \bfseries 42.51 & \bfseries 48.02 \\*
\bfseries  & \bfseries  & \bfseries (10.70) & \bfseries \color{violet} (20.89) & \bfseries \color{violet} (33.34) & \bfseries \color{violet} (31.00) & \bfseries  & \bfseries (2.59) & \bfseries (8.41) & \bfseries \color{violet} (27.37) & \bfseries \color{violet} (25.07) & \bfseries  & \bfseries (3.68) & \bfseries (1.58) & \bfseries (2.40) & \bfseries (8.93) & \bfseries  & \bfseries (2.51) & \bfseries (17.88) & \bfseries (19.72) & \bfseries (1.57) \\
\bfseries Cum. earnings in 3rd year before ref. point (in CHF 1,000) & \bfseries 61.14 & \bfseries 54.63 & \bfseries 51.17 & \bfseries 46.26 & \bfseries 47.87 & \bfseries 51.59 & \bfseries 51.82 & \bfseries 46.81 & \bfseries 42.21 & \bfseries 41.55 & \bfseries 42.86 & \bfseries 42.43 & \bfseries 43.02 & \bfseries 42.65 & \bfseries 39.83 & \bfseries 43.46 & \bfseries 43.34 & \bfseries 35.60 & \bfseries 35.86 & \bfseries 42.59 \\*
\bfseries  & \bfseries  & \bfseries (12.45) & \bfseries (19.80) & \bfseries \color{violet} (32.13) & \bfseries \color{violet} (28.59) & \bfseries  & \bfseries (0.53) & \bfseries (10.52) & \bfseries \color{violet} (23.23) & \bfseries \color{violet} (24.62) & \bfseries  & \bfseries (1.21) & \bfseries (0.49) & \bfseries (0.62) & \bfseries (9.75) & \bfseries  & \bfseries (0.34) & \bfseries \color{violet} (23.11) & \bfseries \color{violet} (23.29) & \bfseries (2.50) \\
\bfseries Avg monthly earnings in 5y before reference point & \bfseries 5,093.87 & \bfseries 4,648.31 & \bfseries 4,377.00 & \bfseries 3,938.47 & \bfseries 4,034.88 & \bfseries 4,535.14 & \bfseries 4,418.56 & \bfseries 4,289.27 & \bfseries 3,655.62 & \bfseries 3,786.02 & \bfseries 3,545.48 & \bfseries 3,587.08 & \bfseries 3,531.71 & \bfseries 3,550.99 & \bfseries 3,402.55 & \bfseries 3,807.83 & \bfseries 3,822.68 & \bfseries 3,384.93 & \bfseries 3,206.53 & \bfseries 3,735.04 \\*
\bfseries  & \bfseries  & \bfseries (11.58) & \bfseries \color{violet} (20.12) & \bfseries \color{violet} (34.56) & \bfseries \color{violet} (31.84) & \bfseries  & \bfseries (3.67) & \bfseries (7.33) & \bfseries \color{violet} (29.54) & \bfseries \color{violet} (25.37) & \bfseries  & \bfseries (1.66) & \bfseries (0.62) & \bfseries (0.24) & \bfseries (7.00) & \bfseries  & \bfseries (0.62) & \bfseries (18.31) & \bfseries \color{violet} (27.41) & \bfseries (3.00) \\
\bfseries Avg monthly earnings in 7y before reference point & \bfseries 4,955.04 & \bfseries 4,519.85 & \bfseries 4,234.44 & \bfseries 3,804.26 & \bfseries 3,904.62 & \bfseries 4,410.90 & \bfseries 4,281.75 & \bfseries 4,155.53 & \bfseries 3,535.88 & \bfseries 3,688.44 & \bfseries 3,465.31 & \bfseries 3,513.45 & \bfseries 3,443.12 & \bfseries 3,467.46 & \bfseries 3,317.15 & \bfseries 3,677.57 & \bfseries 3,672.05 & \bfseries 3,280.31 & \bfseries 3,107.92 & \bfseries 3,614.84 \\*
\bfseries  & \bfseries  & \bfseries (11.42) & \bfseries \color{violet} (20.63) & \bfseries \color{violet} (34.76) & \bfseries \color{violet} (31.97) & \bfseries  & \bfseries (4.16) & \bfseries (7.78) & \bfseries \color{violet} (30.04) & \bfseries \color{violet} (25.03) & \bfseries  & \bfseries (1.97) & \bfseries (1.00) & \bfseries (0.10) & \bfseries (7.35) & \bfseries  & \bfseries (0.24) & \bfseries (17.69) & \bfseries \color{violet} (26.93) & \bfseries (2.66) \\
\bfseries Level of education & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Unknown & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.07 & \itshape 0.07 & \itshape 0.08 & \itshape 0.04 & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.09 & \itshape 0.06 & \itshape 0.07 \\*
\itshape  & \itshape  & \itshape (5.51) & \itshape (4.23) & \itshape (7.88) & \itshape (4.28) & \itshape  & \itshape (5.36) & \itshape (3.54) & \itshape (2.74) & \itshape (5.53) & \itshape  & \itshape (0.47) & \itshape (5.71) & \itshape (9.36) & \itshape (7.71) & \itshape  & \itshape (2.39) & \itshape (11.34) & \itshape (1.25) & \itshape (3.82) \\
\itshape 1 - Primary & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (11.53) & \itshape (8.99) & \itshape (7.44) & \itshape (6.56) & \itshape  & \itshape (3.33) & \itshape (6.07) & \itshape (6.38) & \itshape (5.25) & \itshape  & \itshape (10.06) & \itshape (1.27) & \itshape (1.50) & \itshape (2.35) & \itshape  & \itshape (0.35) & \itshape (3.12) & \itshape (1.13) & \itshape (1.48) \\
\itshape 2 - Secondary I & \itshape 0.15 & \itshape 0.25 & \itshape 0.27 & \itshape 0.26 & \itshape 0.27 & \itshape 0.22 & \itshape 0.26 & \itshape 0.30 & \itshape 0.31 & \itshape 0.35 & \itshape 0.29 & \itshape 0.31 & \itshape 0.29 & \itshape 0.29 & \itshape 0.36 & \itshape 0.23 & \itshape 0.28 & \itshape 0.36 & \itshape 0.31 & \itshape 0.27 \\*
\itshape  & \itshape  & \itshape \color{violet} (23.58) & \itshape \color{violet} (27.50) & \itshape \color{violet} (25.85) & \itshape \color{violet} (27.79) & \itshape  & \itshape (8.35) & \itshape (17.04) & \itshape (20.00) & \itshape \color{violet} (27.20) & \itshape  & \itshape (4.86) & \itshape (0.94) & \itshape (1.83) & \itshape (15.77) & \itshape  & \itshape (10.53) & \itshape \color{violet} (29.08) & \itshape (17.58) & \itshape (9.43) \\
\itshape 3 - Secondary II & \itshape 0.53 & \itshape 0.45 & \itshape 0.48 & \itshape 0.53 & \itshape 0.53 & \itshape 0.43 & \itshape 0.47 & \itshape 0.36 & \itshape 0.44 & \itshape 0.41 & \itshape 0.51 & \itshape 0.48 & \itshape 0.50 & \itshape 0.46 & \itshape 0.48 & \itshape 0.53 & \itshape 0.52 & \itshape 0.39 & \itshape 0.49 & \itshape 0.48 \\*
\itshape  & \itshape  & \itshape (14.88) & \itshape (9.11) & \itshape (0.14) & \itshape (1.48) & \itshape  & \itshape (6.96) & \itshape (14.90) & \itshape (2.10) & \itshape (3.55) & \itshape  & \itshape (5.88) & \itshape (1.22) & \itshape (10.20) & \itshape (5.60) & \itshape  & \itshape (3.35) & \itshape \color{violet} (29.18) & \itshape (7.88) & \itshape (10.83) \\
\itshape 4 - Tertiary & \itshape 0.27 & \itshape 0.22 & \itshape 0.18 & \itshape 0.14 & \itshape 0.13 & \itshape 0.27 & \itshape 0.21 & \itshape 0.25 & \itshape 0.15 & \itshape 0.14 & \itshape 0.16 & \itshape 0.15 & \itshape 0.15 & \itshape 0.18 & \itshape 0.09 & \itshape 0.17 & \itshape 0.14 & \itshape 0.14 & \itshape 0.12 & \itshape 0.17 \\*
\itshape  & \itshape  & \itshape (10.27) & \itshape \color{violet} (20.06) & \itshape \color{violet} (32.13) & \itshape \color{violet} (34.18) & \itshape  & \itshape (12.76) & \itshape (4.25) & \itshape \color{violet} (28.13) & \itshape \color{violet} (31.27) & \itshape  & \itshape (2.24) & \itshape (3.11) & \itshape (5.64) & \itshape (19.49) & \itshape  & \itshape (6.67) & \itshape (5.71) & \itshape (12.17) & \itshape (0.60) \\
\bfseries Months employed in year before reference point & \bfseries 9.19 & \bfseries 9.07 & \bfseries 9.80 & \bfseries 9.61 & \bfseries 9.48 & \bfseries 8.73 & \bfseries 9.15 & \bfseries 9.37 & \bfseries 8.97 & \bfseries 9.12 & \bfseries 7.90 & \bfseries 8.06 & \bfseries 8.49 & \bfseries 8.08 & \bfseries 8.39 & \bfseries 9.78 & \bfseries 10.27 & \bfseries 10.35 & \bfseries 9.70 & \bfseries 10.07 \\*
\bfseries  & \bfseries  & \bfseries (5.00) & \bfseries \color{violet} (27.91) & \bfseries (18.60) & \bfseries (12.82) & \bfseries  & \bfseries (18.03) & \bfseries \color{violet} (27.50) & \bfseries (10.28) & \bfseries (16.39) & \bfseries  & \bfseries (6.15) & \bfseries \color{violet} (23.53) & \bfseries (6.94) & \bfseries (18.75) & \bfseries  & \bfseries \color{violet} (21.03) & \bfseries \color{violet} (24.50) & \bfseries (3.38) & \bfseries (11.54) \\
\bfseries Months employed in 2nd year before reference point & \bfseries 11.04 & \bfseries 10.93 & \bfseries 11.07 & \bfseries 10.97 & \bfseries 10.96 & \bfseries 10.60 & \bfseries 11.01 & \bfseries 10.61 & \bfseries 10.78 & \bfseries 10.37 & \bfseries 10.47 & \bfseries 10.45 & \bfseries 11.00 & \bfseries 10.69 & \bfseries 10.34 & \bfseries 10.14 & \bfseries 10.48 & \bfseries 9.99 & \bfseries 10.23 & \bfseries 10.27 \\*
\bfseries  & \bfseries  & \bfseries (4.61) & \bfseries (1.13) & \bfseries (3.20) & \bfseries (3.29) & \bfseries  & \bfseries (15.16) & \bfseries (0.40) & \bfseries (6.46) & \bfseries (7.74) & \bfseries  & \bfseries (0.70) & \bfseries (19.81) & \bfseries (7.99) & \bfseries (4.38) & \bfseries  & \bfseries (10.77) & \bfseries (4.48) & \bfseries (2.82) & \bfseries (4.18) \\
\bfseries Months employed in 3rd year before reference point & \bfseries 10.02 & \bfseries 9.52 & \bfseries 9.76 & \bfseries 9.71 & \bfseries 9.79 & \bfseries 9.14 & \bfseries 9.63 & \bfseries 8.75 & \bfseries 9.15 & \bfseries 8.70 & \bfseries 9.24 & \bfseries 8.85 & \bfseries 9.57 & \bfseries 9.18 & \bfseries 9.04 & \bfseries 9.23 & \bfseries 9.30 & \bfseries 8.46 & \bfseries 8.68 & \bfseries 9.22 \\*
\bfseries  & \bfseries  & \bfseries (12.31) & \bfseries (6.61) & \bfseries (7.91) & \bfseries (5.95) & \bfseries  & \bfseries (11.41) & \bfseries (8.61) & \bfseries (0.12) & \bfseries (9.80) & \bfseries  & \bfseries (9.04) & \bfseries (7.94) & \bfseries (1.27) & \bfseries (4.68) & \bfseries  & \bfseries (1.73) & \bfseries (17.09) & \bfseries (12.51) & \bfseries (0.06) \\
\bfseries Months in employment in 5y before reference point & \bfseries 48.47 & \bfseries 46.77 & \bfseries 47.93 & \bfseries 47.67 & \bfseries 48.10 & \bfseries 44.79 & \bfseries 46.98 & \bfseries 43.38 & \bfseries 44.43 & \bfseries 43.26 & \bfseries 44.47 & \bfseries 42.82 & \bfseries 45.51 & \bfseries 44.27 & \bfseries 44.05 & \bfseries 46.38 & \bfseries 47.06 & \bfseries 43.35 & \bfseries 44.31 & \bfseries 46.71 \\*
\bfseries  & \bfseries  & \bfseries (12.90) & \bfseries (4.10) & \bfseries (6.23) & \bfseries (2.87) & \bfseries  & \bfseries (15.43) & \bfseries (9.37) & \bfseries (2.46) & \bfseries (10.29) & \bfseries  & \bfseries (11.99) & \bfseries (7.73) & \bfseries (1.53) & \bfseries (3.14) & \bfseries  & \bfseries (4.95) & \bfseries \color{violet} (20.44) & \bfseries (15.00) & \bfseries (2.39) \\
\bfseries Months in employment in 7y before reference point & \bfseries 65.23 & \bfseries 62.33 & \bfseries 63.52 & \bfseries 63.53 & \bfseries 64.36 & \bfseries 59.28 & \bfseries 62.39 & \bfseries 55.61 & \bfseries 57.98 & \bfseries 56.32 & \bfseries 59.92 & \bfseries 57.80 & \bfseries 59.74 & \bfseries 58.95 & \bfseries 58.83 & \bfseries 62.08 & \bfseries 62.33 & \bfseries 56.02 & \bfseries 58.76 & \bfseries 62.47 \\*
\bfseries  & \bfseries  & \bfseries (14.25) & \bfseries (8.32) & \bfseries (8.53) & \bfseries (4.37) & \bfseries  & \bfseries (14.04) & \bfseries (15.80) & \bfseries (5.72) & \bfseries (12.81) & \bfseries  & \bfseries (10.29) & \bfseries (0.88) & \bfseries (4.74) & \bfseries (5.33) & \bfseries  & \bfseries (1.18) & \bfseries \color{violet} (26.87) & \bfseries (15.95) & \bfseries (1.87) \\
\bfseries Language level English & \bfseries 2.73 & \bfseries 2.30 & \bfseries 2.11 & \bfseries 1.81 & \bfseries 1.83 & \bfseries 2.53 & \bfseries 2.28 & \bfseries 2.31 & \bfseries 1.81 & \bfseries 1.69 & \bfseries 1.88 & \bfseries 1.76 & \bfseries 1.71 & \bfseries 1.84 & \bfseries 1.43 & \bfseries 1.97 & \bfseries 1.84 & \bfseries 1.73 & \bfseries 1.59 & \bfseries 1.84 \\*
\bfseries  & \bfseries  & \bfseries (18.07) & \bfseries \color{violet} (26.84) & \bfseries \color{violet} (40.69) & \bfseries \color{violet} (39.91) & \bfseries  & \bfseries (10.37) & \bfseries (8.91) & \bfseries \color{violet} (30.81) & \bfseries \color{violet} (36.29) & \bfseries  & \bfseries (5.85) & \bfseries (7.83) & \bfseries (2.11) & \bfseries \color{violet} (22.04) & \bfseries  & \bfseries (6.25) & \bfseries (11.00) & \bfseries (17.89) & \bfseries (6.13) \\
\bfseries Exempt from paying ue insurance contributions & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries (5.85) & \bfseries (8.49) & \bfseries (3.74) & \bfseries (3.66) & \bfseries  & \bfseries (9.47) & \bfseries (5.21) & \bfseries (5.59) & \bfseries (7.06) & \bfseries  & \bfseries (3.74) & \bfseries (16.43) & \bfseries (6.60) & \bfseries (9.32) & \bfseries  & \bfseries (6.26) & \bfseries (8.59) & \bfseries (1.46) & \bfseries (2.77) \\
\bfseries Ever exempt from job search efforts 1y before ref. point & \bfseries 0.12 & \bfseries 0.12 & \bfseries 0.10 & \bfseries 0.12 & \bfseries 0.11 & \bfseries 0.13 & \bfseries 0.12 & \bfseries 0.10 & \bfseries 0.14 & \bfseries 0.13 & \bfseries 0.18 & \bfseries 0.21 & \bfseries 0.17 & \bfseries 0.14 & \bfseries 0.15 & \bfseries 0.15 & \bfseries 0.13 & \bfseries 0.11 & \bfseries 0.14 & \bfseries 0.12 \\*
\bfseries  & \bfseries  & \bfseries (1.92) & \bfseries (6.29) & \bfseries (0.22) & \bfseries (3.32) & \bfseries  & \bfseries (2.89) & \bfseries (7.83) & \bfseries (2.03) & \bfseries (0.83) & \bfseries  & \bfseries (7.54) & \bfseries (4.07) & \bfseries (10.74) & \bfseries (9.09) & \bfseries  & \bfseries (7.02) & \bfseries (11.14) & \bfseries (3.86) & \bfseries (8.20) \\
\bfseries Ever exempt from job search eff. in prev. ue spells & \bfseries 0.23 & \bfseries 0.23 & \bfseries 0.19 & \bfseries 0.23 & \bfseries 0.22 & \bfseries 0.24 & \bfseries 0.22 & \bfseries 0.21 & \bfseries 0.24 & \bfseries 0.24 & \bfseries 0.31 & \bfseries 0.34 & \bfseries 0.28 & \bfseries 0.27 & \bfseries 0.29 & \bfseries 0.28 & \bfseries 0.24 & \bfseries 0.21 & \bfseries 0.29 & \bfseries 0.26 \\*
\bfseries  & \bfseries  & \bfseries (1.69) & \bfseries (8.03) & \bfseries (1.34) & \bfseries (2.66) & \bfseries  & \bfseries (3.08) & \bfseries (7.09) & \bfseries (0.17) & \bfseries (0.29) & \bfseries  & \bfseries (4.90) & \bfseries (7.82) & \bfseries (9.53) & \bfseries (5.05) & \bfseries  & \bfseries (8.68) & \bfseries (15.60) & \bfseries (1.56) & \bfseries (4.70) \\
\bfseries Work exp. agricultural and forestry occupations & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Not looking for this occupation & \itshape 0.99 & \itshape 0.98 & \itshape 0.98 & \itshape 0.98 & \itshape 0.98 & \itshape 0.98 & \itshape 0.98 & \itshape 0.98 & \itshape 0.97 & \itshape 0.97 & \itshape 0.97 & \itshape 0.99 & \itshape 0.98 & \itshape 0.97 & \itshape 0.97 & \itshape 0.96 & \itshape 0.97 & \itshape 0.97 & \itshape 0.96 & \itshape 0.97 \\*
\itshape  & \itshape  & \itshape (1.72) & \itshape (1.19) & \itshape (6.98) & \itshape (5.23) & \itshape  & \itshape (1.97) & \itshape (0.91) & \itshape (0.84) & \itshape (4.64) & \itshape  & \itshape (16.90) & \itshape (6.71) & \itshape (2.21) & \itshape (0.47) & \itshape  & \itshape (2.96) & \itshape (6.15) & \itshape (0.18) & \itshape (5.02) \\
\itshape 3 - Less than 1 year of experience & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 \\*
\itshape  & \itshape  & \itshape (1.90) & \itshape (4.79) & \itshape (3.91) & \itshape (3.80) & \itshape  & \itshape (1.54) & \itshape (0.72) & \itshape (1.17) & \itshape (1.48) & \itshape  & \itshape (7.91) & \itshape (3.02) & \itshape (1.18) & \itshape (1.63) & \itshape  & \itshape (2.43) & \itshape (0.58) & \itshape (4.32) & \itshape (0.45) \\
\itshape 4 - 1-3 years of experience & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (2.55) & \itshape (3.98) & \itshape (2.81) & \itshape (0.28) & \itshape  & \itshape (5.52) & \itshape (0.72) & \itshape (0.28) & \itshape (3.15) & \itshape  & \itshape (13.13) & \itshape (8.12) & \itshape (2.07) & \itshape (0.64) & \itshape  & \itshape (2.00) & \itshape (1.45) & \itshape (2.82) & \itshape (1.67) \\
\itshape 5 - More than 3 years of experience & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (0.75) & \itshape (1.10) & \itshape (4.21) & \itshape (4.73) & \itshape  & \itshape (2.06) & \itshape (0.18) & \itshape (1.12) & \itshape (5.03) & \itshape  & \itshape (18.65) & \itshape (6.04) & \itshape (2.41) & \itshape (2.31) & \itshape  & \itshape (2.15) & \itshape (8.51) & \itshape (1.66) & \itshape (4.91) \\
\itshape Other & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (1.92) & \itshape (0.16) & \itshape (3.25) & \itshape (1.32) & \itshape  & \itshape (3.42) & \itshape (2.43) & \itshape (1.29) & \itshape (0.48) & \itshape  & \itshape (5.01) & \itshape (0.06) & \itshape (0.31) & \itshape (4.18) & \itshape  & \itshape (4.87) & \itshape (3.05) & \itshape (1.75) & \itshape (1.23) \\
\bfseries Work exp. production occupations in industry and trade & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Not looking for this occupation & \itshape 0.77 & \itshape 0.71 & \itshape 0.69 & \itshape 0.65 & \itshape 0.64 & \itshape 0.77 & \itshape 0.73 & \itshape 0.72 & \itshape 0.67 & \itshape 0.67 & \itshape 0.67 & \itshape 0.67 & \itshape 0.63 & \itshape 0.67 & \itshape 0.59 & \itshape 0.72 & \itshape 0.64 & \itshape 0.69 & \itshape 0.62 & \itshape 0.72 \\*
\itshape  & \itshape  & \itshape (13.83) & \itshape (17.40) & \itshape \color{violet} (26.27) & \itshape \color{violet} (27.69) & \itshape  & \itshape (10.20) & \itshape (13.07) & \itshape \color{violet} (22.22) & \itshape \color{violet} (23.00) & \itshape  & \itshape (0.00) & \itshape (9.78) & \itshape (0.07) & \itshape (18.02) & \itshape  & \itshape (17.15) & \itshape (6.28) & \itshape \color{violet} (22.02) & \itshape (0.03) \\
\itshape 1 - Experience unknown & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.01 & \itshape 0.01 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.02 & \itshape 0.04 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (2.61) & \itshape (2.72) & \itshape (5.76) & \itshape (3.80) & \itshape  & \itshape (0.26) & \itshape (2.77) & \itshape (3.93) & \itshape (4.27) & \itshape  & \itshape (12.53) & \itshape (14.26) & \itshape (0.83) & \itshape (5.20) & \itshape  & \itshape (4.55) & \itshape (2.48) & \itshape (8.26) & \itshape (1.53) \\
\itshape 2 - No experience & \itshape 0.02 & \itshape 0.04 & \itshape 0.04 & \itshape 0.05 & \itshape 0.04 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.04 & \itshape 0.04 & \itshape 0.04 & \itshape 0.03 & \itshape 0.08 & \itshape 0.05 & \itshape 0.06 & \itshape 0.03 & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (10.76) & \itshape (10.42) & \itshape (12.77) & \itshape (10.75) & \itshape  & \itshape (3.93) & \itshape (9.15) & \itshape (7.78) & \itshape (9.44) & \itshape  & \itshape (8.19) & \itshape (14.70) & \itshape (1.86) & \itshape (8.89) & \itshape  & \itshape (7.67) & \itshape (7.66) & \itshape (9.30) & \itshape (1.25) \\
\itshape 3 - Less than 1 year of experience & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.05 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (5.03) & \itshape (5.10) & \itshape (7.18) & \itshape (8.29) & \itshape  & \itshape (2.63) & \itshape (3.52) & \itshape (2.67) & \itshape (4.38) & \itshape  & \itshape (10.48) & \itshape (2.01) & \itshape (2.79) & \itshape (3.23) & \itshape  & \itshape (4.08) & \itshape (5.61) & \itshape (6.58) & \itshape (0.50) \\
\itshape 4 - 1-3 years of experience & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 & \itshape 0.07 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 & \itshape 0.06 & \itshape 0.07 & \itshape 0.06 & \itshape 0.07 & \itshape 0.06 & \itshape 0.07 & \itshape 0.07 & \itshape 0.08 & \itshape 0.06 & \itshape 0.07 & \itshape 0.06 & \itshape 0.07 & \itshape 0.05 \\*
\itshape  & \itshape  & \itshape (5.22) & \itshape (10.01) & \itshape (11.86) & \itshape (9.32) & \itshape  & \itshape (1.18) & \itshape (6.34) & \itshape (7.22) & \itshape (6.53) & \itshape  & \itshape (7.37) & \itshape (1.38) & \itshape (2.08) & \itshape (2.02) & \itshape  & \itshape (6.25) & \itshape (3.12) & \itshape (7.44) & \itshape (0.37) \\
\itshape 5 - More than 3 years of experience & \itshape 0.13 & \itshape 0.15 & \itshape 0.16 & \itshape 0.18 & \itshape 0.20 & \itshape 0.12 & \itshape 0.15 & \itshape 0.14 & \itshape 0.18 & \itshape 0.18 & \itshape 0.16 & \itshape 0.19 & \itshape 0.19 & \itshape 0.16 & \itshape 0.20 & \itshape 0.14 & \itshape 0.17 & \itshape 0.14 & \itshape 0.18 & \itshape 0.14 \\*
\itshape  & \itshape  & \itshape (5.76) & \itshape (7.24) & \itshape (13.56) & \itshape (18.29) & \itshape  & \itshape (9.13) & \itshape (5.09) & \itshape (16.66) & \itshape (16.39) & \itshape  & \itshape (7.97) & \itshape (7.97) & \itshape (1.14) & \itshape (12.23) & \itshape  & \itshape (9.61) & \itshape (0.33) & \itshape (10.89) & \itshape (0.91) \\
\bfseries Work exp. technical and information techn. occupations & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Not looking for this occupation & \itshape 0.87 & \itshape 0.90 & \itshape 0.89 & \itshape 0.89 & \itshape 0.91 & \itshape 0.87 & \itshape 0.89 & \itshape 0.87 & \itshape 0.91 & \itshape 0.91 & \itshape 0.91 & \itshape 0.86 & \itshape 0.92 & \itshape 0.90 & \itshape 0.91 & \itshape 0.91 & \itshape 0.90 & \itshape 0.93 & \itshape 0.91 & \itshape 0.93 \\*
\itshape  & \itshape  & \itshape (8.04) & \itshape (6.35) & \itshape (7.24) & \itshape (11.51) & \itshape  & \itshape (7.00) & \itshape (0.49) & \itshape (15.00) & \itshape (12.22) & \itshape  & \itshape (14.13) & \itshape (5.83) & \itshape (3.19) & \itshape (1.64) & \itshape  & \itshape (3.41) & \itshape (8.09) & \itshape (1.24) & \itshape (7.12) \\
\itshape 1 - Experience unknown & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (3.25) & \itshape (0.56) & \itshape (1.54) & \itshape (0.47) & \itshape  & \itshape (4.79) & \itshape (0.15) & \itshape (2.85) & \itshape (1.20) & \itshape  & \itshape (7.70) & \itshape (0.83) & \itshape (3.92) & \itshape (5.55) & \itshape  & \itshape (3.67) & \itshape (6.13) & \itshape (1.33) & \itshape (2.15) \\
\itshape 2 - No experience & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 \\*
\itshape  & \itshape  & \itshape (1.07) & \itshape (2.36) & \itshape (0.75) & \itshape (0.83) & \itshape  & \itshape (2.04) & \itshape (1.68) & \itshape (2.41) & \itshape (1.93) & \itshape  & \itshape (5.01) & \itshape (3.12) & \itshape (0.91) & \itshape (0.04) & \itshape  & \itshape (0.65) & \itshape (1.86) & \itshape (0.95) & \itshape (1.41) \\
\itshape 3 - Less than 1 year of experience & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 \\*
\itshape  & \itshape  & \itshape (1.84) & \itshape (0.34) & \itshape (3.51) & \itshape (1.49) & \itshape  & \itshape (7.70) & \itshape (1.51) & \itshape (0.89) & \itshape (1.41) & \itshape  & \itshape (9.44) & \itshape (8.90) & \itshape (0.13) & \itshape (6.26) & \itshape  & \itshape (0.39) & \itshape (1.50) & \itshape (3.66) & \itshape (1.77) \\
\itshape 4 - 1-3 years of experience & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (2.16) & \itshape (5.56) & \itshape (0.34) & \itshape (2.22) & \itshape  & \itshape (7.60) & \itshape (1.05) & \itshape (0.87) & \itshape (2.75) & \itshape  & \itshape (6.86) & \itshape (6.53) & \itshape (2.03) & \itshape (0.35) & \itshape  & \itshape (1.25) & \itshape (0.01) & \itshape (4.16) & \itshape (4.67) \\
\itshape 5 - More than 3 years of experience & \itshape 0.10 & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.06 & \itshape 0.10 & \itshape 0.09 & \itshape 0.10 & \itshape 0.05 & \itshape 0.07 & \itshape 0.06 & \itshape 0.10 & \itshape 0.05 & \itshape 0.07 & \itshape 0.06 & \itshape 0.06 & \itshape 0.07 & \itshape 0.04 & \itshape 0.06 & \itshape 0.05 \\*
\itshape  & \itshape  & \itshape (8.10) & \itshape (4.15) & \itshape (8.80) & \itshape (12.85) & \itshape  & \itshape (4.19) & \itshape (0.32) & \itshape (17.44) & \itshape (12.18) & \itshape  & \itshape (13.86) & \itshape (8.33) & \itshape (3.49) & \itshape (2.42) & \itshape  & \itshape (3.37) & \itshape (7.14) & \itshape (0.90) & \itshape (4.53) \\
\bfseries Work exp. construction and mining occupations & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Not looking for this occupation & \itshape 0.94 & \itshape 0.92 & \itshape 0.95 & \itshape 0.93 & \itshape 0.89 & \itshape 0.90 & \itshape 0.94 & \itshape 0.91 & \itshape 0.90 & \itshape 0.84 & \itshape 0.86 & \itshape 0.90 & \itshape 0.94 & \itshape 0.89 & \itshape 0.82 & \itshape 0.79 & \itshape 0.87 & \itshape 0.87 & \itshape 0.84 & \itshape 0.88 \\*
\itshape  & \itshape  & \itshape (8.40) & \itshape (5.42) & \itshape (3.50) & \itshape (17.58) & \itshape  & \itshape (13.89) & \itshape (3.93) & \itshape (1.30) & \itshape (17.70) & \itshape  & \itshape (11.49) & \itshape \color{violet} (26.75) & \itshape (7.62) & \itshape (10.48) & \itshape  & \itshape \color{violet} (20.85) & \itshape \color{violet} (22.29) & \itshape (13.32) & \itshape \color{violet} (22.88) \\
\itshape 1 - Experience unknown & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (1.65) & \itshape (1.46) & \itshape (3.32) & \itshape (2.53) & \itshape  & \itshape (7.58) & \itshape (2.01) & \itshape (0.59) & \itshape (3.64) & \itshape  & \itshape (1.76) & \itshape (0.17) & \itshape (0.73) & \itshape (5.29) & \itshape  & \itshape (5.69) & \itshape (6.29) & \itshape (7.13) & \itshape (5.54) \\
\itshape 2 - No experience & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (4.23) & \itshape (1.09) & \itshape (2.58) & \itshape (4.79) & \itshape  & \itshape (0.99) & \itshape (2.22) & \itshape (1.32) & \itshape (3.45) & \itshape  & \itshape (12.61) & \itshape (7.46) & \itshape (3.17) & \itshape (3.04) & \itshape  & \itshape (3.15) & \itshape (2.87) & \itshape (1.02) & \itshape (2.35) \\
\itshape 3 - Less than 1 year of experience & \itshape 0.00 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (2.24) & \itshape (1.55) & \itshape (4.59) & \itshape (4.69) & \itshape  & \itshape (5.21) & \itshape (0.24) & \itshape (4.39) & \itshape (3.22) & \itshape  & \itshape (3.02) & \itshape (11.56) & \itshape (1.90) & \itshape (0.03) & \itshape  & \itshape (3.16) & \itshape (2.29) & \itshape (1.82) & \itshape (4.62) \\
\itshape 4 - 1-3 years of experience & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.01 & \itshape 0.03 & \itshape 0.03 & \itshape 0.05 & \itshape 0.04 & \itshape 0.04 & \itshape 0.01 & \itshape 0.03 & \itshape 0.04 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (4.71) & \itshape (0.60) & \itshape (1.24) & \itshape (7.65) & \itshape  & \itshape (10.35) & \itshape (0.23) & \itshape (1.27) & \itshape (11.48) & \itshape  & \itshape (0.30) & \itshape (15.62) & \itshape (6.77) & \itshape (2.44) & \itshape  & \itshape (2.96) & \itshape (1.95) & \itshape (2.30) & \itshape (8.70) \\
\itshape 5 - More than 3 years of experience & \itshape 0.04 & \itshape 0.05 & \itshape 0.02 & \itshape 0.04 & \itshape 0.07 & \itshape 0.05 & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 & \itshape 0.08 & \itshape 0.08 & \itshape 0.05 & \itshape 0.04 & \itshape 0.07 & \itshape 0.10 & \itshape 0.13 & \itshape 0.07 & \itshape 0.07 & \itshape 0.09 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape (5.27) & \itshape (7.07) & \itshape (0.02) & \itshape (13.70) & \itshape  & \itshape (7.39) & \itshape (3.76) & \itshape (0.57) & \itshape (11.20) & \itshape  & \itshape (11.99) & \itshape (17.58) & \itshape (3.30) & \itshape (8.93) & \itshape  & \itshape (19.88) & \itshape \color{violet} (22.66) & \itshape (13.50) & \itshape (18.55) \\
\bfseries Work exp. trade and transport occupations & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Not looking for this occupation & \itshape 0.65 & \itshape 0.68 & \itshape 0.69 & \itshape 0.65 & \itshape 0.67 & \itshape 0.71 & \itshape 0.67 & \itshape 0.76 & \itshape 0.74 & \itshape 0.73 & \itshape 0.70 & \itshape 0.70 & \itshape 0.68 & \itshape 0.71 & \itshape 0.71 & \itshape 0.73 & \itshape 0.71 & \itshape 0.75 & \itshape 0.72 & \itshape 0.72 \\*
\itshape  & \itshape  & \itshape (6.18) & \itshape (9.08) & \itshape (1.45) & \itshape (4.60) & \itshape  & \itshape (8.99) & \itshape (9.74) & \itshape (5.79) & \itshape (4.66) & \itshape  & \itshape (0.52) & \itshape (5.74) & \itshape (1.93) & \itshape (1.66) & \itshape  & \itshape (5.31) & \itshape (4.37) & \itshape (3.37) & \itshape (3.40) \\
\itshape 1 - Experience unknown & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.00 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (5.77) & \itshape (1.45) & \itshape (0.15) & \itshape (0.55) & \itshape  & \itshape (8.36) & \itshape (3.81) & \itshape (4.03) & \itshape (0.12) & \itshape  & \itshape (19.63) & \itshape (0.94) & \itshape (0.32) & \itshape (2.27) & \itshape  & \itshape (0.17) & \itshape (8.23) & \itshape (0.15) & \itshape (0.01) \\
\itshape 2 - No experience & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.05 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (1.66) & \itshape (1.20) & \itshape (3.87) & \itshape (0.60) & \itshape  & \itshape (1.70) & \itshape (0.75) & \itshape (1.51) & \itshape (1.63) & \itshape  & \itshape (6.35) & \itshape (0.76) & \itshape (2.23) & \itshape (2.41) & \itshape  & \itshape (4.31) & \itshape (0.26) & \itshape (5.57) & \itshape (0.87) \\
\itshape 3 - Less than 1 year of experience & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.01 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.01 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (0.67) & \itshape (0.57) & \itshape (3.38) & \itshape (2.31) & \itshape  & \itshape (0.87) & \itshape (1.30) & \itshape (0.03) & \itshape (0.50) & \itshape  & \itshape (13.20) & \itshape (2.01) & \itshape (3.88) & \itshape (1.20) & \itshape  & \itshape (6.77) & \itshape (3.38) & \itshape (2.29) & \itshape (0.85) \\
\itshape 4 - 1-3 years of experience & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.07 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.08 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 \\*
\itshape  & \itshape  & \itshape (1.29) & \itshape (2.54) & \itshape (4.82) & \itshape (0.45) & \itshape  & \itshape (2.19) & \itshape (2.02) & \itshape (2.89) & \itshape (0.62) & \itshape  & \itshape (1.67) & \itshape (9.05) & \itshape (1.39) & \itshape (2.02) & \itshape  & \itshape (1.89) & \itshape (1.28) & \itshape (1.22) & \itshape (0.45) \\
\itshape 5 - More than 3 years of experience & \itshape 0.22 & \itshape 0.20 & \itshape 0.18 & \itshape 0.19 & \itshape 0.19 & \itshape 0.18 & \itshape 0.21 & \itshape 0.15 & \itshape 0.15 & \itshape 0.16 & \itshape 0.16 & \itshape 0.19 & \itshape 0.16 & \itshape 0.15 & \itshape 0.14 & \itshape 0.14 & \itshape 0.16 & \itshape 0.13 & \itshape 0.13 & \itshape 0.15 \\*
\itshape  & \itshape  & \itshape (4.94) & \itshape (8.93) & \itshape (7.64) & \itshape (6.93) & \itshape  & \itshape (6.48) & \itshape (9.09) & \itshape (8.16) & \itshape (6.03) & \itshape  & \itshape (8.01) & \itshape (0.02) & \itshape (0.73) & \itshape (3.38) & \itshape  & \itshape (6.00) & \itshape (3.04) & \itshape (0.39) & \itshape (4.81) \\
\bfseries Work exp. occupations providing personal services & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Not looking for this occupation & \itshape 0.80 & \itshape 0.74 & \itshape 0.71 & \itshape 0.69 & \itshape 0.71 & \itshape 0.74 & \itshape 0.70 & \itshape 0.68 & \itshape 0.63 & \itshape 0.65 & \itshape 0.67 & \itshape 0.64 & \itshape 0.66 & \itshape 0.65 & \itshape 0.64 & \itshape 0.72 & \itshape 0.68 & \itshape 0.57 & \itshape 0.62 & \itshape 0.64 \\*
\itshape  & \itshape  & \itshape (13.57) & \itshape (19.47) & \itshape \color{violet} (25.03) & \itshape \color{violet} (21.17) & \itshape  & \itshape (8.12) & \itshape (12.55) & \itshape \color{violet} (24.32) & \itshape (19.66) & \itshape  & \itshape (7.85) & \itshape (3.46) & \itshape (4.06) & \itshape (6.40) & \itshape  & \itshape (6.92) & \itshape \color{violet} (30.36) & \itshape (19.78) & \itshape (16.24) \\
\itshape 1 - Experience unknown & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.04 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (0.89) & \itshape (3.53) & \itshape (5.57) & \itshape (1.57) & \itshape  & \itshape (2.27) & \itshape (0.36) & \itshape (6.56) & \itshape (2.59) & \itshape  & \itshape (8.17) & \itshape (5.74) & \itshape (0.60) & \itshape (4.89) & \itshape  & \itshape (0.41) & \itshape (0.12) & \itshape (1.21) & \itshape (2.45) \\
\itshape 2 - No experience & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.04 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (5.82) & \itshape (4.38) & \itshape (6.33) & \itshape (4.97) & \itshape  & \itshape (0.26) & \itshape (3.18) & \itshape (10.98) & \itshape (0.47) & \itshape  & \itshape (10.41) & \itshape (3.47) & \itshape (2.92) & \itshape (1.40) & \itshape  & \itshape (6.34) & \itshape (5.24) & \itshape (7.69) & \itshape (3.09) \\
\itshape 3 - Less than 1 year of experience & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (2.46) & \itshape (6.33) & \itshape (7.52) & \itshape (2.99) & \itshape  & \itshape (3.10) & \itshape (4.43) & \itshape (6.61) & \itshape (4.84) & \itshape  & \itshape (1.90) & \itshape (9.91) & \itshape (0.80) & \itshape (0.33) & \itshape  & \itshape (3.67) & \itshape (8.17) & \itshape (6.17) & \itshape (1.46) \\
\itshape 4 - 1-3 years of experience & \itshape 0.04 & \itshape 0.06 & \itshape 0.08 & \itshape 0.08 & \itshape 0.06 & \itshape 0.06 & \itshape 0.08 & \itshape 0.09 & \itshape 0.10 & \itshape 0.10 & \itshape 0.07 & \itshape 0.14 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.06 & \itshape 0.07 & \itshape 0.13 & \itshape 0.10 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape (8.52) & \itshape (13.88) & \itshape (14.23) & \itshape (7.50) & \itshape  & \itshape (5.47) & \itshape (10.97) & \itshape (13.78) & \itshape (11.65) & \itshape  & \itshape \color{violet} (21.91) & \itshape (3.00) & \itshape (3.52) & \itshape (5.66) & \itshape  & \itshape (5.73) & \itshape \color{violet} (24.85) & \itshape (13.65) & \itshape (7.09) \\
\itshape 5 - More than 3 years of experience & \itshape 0.12 & \itshape 0.14 & \itshape 0.15 & \itshape 0.17 & \itshape 0.18 & \itshape 0.14 & \itshape 0.16 & \itshape 0.16 & \itshape 0.18 & \itshape 0.19 & \itshape 0.18 & \itshape 0.15 & \itshape 0.16 & \itshape 0.19 & \itshape 0.20 & \itshape 0.16 & \itshape 0.16 & \itshape 0.21 & \itshape 0.19 & \itshape 0.21 \\*
\itshape  & \itshape  & \itshape (7.76) & \itshape (9.40) & \itshape (13.99) & \itshape (17.57) & \itshape  & \itshape (5.69) & \itshape (4.45) & \itshape (10.05) & \itshape (13.11) & \itshape  & \itshape (9.13) & \itshape (6.50) & \itshape (1.26) & \itshape (5.10) & \itshape  & \itshape (0.77) & \itshape (12.83) & \itshape (8.49) & \itshape (12.21) \\
\bfseries Work exp. management, admin, banking, insurance, legal & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Not looking for this occupation & \itshape 0.58 & \itshape 0.65 & \itshape 0.64 & \itshape 0.70 & \itshape 0.73 & \itshape 0.64 & \itshape 0.63 & \itshape 0.70 & \itshape 0.70 & \itshape 0.78 & \itshape 0.73 & \itshape 0.68 & \itshape 0.68 & \itshape 0.73 & \itshape 0.81 & \itshape 0.77 & \itshape 0.76 & \itshape 0.79 & \itshape 0.79 & \itshape 0.77 \\*
\itshape  & \itshape  & \itshape (14.22) & \itshape (12.80) & \itshape \color{violet} (25.68) & \itshape \color{violet} (31.00) & \itshape  & \itshape (0.86) & \itshape (13.09) & \itshape (13.11) & \itshape \color{violet} (30.90) & \itshape  & \itshape (11.24) & \itshape (11.35) & \itshape (1.88) & \itshape (18.88) & \itshape  & \itshape (3.03) & \itshape (4.58) & \itshape (4.47) & \itshape (0.34) \\
\itshape 1 - Experience unknown & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (8.08) & \itshape (5.20) & \itshape (4.19) & \itshape (6.36) & \itshape  & \itshape (1.48) & \itshape (3.30) & \itshape (1.51) & \itshape (4.27) & \itshape  & \itshape (6.03) & \itshape (7.11) & \itshape (2.39) & \itshape (4.09) & \itshape  & \itshape (0.17) & \itshape (9.29) & \itshape (6.42) & \itshape (1.03) \\
\itshape 2 - No experience & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.05 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (3.76) & \itshape (0.21) & \itshape (0.56) & \itshape (6.59) & \itshape  & \itshape (0.22) & \itshape (2.90) & \itshape (7.15) & \itshape (0.93) & \itshape  & \itshape (15.73) & \itshape (4.44) & \itshape (1.45) & \itshape (1.70) & \itshape  & \itshape (1.41) & \itshape (3.47) & \itshape (4.02) & \itshape (1.60) \\
\itshape 3 - Less than 1 year of experience & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.03 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (2.88) & \itshape (2.91) & \itshape (0.26) & \itshape (2.69) & \itshape  & \itshape (2.79) & \itshape (0.12) & \itshape (2.17) & \itshape (4.65) & \itshape  & \itshape (8.87) & \itshape (0.02) & \itshape (0.11) & \itshape (5.50) & \itshape  & \itshape (2.16) & \itshape (0.58) & \itshape (4.11) & \itshape (0.26) \\
\itshape 4 - 1-3 years of experience & \itshape 0.05 & \itshape 0.05 & \itshape 0.04 & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.04 & \itshape 0.05 & \itshape 0.04 & \itshape 0.04 & \itshape 0.07 & \itshape 0.05 & \itshape 0.05 & \itshape 0.04 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 & \itshape 0.05 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape (1.53) & \itshape (6.88) & \itshape (3.21) & \itshape (2.12) & \itshape  & \itshape (2.42) & \itshape (4.21) & \itshape (1.81) & \itshape (7.58) & \itshape  & \itshape (10.33) & \itshape (2.84) & \itshape (4.04) & \itshape (2.31) & \itshape  & \itshape (4.47) & \itshape (0.61) & \itshape (4.41) & \itshape (0.55) \\
\itshape 5 - More than 3 years of experience & \itshape 0.31 & \itshape 0.26 & \itshape 0.27 & \itshape 0.20 & \itshape 0.19 & \itshape 0.27 & \itshape 0.28 & \itshape 0.23 & \itshape 0.20 & \itshape 0.16 & \itshape 0.18 & \itshape 0.16 & \itshape 0.21 & \itshape 0.17 & \itshape 0.12 & \itshape 0.14 & \itshape 0.16 & \itshape 0.14 & \itshape 0.11 & \itshape 0.15 \\*
\itshape  & \itshape  & \itshape (10.39) & \itshape (8.36) & \itshape \color{violet} (25.11) & \itshape \color{violet} (28.29) & \itshape  & \itshape (2.31) & \itshape (10.62) & \itshape (15.71) & \itshape \color{violet} (27.88) & \itshape  & \itshape (5.44) & \itshape (7.65) & \itshape (1.22) & \itshape (17.53) & \itshape  & \itshape (4.76) & \itshape (1.98) & \itshape (9.27) & \itshape (1.56) \\
\bfseries Work exp. health, teaching, scientists, cultural occup. & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Not looking for this occupation & \itshape 0.83 & \itshape 0.87 & \itshape 0.88 & \itshape 0.85 & \itshape 0.85 & \itshape 0.86 & \itshape 0.87 & \itshape 0.86 & \itshape 0.86 & \itshape 0.87 & \itshape 0.86 & \itshape 0.90 & \itshape 0.83 & \itshape 0.84 & \itshape 0.88 & \itshape 0.82 & \itshape 0.85 & \itshape 0.84 & \itshape 0.85 & \itshape 0.79 \\*
\itshape  & \itshape  & \itshape (10.14) & \itshape (13.25) & \itshape (6.32) & \itshape (5.49) & \itshape  & \itshape (2.90) & \itshape (0.77) & \itshape (0.11) & \itshape (5.02) & \itshape  & \itshape (12.80) & \itshape (6.66) & \itshape (4.72) & \itshape (8.75) & \itshape  & \itshape (8.42) & \itshape (5.38) & \itshape (8.42) & \itshape (6.83) \\
\itshape 1 - Experience unknown & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (0.55) & \itshape (5.27) & \itshape (0.26) & \itshape (1.63) & \itshape  & \itshape (0.79) & \itshape (1.22) & \itshape (2.34) & \itshape (0.69) & \itshape  & \itshape (9.41) & \itshape (6.80) & \itshape (0.10) & \itshape (1.94) & \itshape  & \itshape (2.86) & \itshape (3.55) & \itshape (2.27) & \itshape (0.83) \\
\itshape 2 - No experience & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (0.22) & \itshape (1.54) & \itshape (0.42) & \itshape (2.12) & \itshape  & \itshape (1.85) & \itshape (1.42) & \itshape (6.38) & \itshape (0.46) & \itshape  & \itshape (17.43) & \itshape (3.99) & \itshape (0.25) & \itshape (0.34) & \itshape  & \itshape (0.15) & \itshape (1.81) & \itshape (3.61) & \itshape (1.03) \\
\itshape 3 - Less than 1 year of experience & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (1.30) & \itshape (0.88) & \itshape (3.60) & \itshape (0.22) & \itshape  & \itshape (4.66) & \itshape (2.08) & \itshape (0.74) & \itshape (0.57) & \itshape  & \itshape (1.97) & \itshape (1.20) & \itshape (2.24) & \itshape (1.06) & \itshape  & \itshape (0.58) & \itshape (2.04) & \itshape (0.36) & \itshape (1.77) \\
\itshape 4 - 1-3 years of experience & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape (2.49) & \itshape (3.36) & \itshape (1.54) & \itshape (2.31) & \itshape  & \itshape (2.57) & \itshape (0.11) & \itshape (3.45) & \itshape (0.68) & \itshape  & \itshape (7.47) & \itshape (1.47) & \itshape (2.99) & \itshape (1.40) & \itshape  & \itshape (5.36) & \itshape (1.84) & \itshape (4.61) & \itshape (0.65) \\
\itshape 5 - More than 3 years of experience & \itshape 0.11 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.06 & \itshape 0.10 & \itshape 0.09 & \itshape 0.06 & \itshape 0.11 & \itshape 0.09 & \itshape 0.10 & \itshape 0.09 & \itshape 0.13 \\*
\itshape  & \itshape  & \itshape (10.72) & \itshape (11.75) & \itshape (9.86) & \itshape (8.12) & \itshape  & \itshape (4.35) & \itshape (2.48) & \itshape (5.79) & \itshape (6.85) & \itshape  & \itshape (9.69) & \itshape (5.43) & \itshape (3.21) & \itshape (9.84) & \itshape  & \itshape (6.27) & \itshape (4.49) & \itshape (8.53) & \itshape (6.67) \\
\bfseries Female & \bfseries 0.46 & \bfseries 0.45 & \bfseries 0.54 & \bfseries 0.48 & \bfseries 0.48 & \bfseries 0.49 & \bfseries 0.52 & \bfseries 0.51 & \bfseries 0.52 & \bfseries 0.47 & \bfseries 0.46 & \bfseries 0.45 & \bfseries 0.53 & \bfseries 0.48 & \bfseries 0.44 & \bfseries 0.43 & \bfseries 0.44 & \bfseries 0.52 & \bfseries 0.45 & \bfseries 0.53 \\*
\bfseries  & \bfseries  & \bfseries (2.05) & \bfseries (17.28) & \bfseries (4.19) & \bfseries (4.09) & \bfseries  & \bfseries (5.42) & \bfseries (4.09) & \bfseries (5.88) & \bfseries (4.88) & \bfseries  & \bfseries (2.76) & \bfseries (14.12) & \bfseries (3.03) & \bfseries (4.85) & \bfseries  & \bfseries (1.85) & \bfseries (17.95) & \bfseries (4.80) & \bfseries \color{violet} (20.79) \\
\bfseries Language level French & \bfseries 2.50 & \bfseries 3.00 & \bfseries 2.44 & \bfseries 2.43 & \bfseries 2.02 & \bfseries 3.13 & \bfseries 3.05 & \bfseries 2.95 & \bfseries 2.87 & \bfseries 2.42 & \bfseries 2.72 & \bfseries 3.55 & \bfseries 2.90 & \bfseries 2.81 & \bfseries 2.21 & \bfseries 2.49 & \bfseries 2.15 & \bfseries 2.47 & \bfseries 2.51 & \bfseries 2.56 \\*
\bfseries  & \bfseries  & \bfseries (17.98) & \bfseries (1.92) & \bfseries (2.53) & \bfseries (18.05) & \bfseries  & \bfseries (2.65) & \bfseries (6.07) & \bfseries (8.95) & \bfseries \color{violet} (24.66) & \bfseries  & \bfseries \color{violet} (31.02) & \bfseries (6.48) & \bfseries (3.25) & \bfseries (19.07) & \bfseries  & \bfseries (12.78) & \bfseries (0.93) & \bfseries (0.68) & \bfseries (2.28) \\
\bfseries Language level German & \bfseries 3.90 & \bfseries 2.08 & \bfseries 2.43 & \bfseries 2.78 & \bfseries 3.08 & \bfseries 1.78 & \bfseries 1.69 & \bfseries 1.00 & \bfseries 1.24 & \bfseries 1.38 & \bfseries 2.70 & \bfseries 1.98 & \bfseries 1.89 & \bfseries 1.98 & \bfseries 2.21 & \bfseries 3.12 & \bfseries 3.00 & \bfseries 1.25 & \bfseries 2.20 & \bfseries 2.52 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (55.43) & \bfseries \color{violet} (44.19) & \bfseries \color{violet} (32.93) & \bfseries \color{violet} (24.05) & \bfseries  & \bfseries (3.18) & \bfseries \color{violet} (28.75) & \bfseries (19.07) & \bfseries (13.88) & \bfseries  & \bfseries \color{violet} (22.20) & \bfseries \color{violet} (25.50) & \bfseries \color{violet} (22.40) & \bfseries (15.15) & \bfseries  & \bfseries (3.44) & \bfseries \color{violet} (61.12) & \bfseries \color{violet} (27.99) & \bfseries (17.72) \\
\bfseries Avg monthly additional income in previous ue spells & \bfseries 174.13 & \bfseries 185.07 & \bfseries 158.49 & \bfseries 196.13 & \bfseries 260.93 & \bfseries 163.55 & \bfseries 168.31 & \bfseries 133.52 & \bfseries 177.91 & \bfseries 206.93 & \bfseries 205.16 & \bfseries 158.67 & \bfseries 179.04 & \bfseries 198.97 & \bfseries 295.82 & \bfseries 333.27 & \bfseries 280.34 & \bfseries 232.62 & \bfseries 308.51 & \bfseries 374.10 \\*
\bfseries  & \bfseries  & \bfseries (2.12) & \bfseries (3.18) & \bfseries (4.39) & \bfseries (15.60) & \bfseries  & \bfseries (1.00) & \bfseries (6.49) & \bfseries (2.95) & \bfseries (8.73) & \bfseries  & \bfseries (10.03) & \bfseries (5.45) & \bfseries (1.26) & \bfseries (16.04) & \bfseries  & \bfseries (8.39) & \bfseries (16.40) & \bfseries (3.96) & \bfseries (5.95) \\
\bfseries Avg net monthly ue benefits in previous ue spells & \bfseries 1,058.89 & \bfseries 1,019.15 & \bfseries 833.52 & \bfseries 992.76 & \bfseries 932.54 & \bfseries 967.07 & \bfseries 916.35 & \bfseries 766.64 & \bfseries 794.04 & \bfseries 817.72 & \bfseries 1,089.22 & \bfseries 1,360.98 & \bfseries 815.52 & \bfseries 1,049.11 & \bfseries 1,007.06 & \bfseries 1,025.37 & \bfseries 977.59 & \bfseries 737.84 & \bfseries 1,021.34 & \bfseries 985.08 \\*
\bfseries  & \bfseries  & \bfseries (2.68) & \bfseries (15.97) & \bfseries (4.68) & \bfseries (9.12) & \bfseries  & \bfseries (3.68) & \bfseries (14.73) & \bfseries (13.45) & \bfseries (11.37) & \bfseries  & \bfseries (19.51) & \bfseries \color{violet} (22.86) & \bfseries (3.10) & \bfseries (6.71) & \bfseries  & \bfseries (3.89) & \bfseries \color{violet} (24.54) & \bfseries (0.34) & \bfseries (3.30) \\
\bfseries Avg monthly sickness days in previous ue spells & \bfseries 0.11 & \bfseries 0.13 & \bfseries 0.10 & \bfseries 0.14 & \bfseries 0.13 & \bfseries 0.10 & \bfseries 0.11 & \bfseries 0.08 & \bfseries 0.14 & \bfseries 0.10 & \bfseries 0.17 & \bfseries 0.20 & \bfseries 0.12 & \bfseries 0.15 & \bfseries 0.19 & \bfseries 0.13 & \bfseries 0.15 & \bfseries 0.10 & \bfseries 0.15 & \bfseries 0.13 \\*
\bfseries  & \bfseries  & \bfseries (3.91) & \bfseries (1.87) & \bfseries (6.87) & \bfseries (4.61) & \bfseries  & \bfseries (3.24) & \bfseries (4.27) & \bfseries (8.66) & \bfseries (0.03) & \bfseries  & \bfseries (5.94) & \bfseries (10.51) & \bfseries (3.92) & \bfseries (3.62) & \bfseries  & \bfseries (4.72) & \bfseries (5.42) & \bfseries (5.85) & \bfseries (0.46) \\
\bfseries Avg monthly waiting days in previous ue spells & \bfseries 0.41 & \bfseries 0.29 & \bfseries 0.26 & \bfseries 0.34 & \bfseries 0.35 & \bfseries 0.34 & \bfseries 0.26 & \bfseries 0.23 & \bfseries 0.24 & \bfseries 0.25 & \bfseries 0.42 & \bfseries 0.33 & \bfseries 0.24 & \bfseries 0.33 & \bfseries 0.37 & \bfseries 0.47 & \bfseries 0.40 & \bfseries 0.26 & \bfseries 0.35 & \bfseries 0.35 \\*
\bfseries  & \bfseries  & \bfseries (11.55) & \bfseries (14.18) & \bfseries (6.25) & \bfseries (5.78) & \bfseries  & \bfseries (9.18) & \bfseries (12.55) & \bfseries (11.94) & \bfseries (10.87) & \bfseries  & \bfseries (8.53) & \bfseries (18.83) & \bfseries (8.31) & \bfseries (5.02) & \bfseries  & \bfseries (6.47) & \bfseries \color{violet} (20.87) & \bfseries (11.35) & \bfseries (11.20) \\
\bfseries Incidents concerning jobsearch 1y before ref. point & \bfseries 0.34 & \bfseries 0.31 & \bfseries 0.27 & \bfseries 0.37 & \bfseries 0.32 & \bfseries 0.28 & \bfseries 0.26 & \bfseries 0.26 & \bfseries 0.30 & \bfseries 0.29 & \bfseries 0.47 & \bfseries 0.33 & \bfseries 0.37 & \bfseries 0.42 & \bfseries 0.43 & \bfseries 0.36 & \bfseries 0.34 & \bfseries 0.27 & \bfseries 0.41 & \bfseries 0.30 \\*
\bfseries  & \bfseries  & \bfseries (5.30) & \bfseries (12.45) & \bfseries (4.01) & \bfseries (3.29) & \bfseries  & \bfseries (3.42) & \bfseries (3.04) & \bfseries (3.88) & \bfseries (2.86) & \bfseries  & \bfseries \color{violet} (20.15) & \bfseries (12.74) & \bfseries (7.28) & \bfseries (5.87) & \bfseries  & \bfseries (2.94) & \bfseries (13.98) & \bfseries (7.16) & \bfseries (8.29) \\
\bfseries Incidents concerning misbehavior 1y before ref. point & \bfseries 0.07 & \bfseries 0.06 & \bfseries 0.05 & \bfseries 0.09 & \bfseries 0.07 & \bfseries 0.07 & \bfseries 0.05 & \bfseries 0.06 & \bfseries 0.09 & \bfseries 0.06 & \bfseries 0.17 & \bfseries 0.20 & \bfseries 0.12 & \bfseries 0.12 & \bfseries 0.14 & \bfseries 0.08 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.11 & \bfseries 0.06 \\*
\bfseries  & \bfseries  & \bfseries (3.90) & \bfseries (6.55) & \bfseries (7.39) & \bfseries (1.13) & \bfseries  & \bfseries (6.72) & \bfseries (3.11) & \bfseries (6.29) & \bfseries (2.12) & \bfseries  & \bfseries (4.22) & \bfseries (10.20) & \bfseries (9.30) & \bfseries (6.05) & \bfseries  & \bfseries (5.76) & \bfseries (8.09) & \bfseries (6.76) & \bfseries (6.37) \\
\bfseries Incidents concerning programs 1y before ref. point & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.05 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.00 \\*
\bfseries  & \bfseries  & \bfseries (0.19) & \bfseries (1.46) & \bfseries (3.86) & \bfseries (0.76) & \bfseries  & \bfseries (0.13) & \bfseries (0.87) & \bfseries (4.20) & \bfseries (5.25) & \bfseries  & \bfseries (15.83) & \bfseries (9.50) & \bfseries (1.63) & \bfseries (0.73) & \bfseries  & \bfseries (0.53) & \bfseries (1.51) & \bfseries (2.66) & \bfseries (1.78) \\
\bfseries Incidents concerning jobsearch in previous ue spells & \bfseries 0.50 & \bfseries 0.49 & \bfseries 0.41 & \bfseries 0.65 & \bfseries 0.55 & \bfseries 0.45 & \bfseries 0.36 & \bfseries 0.37 & \bfseries 0.46 & \bfseries 0.50 & \bfseries 0.89 & \bfseries 0.64 & \bfseries 0.59 & \bfseries 0.72 & \bfseries 0.91 & \bfseries 0.77 & \bfseries 0.66 & \bfseries 0.50 & \bfseries 0.96 & \bfseries 0.65 \\*
\bfseries  & \bfseries  & \bfseries (0.74) & \bfseries (7.20) & \bfseries (11.54) & \bfseries (4.63) & \bfseries  & \bfseries (9.16) & \bfseries (7.31) & \bfseries (0.66) & \bfseries (4.21) & \bfseries  & \bfseries (15.69) & \bfseries \color{violet} (20.04) & \bfseries (10.00) & \bfseries (1.39) & \bfseries  & \bfseries (6.51) & \bfseries (17.73) & \bfseries (10.58) & \bfseries (7.76) \\
\bfseries Incidents concerning misbehavior in prev. ue spells & \bfseries 0.17 & \bfseries 0.19 & \bfseries 0.12 & \bfseries 0.24 & \bfseries 0.21 & \bfseries 0.17 & \bfseries 0.10 & \bfseries 0.11 & \bfseries 0.18 & \bfseries 0.17 & \bfseries 0.37 & \bfseries 0.22 & \bfseries 0.22 & \bfseries 0.28 & \bfseries 0.39 & \bfseries 0.31 & \bfseries 0.26 & \bfseries 0.18 & \bfseries 0.40 & \bfseries 0.25 \\*
\bfseries  & \bfseries  & \bfseries (2.35) & \bfseries (6.49) & \bfseries (7.79) & \bfseries (4.97) & \bfseries  & \bfseries (10.50) & \bfseries (7.39) & \bfseries (1.60) & \bfseries (0.02) & \bfseries  & \bfseries (13.49) & \bfseries (13.18) & \bfseries (7.44) & \bfseries (1.46) & \bfseries  & \bfseries (4.12) & \bfseries (13.14) & \bfseries (7.60) & \bfseries (5.37) \\
\bfseries Incidents concerning programs in previous ue spells & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (2.57) & \bfseries (2.05) & \bfseries (4.13) & \bfseries (3.91) & \bfseries  & \bfseries (0.79) & \bfseries (2.15) & \bfseries (1.95) & \bfseries (1.21) & \bfseries  & \bfseries (0.13) & \bfseries (0.52) & \bfseries (3.83) & \bfseries (1.41) & \bfseries  & \bfseries (1.74) & \bfseries (5.48) & \bfseries (3.88) & \bfseries (1.65) \\
\bfseries Insured earnings before start of first program & \bfseries 5,703.42 & \bfseries 5,404.20 & \bfseries 5,097.36 & \bfseries 4,771.17 & \bfseries 4,909.40 & \bfseries 5,375.72 & \bfseries 5,253.93 & \bfseries 5,121.15 & \bfseries 4,607.62 & \bfseries 4,798.32 & \bfseries 4,602.67 & \bfseries 4,576.50 & \bfseries 4,470.89 & \bfseries 4,577.03 & \bfseries 4,511.21 & \bfseries 4,847.92 & \bfseries 4,766.57 & \bfseries 4,361.46 & \bfseries 4,308.68 & \bfseries 4,694.40 \\*
\bfseries  & \bfseries  & \bfseries (12.30) & \bfseries \color{violet} (25.76) & \bfseries \color{violet} (41.76) & \bfseries \color{violet} (36.48) & \bfseries  & \bfseries (5.18) & \bfseries (10.60) & \bfseries \color{violet} (35.61) & \bfseries \color{violet} (26.93) & \bfseries  & \bfseries (1.28) & \bfseries (6.88) & \bfseries (1.30) & \bfseries (5.20) & \bfseries  & \bfseries (4.51) & \bfseries \color{violet} (27.22) & \bfseries \color{violet} (31.59) & \bfseries (8.37) \\
\bfseries Ever insufficient jobsearch efforts 1y before ref. point & \bfseries 0.29 & \bfseries 0.26 & \bfseries 0.26 & \bfseries 0.30 & \bfseries 0.28 & \bfseries 0.23 & \bfseries 0.23 & \bfseries 0.23 & \bfseries 0.26 & \bfseries 0.26 & \bfseries 0.32 & \bfseries 0.28 & \bfseries 0.29 & \bfseries 0.31 & \bfseries 0.31 & \bfseries 0.29 & \bfseries 0.29 & \bfseries 0.26 & \bfseries 0.32 & \bfseries 0.27 \\*
\bfseries  & \bfseries  & \bfseries (5.42) & \bfseries (6.89) & \bfseries (3.63) & \bfseries (2.29) & \bfseries  & \bfseries (0.24) & \bfseries (0.52) & \bfseries (5.12) & \bfseries (5.86) & \bfseries  & \bfseries (7.62) & \bfseries (5.41) & \bfseries (1.30) & \bfseries (1.71) & \bfseries  & \bfseries (0.93) & \bfseries (5.95) & \bfseries (7.01) & \bfseries (4.09) \\
\bfseries Ever insufficient job search eff. in prev. ue spells & \bfseries 0.31 & \bfseries 0.29 & \bfseries 0.29 & \bfseries 0.34 & \bfseries 0.31 & \bfseries 0.27 & \bfseries 0.26 & \bfseries 0.27 & \bfseries 0.28 & \bfseries 0.30 & \bfseries 0.35 & \bfseries 0.33 & \bfseries 0.31 & \bfseries 0.35 & \bfseries 0.35 & \bfseries 0.35 & \bfseries 0.36 & \bfseries 0.33 & \bfseries 0.39 & \bfseries 0.34 \\*
\bfseries  & \bfseries  & \bfseries (4.15) & \bfseries (5.31) & \bfseries (4.83) & \bfseries (0.42) & \bfseries  & \bfseries (2.45) & \bfseries (0.26) & \bfseries (3.50) & \bfseries (7.68) & \bfseries  & \bfseries (4.81) & \bfseries (7.82) & \bfseries (0.24) & \bfseries (0.02) & \bfseries  & \bfseries (2.20) & \bfseries (4.14) & \bfseries (9.29) & \bfseries (2.33) \\
\bfseries Language level Italian & \bfseries 0.93 & \bfseries 0.90 & \bfseries 0.78 & \bfseries 0.99 & \bfseries 0.94 & \bfseries 1.12 & \bfseries 0.98 & \bfseries 0.85 & \bfseries 1.14 & \bfseries 1.13 & \bfseries 1.07 & \bfseries 1.01 & \bfseries 0.95 & \bfseries 1.31 & \bfseries 1.21 & \bfseries 0.97 & \bfseries 0.93 & \bfseries 1.01 & \bfseries 1.17 & \bfseries 1.10 \\*
\bfseries  & \bfseries  & \bfseries (1.65) & \bfseries (7.56) & \bfseries (3.19) & \bfseries (0.53) & \bfseries  & \bfseries (6.27) & \bfseries (12.90) & \bfseries (1.30) & \bfseries (0.75) & \bfseries  & \bfseries (2.88) & \bfseries (5.75) & \bfseries (10.75) & \bfseries (6.21) & \bfseries  & \bfseries (1.66) & \bfseries (1.95) & \bfseries (9.61) & \bfseries (6.20) \\
\bfseries Number of child allowances before reference point & \bfseries 0.18 & \bfseries 0.20 & \bfseries 0.21 & \bfseries 0.21 & \bfseries 0.20 & \bfseries 0.21 & \bfseries 0.23 & \bfseries 0.21 & \bfseries 0.24 & \bfseries 0.24 & \bfseries 0.24 & \bfseries 0.36 & \bfseries 0.24 & \bfseries 0.22 & \bfseries 0.27 & \bfseries 0.14 & \bfseries 0.13 & \bfseries 0.11 & \bfseries 0.15 & \bfseries 0.12 \\*
\bfseries  & \bfseries  & \bfseries (2.73) & \bfseries (3.60) & \bfseries (3.62) & \bfseries (3.24) & \bfseries  & \bfseries (3.10) & \bfseries (1.17) & \bfseries (3.71) & \bfseries (3.97) & \bfseries  & \bfseries (15.09) & \bfseries (0.51) & \bfseries (2.98) & \bfseries (5.03) & \bfseries  & \bfseries (2.37) & \bfseries (7.14) & \bfseries (2.84) & \bfseries (4.04) \\
\bfseries Experience in last job & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - Experience unknown & \itshape 0.08 & \itshape 0.06 & \itshape 0.07 & \itshape 0.09 & \itshape 0.09 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.07 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.10 & \itshape 0.08 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.09 \\*
\itshape  & \itshape  & \itshape (6.68) & \itshape (3.13) & \itshape (3.88) & \itshape (3.66) & \itshape  & \itshape (1.47) & \itshape (1.92) & \itshape (4.19) & \itshape (4.95) & \itshape  & \itshape (0.44) & \itshape (7.99) & \itshape (1.12) & \itshape (6.45) & \itshape  & \itshape (2.18) & \itshape (3.58) & \itshape (0.23) & \itshape (0.98) \\
\itshape 1 - No experience & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.06 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (0.40) & \itshape (4.43) & \itshape (6.12) & \itshape (1.32) & \itshape  & \itshape (1.09) & \itshape (1.25) & \itshape (2.98) & \itshape (4.87) & \itshape  & \itshape (14.88) & \itshape (3.75) & \itshape (0.80) & \itshape (1.90) & \itshape  & \itshape (0.89) & \itshape (1.69) & \itshape (3.66) & \itshape (0.17) \\
\itshape 2 - Less than 1 year of experience & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.04 & \itshape 0.05 & \itshape 0.05 & \itshape 0.06 & \itshape 0.07 & \itshape 0.07 & \itshape 0.09 & \itshape 0.06 & \itshape 0.07 & \itshape 0.07 & \itshape 0.07 & \itshape 0.08 & \itshape 0.10 & \itshape 0.06 \\*
\itshape  & \itshape  & \itshape (1.83) & \itshape (1.24) & \itshape (2.57) & \itshape (2.73) & \itshape  & \itshape (7.26) & \itshape (0.60) & \itshape (2.71) & \itshape (4.43) & \itshape  & \itshape (1.63) & \itshape (8.36) & \itshape (3.31) & \itshape (1.32) & \itshape  & \itshape (0.96) & \itshape (2.88) & \itshape (8.42) & \itshape (3.81) \\
\itshape 3 - 1-3 years of experience & \itshape 0.17 & \itshape 0.20 & \itshape 0.19 & \itshape 0.22 & \itshape 0.20 & \itshape 0.21 & \itshape 0.22 & \itshape 0.24 & \itshape 0.23 & \itshape 0.23 & \itshape 0.22 & \itshape 0.26 & \itshape 0.24 & \itshape 0.23 & \itshape 0.24 & \itshape 0.20 & \itshape 0.21 & \itshape 0.27 & \itshape 0.23 & \itshape 0.20 \\*
\itshape  & \itshape  & \itshape (6.68) & \itshape (4.25) & \itshape (10.76) & \itshape (5.89) & \itshape  & \itshape (1.85) & \itshape (7.52) & \itshape (5.94) & \itshape (5.63) & \itshape  & \itshape (8.89) & \itshape (3.28) & \itshape (2.17) & \itshape (4.34) & \itshape  & \itshape (0.86) & \itshape (14.89) & \itshape (7.12) & \itshape (0.24) \\
\itshape 4 - More than 3 years of experience & \itshape 0.68 & \itshape 0.67 & \itshape 0.68 & \itshape 0.63 & \itshape 0.64 & \itshape 0.65 & \itshape 0.66 & \itshape 0.62 & \itshape 0.61 & \itshape 0.59 & \itshape 0.60 & \itshape 0.53 & \itshape 0.54 & \itshape 0.60 & \itshape 0.57 & \itshape 0.60 & \itshape 0.60 & \itshape 0.54 & \itshape 0.54 & \itshape 0.61 \\*
\itshape  & \itshape  & \itshape (1.28) & \itshape (0.11) & \itshape (10.63) & \itshape (8.63) & \itshape  & \itshape (2.01) & \itshape (5.69) & \itshape (7.08) & \itshape (11.27) & \itshape  & \itshape (14.30) & \itshape (13.29) & \itshape (0.53) & \itshape (7.33) & \itshape  & \itshape (0.73) & \itshape (11.70) & \itshape (11.95) & \itshape (2.30) \\
\bfseries Function in the last job & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape Auxiliary function & \itshape 0.20 & \itshape 0.26 & \itshape 0.31 & \itshape 0.33 & \itshape 0.33 & \itshape 0.26 & \itshape 0.26 & \itshape 0.32 & \itshape 0.37 & \itshape 0.39 & \itshape 0.41 & \itshape 0.33 & \itshape 0.45 & \itshape 0.39 & \itshape 0.50 & \itshape 0.30 & \itshape 0.36 & \itshape 0.40 & \itshape 0.43 & \itshape 0.33 \\*
\itshape  & \itshape  & \itshape (14.27) & \itshape \color{violet} (24.85) & \itshape \color{violet} (30.38) & \itshape \color{violet} (29.43) & \itshape  & \itshape (0.01) & \itshape (14.00) & \itshape \color{violet} (23.40) & \itshape \color{violet} (28.48) & \itshape  & \itshape (16.32) & \itshape (8.86) & \itshape (3.58) & \itshape (18.29) & \itshape  & \itshape (12.73) & \itshape \color{violet} (21.62) & \itshape \color{violet} (26.63) & \itshape (7.00) \\
\itshape Management function & \itshape 0.11 & \itshape 0.07 & \itshape 0.06 & \itshape 0.04 & \itshape 0.05 & \itshape 0.07 & \itshape 0.06 & \itshape 0.05 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.06 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.04 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape (14.14) & \itshape (15.10) & \itshape \color{violet} (26.83) & \itshape \color{violet} (22.24) & \itshape  & \itshape (2.71) & \itshape (6.54) & \itshape (19.18) & \itshape (16.15) & \itshape  & \itshape (9.48) & \itshape (3.27) & \itshape (1.04) & \itshape (9.46) & \itshape  & \itshape (1.96) & \itshape (7.35) & \itshape (12.54) & \itshape (0.37) \\
\itshape Other function & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (0.54) & \itshape (3.00) & \itshape (1.97) & \itshape (1.34) & \itshape  & \itshape (1.14) & \itshape (0.42) & \itshape (0.15) & \itshape (4.55) & \itshape  & \itshape (0.85) & \itshape (4.25) & \itshape (1.63) & \itshape (2.67) & \itshape  & \itshape (3.17) & \itshape (4.01) & \itshape (0.66) & \itshape (3.01) \\
\itshape Technical function & \itshape 0.69 & \itshape 0.67 & \itshape 0.62 & \itshape 0.62 & \itshape 0.62 & \itshape 0.67 & \itshape 0.67 & \itshape 0.62 & \itshape 0.60 & \itshape 0.57 & \itshape 0.55 & \itshape 0.61 & \itshape 0.52 & \itshape 0.57 & \itshape 0.48 & \itshape 0.65 & \itshape 0.59 & \itshape 0.57 & \itshape 0.55 & \itshape 0.62 \\*
\itshape  & \itshape  & \itshape (4.21) & \itshape (13.24) & \itshape (13.80) & \itshape (14.35) & \itshape  & \itshape (1.24) & \itshape (10.06) & \itshape (13.93) & \itshape (19.49) & \itshape  & \itshape (11.71) & \itshape (6.91) & \itshape (3.60) & \itshape (14.58) & \itshape  & \itshape (12.31) & \itshape (17.87) & \itshape \color{violet} (22.15) & \itshape (6.37) \\
\bfseries Type of last job & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape Agricultural and forestry occupations & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (3.85) & \itshape (0.03) & \itshape (4.20) & \itshape (5.05) & \itshape  & \itshape (4.20) & \itshape (0.19) & \itshape (0.70) & \itshape (3.73) & \itshape  & \itshape (7.98) & \itshape (7.25) & \itshape (3.50) & \itshape (0.82) & \itshape  & \itshape (2.35) & \itshape (2.49) & \itshape (4.41) & \itshape (5.00) \\
\itshape Construction and mining occupations & \itshape 0.04 & \itshape 0.06 & \itshape 0.03 & \itshape 0.04 & \itshape 0.08 & \itshape 0.08 & \itshape 0.04 & \itshape 0.06 & \itshape 0.08 & \itshape 0.12 & \itshape 0.10 & \itshape 0.09 & \itshape 0.05 & \itshape 0.08 & \itshape 0.13 & \itshape 0.16 & \itshape 0.09 & \itshape 0.09 & \itshape 0.11 & \itshape 0.09 \\*
\itshape  & \itshape  & \itshape (8.89) & \itshape (3.16) & \itshape (1.71) & \itshape (16.12) & \itshape  & \itshape (14.43) & \itshape (4.44) & \itshape (0.05) & \itshape (16.39) & \itshape  & \itshape (3.16) & \itshape (18.67) & \itshape (7.56) & \itshape (8.56) & \itshape  & \itshape \color{violet} (22.75) & \itshape \color{violet} (22.00) & \itshape (16.36) & \itshape \color{violet} (21.90) \\
\itshape Health, teaching, scientists, cultural occup. & \itshape 0.09 & \itshape 0.07 & \itshape 0.06 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.07 & \itshape 0.07 & \itshape 0.07 & \itshape 0.09 & \itshape 0.06 & \itshape 0.09 & \itshape 0.10 & \itshape 0.05 & \itshape 0.12 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.14 \\*
\itshape  & \itshape  & \itshape (8.33) & \itshape (12.76) & \itshape (3.45) & \itshape (4.26) & \itshape  & \itshape (5.12) & \itshape (2.29) & \itshape (1.76) & \itshape (1.96) & \itshape  & \itshape (11.58) & \itshape (0.02) & \itshape (3.84) & \itshape (12.46) & \itshape  & \itshape (11.24) & \itshape (11.15) & \itshape (15.58) & \itshape (4.82) \\
\itshape Management, admin, banking, insurance, legal & \itshape 0.30 & \itshape 0.26 & \itshape 0.26 & \itshape 0.19 & \itshape 0.19 & \itshape 0.27 & \itshape 0.27 & \itshape 0.22 & \itshape 0.20 & \itshape 0.15 & \itshape 0.18 & \itshape 0.18 & \itshape 0.22 & \itshape 0.17 & \itshape 0.12 & \itshape 0.15 & \itshape 0.16 & \itshape 0.14 & \itshape 0.13 & \itshape 0.15 \\*
\itshape  & \itshape  & \itshape (9.14) & \itshape (7.52) & \itshape \color{violet} (24.32) & \itshape \color{violet} (25.21) & \itshape  & \itshape (0.02) & \itshape (11.02) & \itshape (14.95) & \itshape \color{violet} (28.92) & \itshape  & \itshape (0.84) & \itshape (10.33) & \itshape (1.75) & \itshape (16.87) & \itshape  & \itshape (3.94) & \itshape (3.04) & \itshape (3.99) & \itshape (0.78) \\
\itshape Not classifiable & \itshape 0.04 & \itshape 0.05 & \itshape 0.08 & \itshape 0.06 & \itshape 0.07 & \itshape 0.03 & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.04 & \itshape 0.02 & \itshape 0.05 & \itshape 0.06 & \itshape 0.07 & \itshape 0.04 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 \\*
\itshape  & \itshape  & \itshape (2.04) & \itshape (15.10) & \itshape (8.32) & \itshape (9.89) & \itshape  & \itshape (6.24) & \itshape (9.49) & \itshape (13.72) & \itshape (10.26) & \itshape  & \itshape (14.41) & \itshape (3.20) & \itshape (5.75) & \itshape (11.37) & \itshape  & \itshape (11.24) & \itshape (5.74) & \itshape (10.82) & \itshape (4.40) \\
\itshape Occupations providing personal services & \itshape 0.12 & \itshape 0.17 & \itshape 0.19 & \itshape 0.19 & \itshape 0.19 & \itshape 0.18 & \itshape 0.19 & \itshape 0.23 & \itshape 0.24 & \itshape 0.24 & \itshape 0.21 & \itshape 0.25 & \itshape 0.22 & \itshape 0.23 & \itshape 0.24 & \itshape 0.19 & \itshape 0.21 & \itshape 0.32 & \itshape 0.26 & \itshape 0.26 \\*
\itshape  & \itshape  & \itshape (14.06) & \itshape (18.22) & \itshape (19.43) & \itshape (17.95) & \itshape  & \itshape (4.11) & \itshape (12.37) & \itshape (15.11) & \itshape (15.01) & \itshape  & \itshape (9.77) & \itshape (1.49) & \itshape (4.85) & \itshape (7.51) & \itshape  & \itshape (4.00) & \itshape \color{violet} (29.53) & \itshape (15.37) & \itshape (15.03) \\
\itshape Production occupations in industry and trade & \itshape 0.11 & \itshape 0.13 & \itshape 0.14 & \itshape 0.16 & \itshape 0.16 & \itshape 0.10 & \itshape 0.11 & \itshape 0.12 & \itshape 0.15 & \itshape 0.14 & \itshape 0.14 & \itshape 0.19 & \itshape 0.17 & \itshape 0.14 & \itshape 0.17 & \itshape 0.12 & \itshape 0.16 & \itshape 0.13 & \itshape 0.17 & \itshape 0.12 \\*
\itshape  & \itshape  & \itshape (7.02) & \itshape (9.21) & \itshape (14.24) & \itshape (15.02) & \itshape  & \itshape (3.48) & \itshape (6.89) & \itshape (16.10) & \itshape (12.29) & \itshape  & \itshape (11.31) & \itshape (6.03) & \itshape (0.85) & \itshape (8.02) & \itshape  & \itshape (10.66) & \itshape (3.44) & \itshape (13.33) & \itshape (2.36) \\
\itshape Technical and information techn. occupations & \itshape 0.08 & \itshape 0.06 & \itshape 0.07 & \itshape 0.07 & \itshape 0.05 & \itshape 0.09 & \itshape 0.07 & \itshape 0.09 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.07 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.04 & \itshape 0.05 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape (7.18) & \itshape (6.37) & \itshape (5.99) & \itshape (11.81) & \itshape  & \itshape (6.41) & \itshape (0.71) & \itshape (15.88) & \itshape (11.18) & \itshape  & \itshape (5.47) & \itshape (5.73) & \itshape (0.09) & \itshape (5.28) & \itshape  & \itshape (2.10) & \itshape (9.61) & \itshape (3.32) & \itshape (6.37) \\
\itshape Trade and transport occupations & \itshape 0.20 & \itshape 0.18 & \itshape 0.16 & \itshape 0.18 & \itshape 0.17 & \itshape 0.16 & \itshape 0.19 & \itshape 0.14 & \itshape 0.13 & \itshape 0.14 & \itshape 0.15 & \itshape 0.13 & \itshape 0.15 & \itshape 0.14 & \itshape 0.14 & \itshape 0.13 & \itshape 0.15 & \itshape 0.12 & \itshape 0.13 & \itshape 0.14 \\*
\itshape  & \itshape  & \itshape (4.59) & \itshape (11.04) & \itshape (4.09) & \itshape (8.53) & \itshape  & \itshape (8.21) & \itshape (6.51) & \itshape (9.63) & \itshape (6.76) & \itshape  & \itshape (5.84) & \itshape (1.33) & \itshape (2.12) & \itshape (2.69) & \itshape  & \itshape (4.81) & \itshape (2.65) & \itshape (1.18) & \itshape (3.13) \\
\bfseries Language level local language & \bfseries 6.13 & \bfseries 5.40 & \bfseries 5.21 & \bfseries 5.72 & \bfseries 5.60 & \bfseries 5.09 & \bfseries 5.05 & \bfseries 4.23 & \bfseries 4.80 & \bfseries 4.40 & \bfseries 5.52 & \bfseries 5.47 & \bfseries 5.21 & \bfseries 5.36 & \bfseries 5.21 & \bfseries 5.64 & \bfseries 5.49 & \bfseries 4.27 & \bfseries 5.28 & \bfseries 5.44 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (40.32) & \bfseries \color{violet} (49.22) & \bfseries \color{violet} (24.58) & \bfseries \color{violet} (30.57) & \bfseries  & \bfseries (1.68) & \bfseries \color{violet} (34.64) & \bfseries (12.21) & \bfseries \color{violet} (28.04) & \bfseries  & \bfseries (2.82) & \bfseries (14.93) & \bfseries (8.19) & \bfseries (15.48) & \bfseries  & \bfseries (7.59) & \bfseries \color{violet} (60.00) & \bfseries (17.87) & \bfseries (10.04) \\
\bfseries Sector of last employer & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape Agriculture, forestry and fishing & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (4.47) & \itshape (2.10) & \itshape (3.35) & \itshape (1.53) & \itshape  & \itshape (2.87) & \itshape (1.13) & \itshape (0.94) & \itshape (2.33) & \itshape  & \itshape (0.15) & \itshape (1.78) & \itshape (0.54) & \itshape (1.06) & \itshape  & \itshape (0.56) & \itshape (0.78) & \itshape (0.10) & \itshape (2.90) \\
\itshape Construction & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 & \itshape 0.08 & \itshape 0.08 & \itshape 0.05 & \itshape 0.07 & \itshape 0.07 & \itshape 0.12 & \itshape 0.10 & \itshape 0.07 & \itshape 0.05 & \itshape 0.08 & \itshape 0.12 & \itshape 0.14 & \itshape 0.08 & \itshape 0.08 & \itshape 0.10 & \itshape 0.09 \\*
\itshape  & \itshape  & \itshape (4.10) & \itshape (1.62) & \itshape (0.45) & \itshape (11.20) & \itshape  & \itshape (9.30) & \itshape (3.77) & \itshape (2.62) & \itshape (13.73) & \itshape  & \itshape (8.30) & \itshape (18.22) & \itshape (5.91) & \itshape (6.17) & \itshape  & \itshape (18.45) & \itshape \color{violet} (20.38) & \itshape (12.33) & \itshape (17.02) \\
\itshape Financial and insurance activities & \itshape 0.09 & \itshape 0.09 & \itshape 0.06 & \itshape 0.05 & \itshape 0.04 & \itshape 0.07 & \itshape 0.08 & \itshape 0.06 & \itshape 0.05 & \itshape 0.02 & \itshape 0.04 & \itshape 0.04 & \itshape 0.05 & \itshape 0.04 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (2.17) & \itshape (9.50) & \itshape (13.26) & \itshape (19.17) & \itshape  & \itshape (3.39) & \itshape (4.16) & \itshape (7.56) & \itshape \color{violet} (21.61) & \itshape  & \itshape (1.00) & \itshape (5.05) & \itshape (1.59) & \itshape (10.30) & \itshape  & \itshape (2.92) & \itshape (1.39) & \itshape (2.01) & \itshape (0.24) \\
\itshape Information and communication & \itshape 0.05 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.04 & \itshape 0.04 & \itshape 0.05 & \itshape 0.03 & \itshape 0.02 & \itshape 0.02 & \itshape 0.04 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 \\*
\itshape  & \itshape  & \itshape (9.49) & \itshape (7.92) & \itshape (12.16) & \itshape (13.59) & \itshape  & \itshape (3.90) & \itshape (1.37) & \itshape (9.86) & \itshape (11.07) & \itshape  & \itshape (7.43) & \itshape (4.74) & \itshape (0.18) & \itshape (10.92) & \itshape  & \itshape (1.35) & \itshape (2.01) & \itshape (3.55) & \itshape (0.13) \\
\itshape Manufacturing, mining, quarrying, other industry & \itshape 0.17 & \itshape 0.18 & \itshape 0.21 & \itshape 0.20 & \itshape 0.19 & \itshape 0.15 & \itshape 0.18 & \itshape 0.17 & \itshape 0.18 & \itshape 0.16 & \itshape 0.19 & \itshape 0.24 & \itshape 0.22 & \itshape 0.18 & \itshape 0.20 & \itshape 0.12 & \itshape 0.18 & \itshape 0.13 & \itshape 0.16 & \itshape 0.12 \\*
\itshape  & \itshape  & \itshape (0.69) & \itshape (8.14) & \itshape (6.36) & \itshape (4.77) & \itshape  & \itshape (8.98) & \itshape (5.44) & \itshape (10.45) & \itshape (4.94) & \itshape  & \itshape (12.36) & \itshape (7.46) & \itshape (3.29) & \itshape (2.11) & \itshape  & \itshape (16.27) & \itshape (1.78) & \itshape (10.29) & \itshape (0.29) \\
\itshape Other services & \itshape 0.07 & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.07 & \itshape 0.11 & \itshape 0.09 & \itshape 0.08 & \itshape 0.07 & \itshape 0.09 & \itshape 0.08 & \itshape 0.11 & \itshape 0.10 & \itshape 0.11 \\*
\itshape  & \itshape  & \itshape (0.66) & \itshape (3.58) & \itshape (1.61) & \itshape (0.03) & \itshape  & \itshape (0.59) & \itshape (2.00) & \itshape (0.15) & \itshape (0.86) & \itshape  & \itshape (15.73) & \itshape (8.78) & \itshape (3.44) & \itshape (1.54) & \itshape  & \itshape (3.32) & \itshape (5.01) & \itshape (1.54) & \itshape (5.76) \\
\itshape Prof., scientific, technical and admin services & \itshape 0.15 & \itshape 0.15 & \itshape 0.15 & \itshape 0.13 & \itshape 0.14 & \itshape 0.17 & \itshape 0.16 & \itshape 0.18 & \itshape 0.15 & \itshape 0.18 & \itshape 0.13 & \itshape 0.12 & \itshape 0.12 & \itshape 0.14 & \itshape 0.14 & \itshape 0.17 & \itshape 0.18 & \itshape 0.22 & \itshape 0.16 & \itshape 0.17 \\*
\itshape  & \itshape  & \itshape (0.17) & \itshape (1.38) & \itshape (4.93) & \itshape (2.03) & \itshape  & \itshape (4.03) & \itshape (1.28) & \itshape (5.56) & \itshape (2.21) & \itshape  & \itshape (2.37) & \itshape (4.02) & \itshape (3.54) & \itshape (3.12) & \itshape  & \itshape (0.87) & \itshape (11.35) & \itshape (3.73) & \itshape (0.69) \\
\itshape Publ. admin, defence, educ., health, social work & \itshape 0.10 & \itshape 0.09 & \itshape 0.07 & \itshape 0.11 & \itshape 0.10 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.08 & \itshape 0.11 & \itshape 0.09 & \itshape 0.10 & \itshape 0.12 & \itshape 0.08 & \itshape 0.12 & \itshape 0.09 & \itshape 0.10 & \itshape 0.10 & \itshape 0.13 \\*
\itshape  & \itshape  & \itshape (3.88) & \itshape (9.58) & \itshape (2.10) & \itshape (1.04) & \itshape  & \itshape (4.94) & \itshape (3.59) & \itshape (1.29) & \itshape (4.75) & \itshape  & \itshape (5.03) & \itshape (4.18) & \itshape (4.71) & \itshape (9.30) & \itshape  & \itshape (8.88) & \itshape (6.61) & \itshape (6.50) & \itshape (4.27) \\
\itshape Real estate activities & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.00 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (2.32) & \itshape (0.44) & \itshape (2.46) & \itshape (1.02) & \itshape  & \itshape (2.42) & \itshape (1.39) & \itshape (7.11) & \itshape (4.28) & \itshape  & \itshape (13.00) & \itshape (8.20) & \itshape (0.53) & \itshape (2.49) & \itshape  & \itshape (0.29) & \itshape (1.76) & \itshape (1.90) & \itshape (1.86) \\
\itshape Wholesale, retail, transport, accomodation, food & \itshape 0.31 & \itshape 0.31 & \itshape 0.33 & \itshape 0.35 & \itshape 0.35 & \itshape 0.30 & \itshape 0.33 & \itshape 0.30 & \itshape 0.34 & \itshape 0.32 & \itshape 0.33 & \itshape 0.27 & \itshape 0.34 & \itshape 0.32 & \itshape 0.34 & \itshape 0.28 & \itshape 0.31 & \itshape 0.31 & \itshape 0.32 & \itshape 0.31 \\*
\itshape  & \itshape  & \itshape (0.94) & \itshape (5.02) & \itshape (7.82) & \itshape (7.55) & \itshape  & \itshape (5.18) & \itshape (0.01) & \itshape (7.54) & \itshape (3.35) & \itshape  & \itshape (12.24) & \itshape (1.86) & \itshape (1.95) & \itshape (2.69) & \itshape  & \itshape (5.91) & \itshape (5.19) & \itshape (8.77) & \itshape (5.52) \\
\bfseries Mandatory job applications during 1y before ref. point & \bfseries 0.53 & \bfseries 0.52 & \bfseries 0.43 & \bfseries 0.46 & \bfseries 0.57 & \bfseries 0.61 & \bfseries 0.54 & \bfseries 0.46 & \bfseries 0.60 & \bfseries 0.59 & \bfseries 0.78 & \bfseries 0.79 & \bfseries 0.64 & \bfseries 0.75 & \bfseries 0.75 & \bfseries 0.48 & \bfseries 0.42 & \bfseries 0.34 & \bfseries 0.54 & \bfseries 0.41 \\*
\bfseries  & \bfseries  & \bfseries (1.01) & \bfseries (8.82) & \bfseries (6.39) & \bfseries (2.91) & \bfseries  & \bfseries (4.95) & \bfseries (11.51) & \bfseries (0.63) & \bfseries (1.16) & \bfseries  & \bfseries (0.33) & \bfseries (8.62) & \bfseries (1.79) & \bfseries (1.60) & \bfseries  & \bfseries (4.82) & \bfseries (12.02) & \bfseries (3.91) & \bfseries (6.03) \\
\bfseries Mandatory job applications in previous ue spells & \bfseries 0.67 & \bfseries 0.73 & \bfseries 0.59 & \bfseries 0.90 & \bfseries 0.78 & \bfseries 0.80 & \bfseries 0.70 & \bfseries 0.69 & \bfseries 0.82 & \bfseries 0.89 & \bfseries 1.23 & \bfseries 1.21 & \bfseries 0.80 & \bfseries 1.08 & \bfseries 1.31 & \bfseries 1.09 & \bfseries 0.97 & \bfseries 0.84 & \bfseries 1.32 & \bfseries 1.05 \\*
\bfseries  & \bfseries  & \bfseries (2.75) & \bfseries (4.11) & \bfseries (9.18) & \bfseries (5.09) & \bfseries  & \bfseries (4.07) & \bfseries (4.71) & \bfseries (0.71) & \bfseries (3.53) & \bfseries  & \bfseries (0.45) & \bfseries (15.10) & \bfseries (5.00) & \bfseries (2.42) & \bfseries  & \bfseries (4.21) & \bfseries (9.18) & \bfseries (7.84) & \bfseries (1.32) \\
\bfseries Maternity benefits during year before ref. point & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.04 \\*
\bfseries  & \bfseries  & \bfseries (5.25) & \bfseries (1.82) & \bfseries (0.02) & \bfseries (3.10) & \bfseries  & \bfseries (2.73) & \bfseries (2.16) & \bfseries (0.21) & \bfseries (7.67) & \bfseries  & \bfseries (2.80) & \bfseries (4.74) & \bfseries (1.91) & \bfseries (2.71) & \bfseries  & \bfseries (2.14) & \bfseries (1.22) & \bfseries (0.12) & \bfseries (8.70) \\
\bfseries Max daily allowances for current unemployment spell & \bfseries 390.40 & \bfseries 391.36 & \bfseries 394.52 & \bfseries 392.19 & \bfseries 388.83 & \bfseries 380.47 & \bfseries 391.97 & \bfseries 381.49 & \bfseries 386.43 & \bfseries 377.58 & \bfseries 374.03 & \bfseries 374.77 & \bfseries 385.66 & \bfseries 382.65 & \bfseries 378.78 & \bfseries 373.03 & \bfseries 381.44 & \bfseries 374.01 & \bfseries 374.85 & \bfseries 380.37 \\*
\bfseries  & \bfseries  & \bfseries (1.63) & \bfseries (7.09) & \bfseries (3.04) & \bfseries (2.66) & \bfseries  & \bfseries (17.69) & \bfseries (1.52) & \bfseries (9.07) & \bfseries (4.23) & \bfseries  & \bfseries (1.04) & \bfseries (17.30) & \bfseries (12.46) & \bfseries (6.76) & \bfseries  & \bfseries (12.35) & \bfseries (1.41) & \bfseries (2.57) & \bfseries (10.46) \\
\bfseries Months in basic course 1y before current ue spell & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (2.26) & \bfseries (1.04) & \bfseries (4.19) & \bfseries (0.59) & \bfseries  & \bfseries (2.23) & \bfseries (7.03) & \bfseries (3.67) & \bfseries (1.68) & \bfseries  & \bfseries (4.35) & \bfseries (3.56) & \bfseries (0.01) & \bfseries (2.15) & \bfseries  & \bfseries (7.44) & \bfseries (1.75) & \bfseries (1.68) & \bfseries (1.94) \\
\bfseries Months in basic course 5y before current ue spell & \bfseries 0.18 & \bfseries 0.25 & \bfseries 0.14 & \bfseries 0.22 & \bfseries 0.20 & \bfseries 0.18 & \bfseries 0.19 & \bfseries 0.16 & \bfseries 0.19 & \bfseries 0.20 & \bfseries 0.20 & \bfseries 0.39 & \bfseries 0.18 & \bfseries 0.26 & \bfseries 0.24 & \bfseries 0.20 & \bfseries 0.20 & \bfseries 0.21 & \bfseries 0.25 & \bfseries 0.22 \\*
\bfseries  & \bfseries  & \bfseries (8.90) & \bfseries (5.44) & \bfseries (5.53) & \bfseries (3.14) & \bfseries  & \bfseries (0.33) & \bfseries (3.59) & \bfseries (1.06) & \bfseries (2.48) & \bfseries  & \bfseries (19.08) & \bfseries (2.30) & \bfseries (7.47) & \bfseries (5.25) & \bfseries  & \bfseries (0.70) & \bfseries (0.64) & \bfseries (6.56) & \bfseries (1.70) \\
\bfseries Months in employment program 1y before current ue spell & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.06 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.05 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.05 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (2.48) & \bfseries (0.32) & \bfseries (1.46) & \bfseries (1.37) & \bfseries  & \bfseries (10.19) & \bfseries (6.62) & \bfseries (0.97) & \bfseries (0.62) & \bfseries  & \bfseries (5.42) & \bfseries (9.10) & \bfseries (6.70) & \bfseries (2.68) & \bfseries  & \bfseries (8.40) & \bfseries (6.70) & \bfseries (4.77) & \bfseries (2.94) \\
\bfseries Months in employment program 5y before current ue spell & \bfseries 0.17 & \bfseries 0.22 & \bfseries 0.15 & \bfseries 0.31 & \bfseries 0.21 & \bfseries 0.21 & \bfseries 0.14 & \bfseries 0.17 & \bfseries 0.36 & \bfseries 0.21 & \bfseries 0.58 & \bfseries 0.84 & \bfseries 0.40 & \bfseries 0.58 & \bfseries 0.57 & \bfseries 0.26 & \bfseries 0.25 & \bfseries 0.24 & \bfseries 0.63 & \bfseries 0.30 \\*
\bfseries  & \bfseries  & \bfseries (4.78) & \bfseries (1.74) & \bfseries (12.41) & \bfseries (4.36) & \bfseries  & \bfseries (7.93) & \bfseries (3.94) & \bfseries (11.31) & \bfseries (0.09) & \bfseries  & \bfseries (13.23) & \bfseries (11.41) & \bfseries (0.06) & \bfseries (0.47) & \bfseries  & \bfseries (1.48) & \bfseries (2.39) & \bfseries \color{violet} (23.36) & \bfseries (2.56) \\
\bfseries Avg duration of previous employment spells (in months) & \bfseries 51.91 & \bfseries 49.97 & \bfseries 53.29 & \bfseries 48.33 & \bfseries 50.02 & \bfseries 45.63 & \bfseries 51.32 & \bfseries 44.12 & \bfseries 44.71 & \bfseries 42.93 & \bfseries 41.07 & \bfseries 38.10 & \bfseries 46.67 & \bfseries 43.12 & \bfseries 41.30 & \bfseries 40.37 & \bfseries 43.73 & \bfseries 41.24 & \bfseries 38.11 & \bfseries 44.80 \\*
\bfseries  & \bfseries  & \bfseries (5.19) & \bfseries (3.62) & \bfseries (9.67) & \bfseries (5.02) & \bfseries  & \bfseries (15.38) & \bfseries (4.24) & \bfseries (2.55) & \bfseries (7.48) & \bfseries  & \bfseries (8.65) & \bfseries (15.49) & \bfseries (5.79) & \bfseries (0.63) & \bfseries  & \bfseries (9.52) & \bfseries (2.49) & \bfseries (6.68) & \bfseries (12.52) \\
\bfseries Months from start of ue spell to start of 1st program & \bfseries 2.72 & \bfseries 2.86 & \bfseries 2.14 & \bfseries 2.31 & \bfseries 2.39 & \bfseries 3.08 & \bfseries 2.81 & \bfseries 2.50 & \bfseries 2.88 & \bfseries 2.65 & \bfseries 3.82 & \bfseries 3.85 & \bfseries 3.42 & \bfseries 3.74 & \bfseries 3.34 & \bfseries 1.79 & \bfseries 1.46 & \bfseries 1.31 & \bfseries 1.82 & \bfseries 1.52 \\*
\bfseries  & \bfseries  & \bfseries (5.80) & \bfseries \color{violet} (25.90) & \bfseries (18.03) & \bfseries (13.99) & \bfseries  & \bfseries (11.42) & \bfseries \color{violet} (24.21) & \bfseries (8.30) & \bfseries (17.98) & \bfseries  & \bfseries (0.94) & \bfseries (15.58) & \bfseries (2.95) & \bfseries (17.79) & \bfseries  & \bfseries (14.59) & \bfseries \color{violet} (21.45) & \bfseries (1.12) & \bfseries (11.36) \\
\bfseries Avg duration of previous unemployment spells (in months) & \bfseries 4.22 & \bfseries 4.83 & \bfseries 3.94 & \bfseries 4.57 & \bfseries 4.25 & \bfseries 4.43 & \bfseries 4.45 & \bfseries 3.98 & \bfseries 4.54 & \bfseries 4.23 & \bfseries 5.18 & \bfseries 5.96 & \bfseries 4.81 & \bfseries 5.54 & \bfseries 5.18 & \bfseries 4.17 & \bfseries 4.46 & \bfseries 3.96 & \bfseries 5.09 & \bfseries 5.08 \\*
\bfseries  & \bfseries  & \bfseries (15.47) & \bfseries (7.17) & \bfseries (8.86) & \bfseries (0.95) & \bfseries  & \bfseries (0.62) & \bfseries (11.92) & \bfseries (2.93) & \bfseries (5.36) & \bfseries  & \bfseries \color{violet} (20.17) & \bfseries (10.08) & \bfseries (9.24) & \bfseries (0.06) & \bfseries  & \bfseries (5.92) & \bfseries (4.26) & \bfseries (19.00) & \bfseries (16.63) \\
\bfseries Months in training course 1y before current ue spell & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.00 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (0.13) & \bfseries (2.57) & \bfseries (2.46) & \bfseries (0.37) & \bfseries  & \bfseries (9.89) & \bfseries (4.93) & \bfseries (5.23) & \bfseries (1.01) & \bfseries  & \bfseries (12.62) & \bfseries (8.80) & \bfseries (2.87) & \bfseries (1.46) & \bfseries  & \bfseries (6.18) & \bfseries (1.52) & \bfseries (1.14) & \bfseries (2.65) \\
\bfseries Months in training course 5y before current ue spell & \bfseries 0.16 & \bfseries 0.24 & \bfseries 0.26 & \bfseries 0.24 & \bfseries 0.20 & \bfseries 0.31 & \bfseries 0.33 & \bfseries 0.32 & \bfseries 0.33 & \bfseries 0.30 & \bfseries 0.25 & \bfseries 0.35 & \bfseries 0.30 & \bfseries 0.30 & \bfseries 0.28 & \bfseries 0.22 & \bfseries 0.23 & \bfseries 0.34 & \bfseries 0.34 & \bfseries 0.26 \\*
\bfseries  & \bfseries  & \bfseries (7.72) & \bfseries (8.92) & \bfseries (8.20) & \bfseries (3.76) & \bfseries  & \bfseries (2.05) & \bfseries (1.10) & \bfseries (2.03) & \bfseries (0.58) & \bfseries  & \bfseries (8.66) & \bfseries (4.54) & \bfseries (4.10) & \bfseries (2.40) & \bfseries  & \bfseries (1.53) & \bfseries (10.59) & \bfseries (10.41) & \bfseries (3.75) \\
\bfseries Mother tongue (9 categories) & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape Albanian & \itshape 0.05 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.09 & \itshape 0.05 & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.08 & \itshape 0.10 & \itshape 0.07 & \itshape 0.07 & \itshape 0.10 & \itshape 0.06 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 \\*
\itshape  & \itshape  & \itshape (13.53) & \itshape (13.10) & \itshape (14.65) & \itshape (14.20) & \itshape  & \itshape (6.87) & \itshape (12.00) & \itshape (7.68) & \itshape (11.78) & \itshape  & \itshape (9.10) & \itshape (2.31) & \itshape (1.36) & \itshape (6.53) & \itshape  & \itshape (10.35) & \itshape (9.87) & \itshape (7.70) & \itshape (4.67) \\
\itshape English & \itshape 0.02 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 & \itshape 0.04 & \itshape 0.03 & \itshape 0.04 & \itshape 0.02 & \itshape 0.02 & \itshape 0.01 & \itshape 0.00 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.01 & \itshape 0.02 & \itshape 0.01 & \itshape 0.01 \\*
\itshape  & \itshape  & \itshape (4.54) & \itshape (2.28) & \itshape (3.54) & \itshape (4.85) & \itshape  & \itshape (6.15) & \itshape (1.64) & \itshape (10.17) & \itshape (11.08) & \itshape  & \itshape (16.32) & \itshape (2.84) & \itshape (0.81) & \itshape (5.07) & \itshape  & \itshape (0.63) & \itshape (7.19) & \itshape (3.61) & \itshape (0.87) \\
\itshape French & \itshape 0.15 & \itshape 0.24 & \itshape 0.20 & \itshape 0.17 & \itshape 0.13 & \itshape 0.27 & \itshape 0.26 & \itshape 0.26 & \itshape 0.24 & \itshape 0.19 & \itshape 0.18 & \itshape 0.23 & \itshape 0.26 & \itshape 0.21 & \itshape 0.15 & \itshape 0.17 & \itshape 0.14 & \itshape 0.20 & \itshape 0.17 & \itshape 0.18 \\*
\itshape  & \itshape  & \itshape \color{violet} (24.02) & \itshape (12.65) & \itshape (5.67) & \itshape (4.02) & \itshape  & \itshape (2.28) & \itshape (1.99) & \itshape (7.38) & \itshape (19.04) & \itshape  & \itshape (12.31) & \itshape (18.48) & \itshape (6.74) & \itshape (10.23) & \itshape  & \itshape (6.60) & \itshape (9.35) & \itshape (1.16) & \itshape (4.19) \\
\itshape German & \itshape 0.53 & \itshape 0.28 & \itshape 0.32 & \itshape 0.38 & \itshape 0.41 & \itshape 0.24 & \itshape 0.23 & \itshape 0.13 & \itshape 0.17 & \itshape 0.19 & \itshape 0.35 & \itshape 0.28 & \itshape 0.24 & \itshape 0.27 & \itshape 0.29 & \itshape 0.43 & \itshape 0.40 & \itshape 0.17 & \itshape 0.29 & \itshape 0.34 \\*
\itshape  & \itshape  & \itshape \color{violet} (53.83) & \itshape \color{violet} (44.59) & \itshape \color{violet} (31.01) & \itshape \color{violet} (23.82) & \itshape  & \itshape (3.30) & \itshape \color{violet} (28.18) & \itshape (18.49) & \itshape (13.64) & \itshape  & \itshape (15.46) & \itshape \color{violet} (24.78) & \itshape (18.64) & \itshape (13.68) & \itshape  & \itshape (5.46) & \itshape \color{violet} (59.08) & \itshape \color{violet} (28.45) & \itshape (17.82) \\
\itshape Italian & \itshape 0.05 & \itshape 0.06 & \itshape 0.04 & \itshape 0.07 & \itshape 0.06 & \itshape 0.08 & \itshape 0.06 & \itshape 0.05 & \itshape 0.09 & \itshape 0.09 & \itshape 0.07 & \itshape 0.07 & \itshape 0.05 & \itshape 0.10 & \itshape 0.09 & \itshape 0.06 & \itshape 0.05 & \itshape 0.07 & \itshape 0.09 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape (0.31) & \itshape (5.35) & \itshape (5.97) & \itshape (2.59) & \itshape  & \itshape (6.33) & \itshape (9.64) & \itshape (2.62) & \itshape (2.40) & \itshape  & \itshape (2.40) & \itshape (9.93) & \itshape (10.74) & \itshape (8.14) & \itshape  & \itshape (4.07) & \itshape (5.04) & \itshape (10.21) & \itshape (5.55) \\
\itshape Other & \itshape 0.12 & \itshape 0.18 & \itshape 0.20 & \itshape 0.15 & \itshape 0.17 & \itshape 0.14 & \itshape 0.17 & \itshape 0.21 & \itshape 0.20 & \itshape 0.19 & \itshape 0.14 & \itshape 0.14 & \itshape 0.22 & \itshape 0.16 & \itshape 0.17 & \itshape 0.11 & \itshape 0.16 & \itshape 0.19 & \itshape 0.17 & \itshape 0.15 \\*
\itshape  & \itshape  & \itshape (17.17) & \itshape \color{violet} (22.51) & \itshape (10.67) & \itshape (15.84) & \itshape  & \itshape (8.63) & \itshape (17.71) & \itshape (13.99) & \itshape (12.13) & \itshape  & \itshape (0.71) & \itshape \color{violet} (20.08) & \itshape (6.07) & \itshape (8.63) & \itshape  & \itshape (14.07) & \itshape \color{violet} (20.79) & \itshape (17.14) & \itshape (11.44) \\
\itshape Portuguese & \itshape 0.04 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.11 & \itshape 0.10 & \itshape 0.12 & \itshape 0.14 & \itshape 0.16 & \itshape 0.11 & \itshape 0.10 & \itshape 0.10 & \itshape 0.11 & \itshape 0.12 & \itshape 0.11 & \itshape 0.08 & \itshape 0.17 & \itshape 0.12 & \itshape 0.10 \\*
\itshape  & \itshape  & \itshape (15.69) & \itshape (11.03) & \itshape (14.30) & \itshape (11.79) & \itshape  & \itshape (4.11) & \itshape (4.29) & \itshape (8.45) & \itshape (15.26) & \itshape  & \itshape (3.15) & \itshape (5.44) & \itshape (0.05) & \itshape (3.56) & \itshape  & \itshape (11.43) & \itshape (15.43) & \itshape (3.37) & \itshape (2.94) \\
\itshape Spanish & \itshape 0.02 & \itshape 0.04 & \itshape 0.04 & \itshape 0.02 & \itshape 0.03 & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 & \itshape 0.03 & \itshape 0.05 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.07 & \itshape 0.03 & \itshape 0.04 \\*
\itshape  & \itshape  & \itshape (9.27) & \itshape (11.25) & \itshape (2.33) & \itshape (3.53) & \itshape  & \itshape (3.40) & \itshape (8.48) & \itshape (4.84) & \itshape (4.92) & \itshape  & \itshape (11.08) & \itshape (0.45) & \itshape (4.25) & \itshape (4.48) & \itshape  & \itshape (1.04) & \itshape (17.54) & \itshape (2.74) & \itshape (3.72) \\
\itshape Turkish & \itshape 0.02 & \itshape 0.03 & \itshape 0.04 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.04 & \itshape 0.02 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (4.23) & \itshape (10.32) & \itshape (6.87) & \itshape (5.19) & \itshape  & \itshape (5.48) & \itshape (5.62) & \itshape (5.07) & \itshape (6.87) & \itshape  & \itshape (4.17) & \itshape (5.52) & \itshape (2.70) & \itshape (9.18) & \itshape  & \itshape (10.28) & \itshape (7.24) & \itshape (8.49) & \itshape (5.34) \\
\bfseries Months with wage subsidy 1y before current ue spell & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.07 & \bfseries 0.07 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.06 & \bfseries 0.12 & \bfseries 0.11 & \bfseries 0.04 & \bfseries 0.09 & \bfseries 0.07 & \bfseries 0.16 & \bfseries 0.24 & \bfseries 0.12 & \bfseries 0.19 & \bfseries 0.22 & \bfseries 0.28 \\*
\bfseries  & \bfseries  & \bfseries (0.02) & \bfseries (2.45) & \bfseries (1.63) & \bfseries (6.51) & \bfseries  & \bfseries (5.33) & \bfseries (5.31) & \bfseries (0.86) & \bfseries (7.63) & \bfseries  & \bfseries (13.38) & \bfseries (2.20) & \bfseries (5.61) & \bfseries (6.81) & \bfseries  & \bfseries (12.83) & \bfseries (5.12) & \bfseries (1.94) & \bfseries (3.72) \\
\bfseries Months with wage subsidy 5y before current ue spell & \bfseries 0.70 & \bfseries 0.83 & \bfseries 0.66 & \bfseries 0.82 & \bfseries 1.15 & \bfseries 0.80 & \bfseries 0.69 & \bfseries 0.62 & \bfseries 0.86 & \bfseries 1.19 & \bfseries 1.09 & \bfseries 0.91 & \bfseries 0.88 & \bfseries 1.12 & \bfseries 1.55 & \bfseries 1.77 & \bfseries 1.49 & \bfseries 1.49 & \bfseries 2.04 & \bfseries 2.42 \\*
\bfseries  & \bfseries  & \bfseries (4.36) & \bfseries (1.22) & \bfseries (4.33) & \bfseries (13.80) & \bfseries  & \bfseries (3.78) & \bfseries (5.98) & \bfseries (1.96) & \bfseries (11.08) & \bfseries  & \bfseries (5.56) & \bfseries (6.47) & \bfseries (0.69) & \bfseries (11.61) & \bfseries  & \bfseries (6.12) & \bfseries (6.13) & \bfseries (5.65) & \bfseries (12.15) \\
\bfseries Number of canceled appointments in year before ref. point & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (0.22) & \bfseries (2.26) & \bfseries (1.09) & \bfseries (0.46) & \bfseries  & \bfseries (1.73) & \bfseries (2.11) & \bfseries (2.05) & \bfseries (1.18) & \bfseries  & \bfseries (13.93) & \bfseries (11.30) & \bfseries (1.85) & \bfseries (1.13) & \bfseries  & \bfseries (5.41) & \bfseries (2.83) & \bfseries (0.28) & \bfseries (1.97) \\
\bfseries Canceled job center appointments before current ue spell & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 & \bfseries 0.01 \\*
\bfseries  & \bfseries  & \bfseries (1.81) & \bfseries (1.53) & \bfseries (2.48) & \bfseries (1.27) & \bfseries  & \bfseries (3.79) & \bfseries (0.62) & \bfseries (0.47) & \bfseries (2.04) & \bfseries  & \bfseries (6.23) & \bfseries (10.56) & \bfseries (1.09) & \bfseries (1.54) & \bfseries  & \bfseries (5.25) & \bfseries (2.35) & \bfseries (1.27) & \bfseries (1.97) \\
\bfseries Job center appointments before current ue spell & \bfseries 4.69 & \bfseries 5.49 & \bfseries 4.68 & \bfseries 5.37 & \bfseries 5.33 & \bfseries 4.99 & \bfseries 5.19 & \bfseries 4.63 & \bfseries 5.33 & \bfseries 5.47 & \bfseries 5.85 & \bfseries 7.54 & \bfseries 5.14 & \bfseries 6.32 & \bfseries 6.38 & \bfseries 6.27 & \bfseries 5.99 & \bfseries 5.53 & \bfseries 7.23 & \bfseries 6.65 \\*
\bfseries  & \bfseries  & \bfseries (11.34) & \bfseries (0.15) & \bfseries (10.06) & \bfseries (9.37) & \bfseries  & \bfseries (2.87) & \bfseries (5.37) & \bfseries (4.73) & \bfseries (6.76) & \bfseries  & \bfseries \color{violet} (20.47) & \bfseries (9.71) & \bfseries (5.92) & \bfseries (6.60) & \bfseries  & \bfseries (3.57) & \bfseries (9.33) & \bfseries (11.12) & \bfseries (4.45) \\
\bfseries No-show job center appointments before current ue spell & \bfseries 0.29 & \bfseries 0.36 & \bfseries 0.25 & \bfseries 0.38 & \bfseries 0.36 & \bfseries 0.29 & \bfseries 0.24 & \bfseries 0.25 & \bfseries 0.34 & \bfseries 0.32 & \bfseries 0.51 & \bfseries 0.47 & \bfseries 0.35 & \bfseries 0.43 & \bfseries 0.59 & \bfseries 0.51 & \bfseries 0.47 & \bfseries 0.37 & \bfseries 0.63 & \bfseries 0.43 \\*
\bfseries  & \bfseries  & \bfseries (7.07) & \bfseries (3.88) & \bfseries (8.75) & \bfseries (7.05) & \bfseries  & \bfseries (6.87) & \bfseries (4.80) & \bfseries (5.08) & \bfseries (2.75) & \bfseries  & \bfseries (3.25) & \bfseries (13.35) & \bfseries (6.77) & \bfseries (5.63) & \bfseries  & \bfseries (2.80) & \bfseries (11.99) & \bfseries (8.57) & \bfseries (5.84) \\
\bfseries Number of no-show appointments in year before ref. point & \bfseries 0.09 & \bfseries 0.09 & \bfseries 0.06 & \bfseries 0.10 & \bfseries 0.09 & \bfseries 0.08 & \bfseries 0.08 & \bfseries 0.08 & \bfseries 0.09 & \bfseries 0.09 & \bfseries 0.16 & \bfseries 0.15 & \bfseries 0.12 & \bfseries 0.13 & \bfseries 0.14 & \bfseries 0.11 & \bfseries 0.10 & \bfseries 0.09 & \bfseries 0.13 & \bfseries 0.08 \\*
\bfseries  & \bfseries  & \bfseries (0.52) & \bfseries (7.58) & \bfseries (4.11) & \bfseries (0.87) & \bfseries  & \bfseries (2.53) & \bfseries (1.35) & \bfseries (2.80) & \bfseries (0.89) & \bfseries  & \bfseries (1.61) & \bfseries (9.50) & \bfseries (6.16) & \bfseries (3.57) & \bfseries  & \bfseries (3.03) & \bfseries (4.51) & \bfseries (4.09) & \bfseries (7.07) \\
\bfseries Postponed jobcenter appointments before current ue spell & \bfseries 0.42 & \bfseries 0.47 & \bfseries 0.38 & \bfseries 0.47 & \bfseries 0.51 & \bfseries 0.46 & \bfseries 0.42 & \bfseries 0.40 & \bfseries 0.45 & \bfseries 0.56 & \bfseries 0.65 & \bfseries 0.68 & \bfseries 0.63 & \bfseries 0.58 & \bfseries 0.80 & \bfseries 0.70 & \bfseries 0.65 & \bfseries 0.60 & \bfseries 0.79 & \bfseries 0.70 \\*
\bfseries  & \bfseries  & \bfseries (4.73) & \bfseries (4.05) & \bfseries (4.86) & \bfseries (7.79) & \bfseries  & \bfseries (3.31) & \bfseries (5.21) & \bfseries (0.52) & \bfseries (8.41) & \bfseries  & \bfseries (2.45) & \bfseries (1.32) & \bfseries (5.49) & \bfseries (10.57) & \bfseries  & \bfseries (3.99) & \bfseries (7.76) & \bfseries (6.04) & \bfseries (0.44) \\
\bfseries Number of postponed appointments in year bef. ref. point & \bfseries 0.31 & \bfseries 0.35 & \bfseries 0.26 & \bfseries 0.30 & \bfseries 0.31 & \bfseries 0.35 & \bfseries 0.32 & \bfseries 0.32 & \bfseries 0.34 & \bfseries 0.36 & \bfseries 0.45 & \bfseries 0.47 & \bfseries 0.45 & \bfseries 0.43 & \bfseries 0.42 & \bfseries 0.35 & \bfseries 0.32 & \bfseries 0.30 & \bfseries 0.38 & \bfseries 0.32 \\*
\bfseries  & \bfseries  & \bfseries (5.24) & \bfseries (7.69) & \bfseries (2.17) & \bfseries (0.51) & \bfseries  & \bfseries (3.88) & \bfseries (4.56) & \bfseries (0.30) & \bfseries (2.33) & \bfseries  & \bfseries (1.81) & \bfseries (0.69) & \bfseries (3.16) & \bfseries (4.36) & \bfseries  & \bfseries (3.29) & \bfseries (6.65) & \bfseries (4.04) & \bfseries (4.04) \\
\bfseries Number of appointments by phone in year before ref. point & \bfseries 0.05 & \bfseries 0.06 & \bfseries 0.03 & \bfseries 0.06 & \bfseries 0.04 & \bfseries 0.06 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.08 & \bfseries 0.13 & \bfseries 0.08 & \bfseries 0.09 & \bfseries 0.08 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.05 & \bfseries 0.05 & \bfseries 0.05 \\*
\bfseries  & \bfseries  & \bfseries (3.42) & \bfseries (6.42) & \bfseries (4.33) & \bfseries (2.00) & \bfseries  & \bfseries (0.85) & \bfseries (2.75) & \bfseries (1.83) & \bfseries (0.35) & \bfseries  & \bfseries (12.74) & \bfseries (0.98) & \bfseries (2.17) & \bfseries (0.94) & \bfseries  & \bfseries (2.48) & \bfseries (1.39) & \bfseries (1.56) & \bfseries (0.91) \\
\bfseries Job center appointments by phone before current ue spell & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (0.11) & \bfseries (2.61) & \bfseries (6.32) & \bfseries (2.15) & \bfseries  & \bfseries (1.05) & \bfseries (1.12) & \bfseries (0.16) & \bfseries (1.61) & \bfseries  & \bfseries (1.06) & \bfseries (0.78) & \bfseries (1.79) & \bfseries (1.97) & \bfseries  & \bfseries (2.91) & \bfseries (3.83) & \bfseries (3.21) & \bfseries (0.98) \\
\bfseries Number of appointments in year before ref. point & \bfseries 3.54 & \bfseries 3.70 & \bfseries 3.24 & \bfseries 3.22 & \bfseries 3.37 & \bfseries 3.90 & \bfseries 3.89 & \bfseries 3.54 & \bfseries 3.84 & \bfseries 3.75 & \bfseries 3.91 & \bfseries 4.67 & \bfseries 3.95 & \bfseries 4.24 & \bfseries 3.77 & \bfseries 2.76 & \bfseries 2.67 & \bfseries 2.60 & \bfseries 2.83 & \bfseries 2.64 \\*
\bfseries  & \bfseries  & \bfseries (7.73) & \bfseries (15.50) & \bfseries (15.17) & \bfseries (8.35) & \bfseries  & \bfseries (0.89) & \bfseries (17.34) & \bfseries (2.88) & \bfseries (6.96) & \bfseries  & \bfseries \color{violet} (29.06) & \bfseries (1.56) & \bfseries (12.82) & \bfseries (5.51) & \bfseries  & \bfseries (4.34) & \bfseries (7.26) & \bfseries (2.81) & \bfseries (5.02) \\
\bfseries 3-level nationality swiss/EU/non-EU & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape EU & \itshape 0.28 & \itshape 0.28 & \itshape 0.26 & \itshape 0.26 & \itshape 0.26 & \itshape 0.33 & \itshape 0.29 & \itshape 0.35 & \itshape 0.32 & \itshape 0.36 & \itshape 0.29 & \itshape 0.26 & \itshape 0.27 & \itshape 0.31 & \itshape 0.29 & \itshape 0.32 & \itshape 0.27 & \itshape 0.35 & \itshape 0.30 & \itshape 0.29 \\*
\itshape  & \itshape  & \itshape (0.79) & \itshape (4.97) & \itshape (4.02) & \itshape (5.02) & \itshape  & \itshape (9.16) & \itshape (2.82) & \itshape (1.84) & \itshape (6.62) & \itshape  & \itshape (7.39) & \itshape (6.62) & \itshape (2.87) & \itshape (1.26) & \itshape  & \itshape (11.62) & \itshape (6.87) & \itshape (3.67) & \itshape (6.86) \\
\itshape Swiss & \itshape 0.57 & \itshape 0.48 & \itshape 0.47 & \itshape 0.50 & \itshape 0.51 & \itshape 0.48 & \itshape 0.48 & \itshape 0.36 & \itshape 0.40 & \itshape 0.37 & \itshape 0.50 & \itshape 0.53 & \itshape 0.43 & \itshape 0.46 & \itshape 0.43 & \itshape 0.52 & \itshape 0.48 & \itshape 0.36 & \itshape 0.44 & \itshape 0.50 \\*
\itshape  & \itshape  & \itshape (19.35) & \itshape \color{violet} (20.23) & \itshape (14.98) & \itshape (13.32) & \itshape  & \itshape (0.10) & \itshape \color{violet} (24.74) & \itshape (15.44) & \itshape \color{violet} (21.39) & \itshape  & \itshape (6.96) & \itshape (12.75) & \itshape (8.53) & \itshape (13.47) & \itshape  & \itshape (9.12) & \itshape \color{violet} (33.65) & \itshape (16.92) & \itshape (3.36) \\
\itshape Non-EU & \itshape 0.15 & \itshape 0.25 & \itshape 0.27 & \itshape 0.24 & \itshape 0.23 & \itshape 0.19 & \itshape 0.23 & \itshape 0.30 & \itshape 0.27 & \itshape 0.26 & \itshape 0.21 & \itshape 0.21 & \itshape 0.30 & \itshape 0.24 & \itshape 0.28 & \itshape 0.16 & \itshape 0.26 & \itshape 0.29 & \itshape 0.26 & \itshape 0.21 \\*
\itshape  & \itshape  & \itshape \color{violet} (25.30) & \itshape \color{violet} (30.54) & \itshape \color{violet} (23.56) & \itshape \color{violet} (22.65) & \itshape  & \itshape (10.31) & \itshape \color{violet} (25.36) & \itshape \color{violet} (20.28) & \itshape (17.71) & \itshape  & \itshape (0.41) & \itshape \color{violet} (21.53) & \itshape (7.08) & \itshape (17.01) & \itshape  & \itshape \color{violet} (24.41) & \itshape \color{violet} (32.06) & \itshape \color{violet} (25.06) & \itshape (12.52) \\
\bfseries Months w/o income subj. to contrib. 5y before ref. p. & \bfseries 3.42 & \bfseries 4.34 & \bfseries 4.67 & \bfseries 3.88 & \bfseries 3.56 & \bfseries 5.92 & \bfseries 4.85 & \bfseries 8.24 & \bfseries 6.05 & \bfseries 7.39 & \bfseries 3.89 & \bfseries 4.35 & \bfseries 4.80 & \bfseries 4.47 & \bfseries 4.45 & \bfseries 4.11 & \bfseries 4.45 & \bfseries 8.21 & \bfseries 4.77 & \bfseries 3.93 \\*
\bfseries  & \bfseries  & \bfseries (9.67) & \bfseries (12.98) & \bfseries (5.07) & \bfseries (1.53) & \bfseries  & \bfseries (9.57) & \bfseries (18.59) & \bfseries (1.10) & \bfseries (12.02) & \bfseries  & \bfseries (4.64) & \bfseries (9.34) & \bfseries (5.99) & \bfseries (5.79) & \bfseries  & \bfseries (3.31) & \bfseries \color{violet} (34.43) & \bfseries (6.40) & \bfseries (1.83) \\
\bfseries Months w/o income subj. to contrib. 7y before ref. point & \bfseries 7.67 & \bfseries 9.46 & \bfseries 10.32 & \bfseries 8.43 & \bfseries 8.07 & \bfseries 12.57 & \bfseries 10.58 & \bfseries 17.38 & \bfseries 13.32 & \bfseries 15.64 & \bfseries 8.73 & \bfseries 8.92 & \bfseries 10.98 & \bfseries 9.96 & \bfseries 10.00 & \bfseries 8.99 & \bfseries 9.58 & \bfseries 16.89 & \bfseries 10.51 & \bfseries 8.64 \\*
\bfseries  & \bfseries  & \bfseries (10.50) & \bfseries (15.24) & \bfseries (4.63) & \bfseries (2.46) & \bfseries  & \bfseries (10.04) & \bfseries \color{violet} (22.28) & \bfseries (3.67) & \bfseries (14.46) & \bfseries  & \bfseries (1.06) & \bfseries (12.70) & \bfseries (7.04) & \bfseries (7.26) & \bfseries  & \bfseries (3.31) & \bfseries \color{violet} (38.48) & \bfseries (8.44) & \bfseries (1.97) \\
\bfseries Number of kids (only available for women) & \bfseries 0.15 & \bfseries 0.12 & \bfseries 0.12 & \bfseries 0.14 & \bfseries 0.12 & \bfseries 0.14 & \bfseries 0.12 & \bfseries 0.12 & \bfseries 0.11 & \bfseries 0.09 & \bfseries 0.16 & \bfseries 0.10 & \bfseries 0.14 & \bfseries 0.14 & \bfseries 0.12 & \bfseries 0.10 & \bfseries 0.09 & \bfseries 0.08 & \bfseries 0.09 & \bfseries 0.14 \\*
\bfseries  & \bfseries  & \bfseries (5.51) & \bfseries (5.34) & \bfseries (2.76) & \bfseries (5.77) & \bfseries  & \bfseries (3.94) & \bfseries (2.89) & \bfseries (7.62) & \bfseries (12.15) & \bfseries  & \bfseries (13.12) & \bfseries (3.16) & \bfseries (4.80) & \bfseries (8.82) & \bfseries  & \bfseries (2.16) & \bfseries (5.12) & \bfseries (2.71) & \bfseries (9.22) \\
\bfseries Number of previous unemployment spells & \bfseries 1.87 & \bfseries 1.87 & \bfseries 1.68 & \bfseries 1.96 & \bfseries 1.93 & \bfseries 1.89 & \bfseries 1.85 & \bfseries 1.65 & \bfseries 1.89 & \bfseries 1.81 & \bfseries 2.42 & \bfseries 2.39 & \bfseries 2.04 & \bfseries 2.16 & \bfseries 2.27 & \bfseries 2.04 & \bfseries 1.78 & \bfseries 1.47 & \bfseries 2.03 & \bfseries 1.75 \\*
\bfseries  & \bfseries  & \bfseries (0.10) & \bfseries (14.01) & \bfseries (6.23) & \bfseries (3.81) & \bfseries  & \bfseries (3.30) & \bfseries (18.34) & \bfseries (0.11) & \bfseries (5.55) & \bfseries  & \bfseries (1.62) & \bfseries \color{violet} (23.29) & \bfseries (15.01) & \bfseries (8.46) & \bfseries  & \bfseries (14.15) & \bfseries \color{violet} (32.53) & \bfseries (0.30) & \bfseries (15.68) \\
\bfseries Months out of labor force in 3 years before ref. point & \bfseries 1.82 & \bfseries 2.15 & \bfseries 2.10 & \bfseries 2.02 & \bfseries 1.91 & \bfseries 2.76 & \bfseries 2.19 & \bfseries 3.44 & \bfseries 2.63 & \bfseries 3.22 & \bfseries 2.27 & \bfseries 2.23 & \bfseries 2.10 & \bfseries 2.18 & \bfseries 2.29 & \bfseries 2.35 & \bfseries 2.45 & \bfseries 3.83 & \bfseries 2.49 & \bfseries 2.10 \\*
\bfseries  & \bfseries  & \bfseries (6.65) & \bfseries (5.81) & \bfseries (4.23) & \bfseries (1.90) & \bfseries  & \bfseries (10.45) & \bfseries (11.45) & \bfseries (2.25) & \bfseries (7.79) & \bfseries  & \bfseries (0.63) & \bfseries (3.36) & \bfseries (1.70) & \bfseries (0.44) & \bfseries  & \bfseries (1.76) & \bfseries \color{violet} (23.97) & \bfseries (2.60) & \bfseries (4.87) \\
\bfseries Open positions in desired job in canton per 100k pop. & \bfseries 10.22 & \bfseries 9.03 & \bfseries 11.86 & \bfseries 8.91 & \bfseries 12.62 & \bfseries 12.28 & \bfseries 10.65 & \bfseries 11.55 & \bfseries 11.10 & \bfseries 14.36 & \bfseries 8.83 & \bfseries 6.55 & \bfseries 8.57 & \bfseries 8.93 & \bfseries 10.13 & \bfseries 17.28 & \bfseries 16.88 & \bfseries 18.02 & \bfseries 9.95 & \bfseries 14.55 \\*
\bfseries  & \bfseries  & \bfseries (3.42) & \bfseries (4.21) & \bfseries (3.93) & \bfseries (5.85) & \bfseries  & \bfseries (4.58) & \bfseries (1.90) & \bfseries (3.25) & \bfseries (4.91) & \bfseries  & \bfseries (10.30) & \bfseries (0.92) & \bfseries (0.36) & \bfseries (3.85) & \bfseries  & \bfseries (0.65) & \bfseries (1.25) & \bfseries (15.75) & \bfseries (4.85) \\
\bfseries Language level best non-native language & \bfseries 0.64 & \bfseries 0.77 & \bfseries 0.62 & \bfseries 0.66 & \bfseries 0.64 & \bfseries 0.63 & \bfseries 0.77 & \bfseries 0.71 & \bfseries 0.57 & \bfseries 0.74 & \bfseries 0.53 & \bfseries 0.80 & \bfseries 0.56 & \bfseries 0.62 & \bfseries 0.56 & \bfseries 0.59 & \bfseries 0.64 & \bfseries 0.67 & \bfseries 0.56 & \bfseries 0.61 \\*
\bfseries  & \bfseries  & \bfseries (8.05) & \bfseries (0.99) & \bfseries (1.14) & \bfseries (0.06) & \bfseries  & \bfseries (8.92) & \bfseries (5.03) & \bfseries (3.51) & \bfseries (7.17) & \bfseries  & \bfseries (17.17) & \bfseries (2.40) & \bfseries (6.17) & \bfseries (1.95) & \bfseries  & \bfseries (3.22) & \bfseries (5.53) & \bfseries (1.57) & \bfseries (1.76) \\
\bfseries Type of work permit & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape B & \itshape 0.17 & \itshape 0.22 & \itshape 0.24 & \itshape 0.21 & \itshape 0.21 & \itshape 0.29 & \itshape 0.25 & \itshape 0.40 & \itshape 0.32 & \itshape 0.37 & \itshape 0.24 & \itshape 0.20 & \itshape 0.28 & \itshape 0.25 & \itshape 0.27 & \itshape 0.25 & \itshape 0.24 & \itshape 0.39 & \itshape 0.28 & \itshape 0.23 \\*
\itshape  & \itshape  & \itshape (12.68) & \itshape (16.41) & \itshape (10.12) & \itshape (9.99) & \itshape  & \itshape (10.99) & \itshape \color{violet} (21.59) & \itshape (6.20) & \itshape (15.54) & \itshape  & \itshape (9.92) & \itshape (10.41) & \itshape (3.24) & \itshape (8.39) & \itshape  & \itshape (0.65) & \itshape \color{violet} (31.15) & \itshape (7.49) & \itshape (2.72) \\
\itshape C & \itshape 0.25 & \itshape 0.30 & \itshape 0.29 & \itshape 0.29 & \itshape 0.28 & \itshape 0.23 & \itshape 0.27 & \itshape 0.25 & \itshape 0.27 & \itshape 0.26 & \itshape 0.26 & \itshape 0.27 & \itshape 0.28 & \itshape 0.29 & \itshape 0.30 & \itshape 0.23 & \itshape 0.28 & \itshape 0.26 & \itshape 0.29 & \itshape 0.26 \\*
\itshape  & \itshape  & \itshape (10.28) & \itshape (7.79) & \itshape (7.82) & \itshape (6.11) & \itshape  & \itshape (11.13) & \itshape (4.50) & \itshape (11.05) & \itshape (7.55) & \itshape  & \itshape (1.37) & \itshape (4.01) & \itshape (6.39) & \itshape (6.78) & \itshape  & \itshape (11.06) & \itshape (4.99) & \itshape (11.72) & \itshape (6.57) \\
\itshape Other & \itshape 0.57 & \itshape 0.48 & \itshape 0.47 & \itshape 0.50 & \itshape 0.51 & \itshape 0.48 & \itshape 0.48 & \itshape 0.36 & \itshape 0.40 & \itshape 0.37 & \itshape 0.50 & \itshape 0.53 & \itshape 0.43 & \itshape 0.46 & \itshape 0.43 & \itshape 0.52 & \itshape 0.48 & \itshape 0.36 & \itshape 0.44 & \itshape 0.50 \\*
\itshape  & \itshape  & \itshape (19.35) & \itshape \color{violet} (20.23) & \itshape (14.98) & \itshape (13.32) & \itshape  & \itshape (0.10) & \itshape \color{violet} (24.74) & \itshape (15.44) & \itshape \color{violet} (21.39) & \itshape  & \itshape (6.96) & \itshape (12.75) & \itshape (8.53) & \itshape (13.47) & \itshape  & \itshape (9.12) & \itshape \color{violet} (33.65) & \itshape (16.92) & \itshape (3.36) \\
\bfseries Placeability (last evaluation before ref. point) & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - not available & \itshape 0.35 & \itshape 0.52 & \itshape 0.40 & \itshape 0.44 & \itshape 0.37 & \itshape 0.40 & \itshape 0.45 & \itshape 0.42 & \itshape 0.42 & \itshape 0.38 & \itshape 0.51 & \itshape 0.53 & \itshape 0.46 & \itshape 0.45 & \itshape 0.48 & \itshape 0.56 & \itshape 0.53 & \itshape 0.55 & \itshape 0.57 & \itshape 0.57 \\*
\itshape  & \itshape  & \itshape \color{violet} (35.05) & \itshape (10.55) & \itshape (18.47) & \itshape (5.80) & \itshape  & \itshape (10.34) & \itshape (5.30) & \itshape (5.23) & \itshape (3.31) & \itshape  & \itshape (4.24) & \itshape (9.38) & \itshape (13.11) & \itshape (6.80) & \itshape  & \itshape (5.30) & \itshape (0.28) & \itshape (1.93) & \itshape (3.17) \\
\itshape 1 - difficult & \itshape 0.08 & \itshape 0.11 & \itshape 0.12 & \itshape 0.11 & \itshape 0.10 & \itshape 0.10 & \itshape 0.10 & \itshape 0.14 & \itshape 0.14 & \itshape 0.11 & \itshape 0.12 & \itshape 0.15 & \itshape 0.14 & \itshape 0.14 & \itshape 0.13 & \itshape 0.06 & \itshape 0.08 & \itshape 0.09 & \itshape 0.10 & \itshape 0.07 \\*
\itshape  & \itshape  & \itshape (11.57) & \itshape (15.11) & \itshape (10.84) & \itshape (7.30) & \itshape  & \itshape (0.42) & \itshape (11.59) & \itshape (11.81) & \itshape (3.24) & \itshape  & \itshape (9.09) & \itshape (7.53) & \itshape (6.04) & \itshape (4.09) & \itshape  & \itshape (8.13) & \itshape (11.91) & \itshape (15.50) & \itshape (3.99) \\
\itshape 2 - medium & \itshape 0.40 & \itshape 0.27 & \itshape 0.39 & \itshape 0.38 & \itshape 0.39 & \itshape 0.37 & \itshape 0.31 & \itshape 0.34 & \itshape 0.35 & \itshape 0.37 & \itshape 0.30 & \itshape 0.22 & \itshape 0.34 & \itshape 0.33 & \itshape 0.31 & \itshape 0.27 & \itshape 0.29 & \itshape 0.27 & \itshape 0.28 & \itshape 0.26 \\*
\itshape  & \itshape  & \itshape \color{violet} (27.35) & \itshape (2.05) & \itshape (4.71) & \itshape (2.41) & \itshape  & \itshape (12.04) & \itshape (6.28) & \itshape (3.57) & \itshape (0.73) & \itshape  & \itshape (17.77) & \itshape (8.24) & \itshape (6.00) & \itshape (2.66) & \itshape  & \itshape (4.99) & \itshape (0.17) & \itshape (1.58) & \itshape (0.92) \\
\itshape 3 - easy & \itshape 0.18 & \itshape 0.10 & \itshape 0.09 & \itshape 0.08 & \itshape 0.14 & \itshape 0.14 & \itshape 0.15 & \itshape 0.11 & \itshape 0.09 & \itshape 0.14 & \itshape 0.07 & \itshape 0.09 & \itshape 0.05 & \itshape 0.08 & \itshape 0.08 & \itshape 0.12 & \itshape 0.10 & \itshape 0.09 & \itshape 0.06 & \itshape 0.10 \\*
\itshape  & \itshape  & \itshape \color{violet} (22.22) & \itshape \color{violet} (25.27) & \itshape \color{violet} (29.55) & \itshape (9.98) & \itshape  & \itshape (2.06) & \itshape (10.17) & \itshape (14.62) & \itshape (0.78) & \itshape  & \itshape (9.51) & \itshape (7.23) & \itshape (6.50) & \itshape (3.16) & \itshape  & \itshape (5.10) & \itshape (9.73) & \itshape \color{violet} (20.07) & \itshape (6.77) \\
\bfseries Population of municipality of residence (in 1,000) & \bfseries 55.25 & \bfseries 64.40 & \bfseries 38.93 & \bfseries 33.67 & \bfseries 50.04 & \bfseries 57.91 & \bfseries 71.85 & \bfseries 62.21 & \bfseries 47.64 & \bfseries 54.66 & \bfseries 30.19 & \bfseries 45.60 & \bfseries 30.54 & \bfseries 36.83 & \bfseries 27.15 & \bfseries 53.54 & \bfseries 51.50 & \bfseries 58.76 & \bfseries 31.74 & \bfseries 52.98 \\*
\bfseries  & \bfseries  & \bfseries (8.93) & \bfseries (17.36) & \bfseries \color{violet} (24.15) & \bfseries (5.09) & \bfseries  & \bfseries (13.16) & \bfseries (4.38) & \bfseries (11.35) & \bfseries (3.33) & \bfseries  & \bfseries \color{violet} (24.79) & \bfseries (0.66) & \bfseries (11.16) & \bfseries (5.81) & \bfseries  & \bfseries (2.10) & \bfseries (5.40) & \bfseries \color{violet} (27.09) & \bfseries (0.60) \\
\bfseries Pregnant during year before the ref. point & \bfseries 0.05 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.04 \\*
\bfseries  & \bfseries  & \bfseries (10.15) & \bfseries (6.29) & \bfseries (4.37) & \bfseries (7.01) & \bfseries  & \bfseries (8.49) & \bfseries (3.67) & \bfseries (9.30) & \bfseries (14.57) & \bfseries  & \bfseries (14.49) & \bfseries (1.73) & \bfseries (3.83) & \bfseries (7.93) & \bfseries  & \bfseries (7.16) & \bfseries (4.90) & \bfseries (5.60) & \bfseries (5.64) \\
\bfseries Qualification needs (last evaluation before ref. point) & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 0 - none & \itshape 0.92 & \itshape 0.90 & \itshape 0.85 & \itshape 0.91 & \itshape 0.89 & \itshape 0.90 & \itshape 0.89 & \itshape 0.87 & \itshape 0.87 & \itshape 0.87 & \itshape 0.90 & \itshape 0.92 & \itshape 0.85 & \itshape 0.90 & \itshape 0.88 & \itshape 0.94 & \itshape 0.91 & \itshape 0.90 & \itshape 0.91 & \itshape 0.94 \\*
\itshape  & \itshape  & \itshape (6.90) & \itshape \color{violet} (21.11) & \itshape (1.93) & \itshape (10.50) & \itshape  & \itshape (0.17) & \itshape (7.92) & \itshape (6.52) & \itshape (7.70) & \itshape  & \itshape (4.86) & \itshape (14.78) & \itshape (0.02) & \itshape (6.70) & \itshape  & \itshape (12.11) & \itshape (15.79) & \itshape (11.94) & \itshape (1.71) \\
\itshape 1 - basic qualification & \itshape 0.04 & \itshape 0.05 & \itshape 0.09 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.08 & \itshape 0.07 & \itshape 0.07 & \itshape 0.05 & \itshape 0.05 & \itshape 0.07 & \itshape 0.05 & \itshape 0.06 & \itshape 0.03 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (5.95) & \itshape (18.72) & \itshape (4.73) & \itshape (8.40) & \itshape  & \itshape (1.37) & \itshape (9.46) & \itshape (4.52) & \itshape (5.67) & \itshape  & \itshape (0.90) & \itshape (7.32) & \itshape (0.35) & \itshape (6.79) & \itshape  & \itshape (8.80) & \itshape (13.47) & \itshape (7.73) & \itshape (1.04) \\
\itshape 2 - professional qualification & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 & \itshape 0.04 & \itshape 0.05 & \itshape 0.04 & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.06 & \itshape 0.05 & \itshape 0.04 & \itshape 0.08 & \itshape 0.05 & \itshape 0.05 & \itshape 0.03 & \itshape 0.04 & \itshape 0.04 & \itshape 0.04 & \itshape 0.03 \\*
\itshape  & \itshape  & \itshape (3.53) & \itshape (9.75) & \itshape (2.36) & \itshape (6.02) & \itshape  & \itshape (1.78) & \itshape (0.48) & \itshape (4.43) & \itshape (4.85) & \itshape  & \itshape (5.92) & \itshape (12.71) & \itshape (0.32) & \itshape (2.32) & \itshape  & \itshape (7.95) & \itshape (8.10) & \itshape (8.82) & \itshape (1.34) \\
\bfseries Sanction days concerning jobsearch 1y before ref. point & \bfseries 1.79 & \bfseries 1.49 & \bfseries 1.32 & \bfseries 1.67 & \bfseries 1.59 & \bfseries 1.41 & \bfseries 1.22 & \bfseries 1.26 & \bfseries 1.46 & \bfseries 1.29 & \bfseries 2.25 & \bfseries 1.34 & \bfseries 1.83 & \bfseries 1.98 & \bfseries 1.68 & \bfseries 1.40 & \bfseries 1.12 & \bfseries 1.00 & \bfseries 1.45 & \bfseries 1.02 \\*
\bfseries  & \bfseries  & \bfseries (6.40) & \bfseries (10.53) & \bfseries (2.47) & \bfseries (3.99) & \bfseries  & \bfseries (4.58) & \bfseries (3.73) & \bfseries (1.16) & \bfseries (3.00) & \bfseries  & \bfseries (17.40) & \bfseries (6.68) & \bfseries (4.31) & \bfseries (9.81) & \bfseries  & \bfseries (6.41) & \bfseries (8.97) & \bfseries (1.13) & \bfseries (8.55) \\
\bfseries Sanction days concerning misbehavior 1y before ref. point & \bfseries 0.22 & \bfseries 0.17 & \bfseries 0.11 & \bfseries 0.19 & \bfseries 0.19 & \bfseries 0.20 & \bfseries 0.11 & \bfseries 0.14 & \bfseries 0.22 & \bfseries 0.17 & \bfseries 0.51 & \bfseries 1.03 & \bfseries 0.29 & \bfseries 0.37 & \bfseries 0.39 & \bfseries 0.26 & \bfseries 0.19 & \bfseries 0.11 & \bfseries 0.27 & \bfseries 0.16 \\*
\bfseries  & \bfseries  & \bfseries (2.78) & \bfseries (6.67) & \bfseries (1.77) & \bfseries (1.76) & \bfseries  & \bfseries (6.26) & \bfseries (3.69) & \bfseries (1.70) & \bfseries (1.87) & \bfseries  & \bfseries (10.26) & \bfseries (8.83) & \bfseries (5.14) & \bfseries (4.41) & \bfseries  & \bfseries (3.27) & \bfseries (8.25) & \bfseries (0.60) & \bfseries (4.86) \\
\bfseries Sanction days concerning programs 1y before ref. point & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.05 & \bfseries 0.02 & \bfseries 0.08 & \bfseries 0.36 & \bfseries 0.00 & \bfseries 0.07 & \bfseries 0.07 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.05 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (1.23) & \bfseries (1.98) & \bfseries (2.31) & \bfseries (0.15) & \bfseries  & \bfseries (2.71) & \bfseries (0.30) & \bfseries (4.86) & \bfseries (1.63) & \bfseries  & \bfseries (12.94) & \bfseries (8.14) & \bfseries (1.06) & \bfseries (1.11) & \bfseries  & \bfseries (1.64) & \bfseries (2.36) & \bfseries (2.52) & \bfseries (1.45) \\
\bfseries Sanction days related to jobsearch in previous ue spells & \bfseries 1.25 & \bfseries 1.44 & \bfseries 0.99 & \bfseries 1.74 & \bfseries 1.56 & \bfseries 1.22 & \bfseries 0.89 & \bfseries 0.94 & \bfseries 1.12 & \bfseries 1.26 & \bfseries 2.62 & \bfseries 1.81 & \bfseries 1.34 & \bfseries 1.98 & \bfseries 2.30 & \bfseries 2.29 & \bfseries 2.02 & \bfseries 1.41 & \bfseries 2.74 & \bfseries 1.80 \\*
\bfseries  & \bfseries  & \bfseries (2.83) & \bfseries (4.44) & \bfseries (6.68) & \bfseries (4.55) & \bfseries  & \bfseries (5.62) & \bfseries (4.59) & \bfseries (1.64) & \bfseries (0.64) & \bfseries  & \bfseries (8.73) & \bfseries (14.07) & \bfseries (6.42) & \bfseries (3.20) & \bfseries  & \bfseries (3.07) & \bfseries (10.62) & \bfseries (4.44) & \bfseries (5.85) \\
\bfseries Sanction days related to misbehavior in prev. ue spells & \bfseries 0.52 & \bfseries 0.67 & \bfseries 0.44 & \bfseries 0.75 & \bfseries 0.66 & \bfseries 0.43 & \bfseries 0.21 & \bfseries 0.27 & \bfseries 0.47 & \bfseries 0.53 & \bfseries 0.96 & \bfseries 0.78 & \bfseries 0.35 & \bfseries 0.80 & \bfseries 1.03 & \bfseries 0.95 & \bfseries 0.77 & \bfseries 0.52 & \bfseries 1.15 & \bfseries 0.69 \\*
\bfseries  & \bfseries  & \bfseries (3.22) & \bfseries (1.86) & \bfseries (4.98) & \bfseries (3.23) & \bfseries  & \bfseries (7.97) & \bfseries (5.56) & \bfseries (1.02) & \bfseries (2.52) & \bfseries  & \bfseries (3.71) & \bfseries (14.38) & \bfseries (3.09) & \bfseries (1.29) & \bfseries  & \bfseries (3.17) & \bfseries (9.15) & \bfseries (3.44) & \bfseries (4.95) \\
\bfseries Sanction days related to programs in previous ue spells & \bfseries 0.11 & \bfseries 0.16 & \bfseries 0.10 & \bfseries 0.16 & \bfseries 0.15 & \bfseries 0.09 & \bfseries 0.10 & \bfseries 0.07 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.29 & \bfseries 0.36 & \bfseries 0.28 & \bfseries 0.22 & \bfseries 0.25 & \bfseries 0.16 & \bfseries 0.19 & \bfseries 0.06 & \bfseries 0.26 & \bfseries 0.14 \\*
\bfseries  & \bfseries  & \bfseries (2.42) & \bfseries (0.86) & \bfseries (2.53) & \bfseries (1.90) & \bfseries  & \bfseries (0.30) & \bfseries (1.81) & \bfseries (2.96) & \bfseries (2.19) & \bfseries  & \bfseries (2.70) & \bfseries (0.32) & \bfseries (3.11) & \bfseries (1.43) & \bfseries  & \bfseries (1.66) & \bfseries (6.53) & \bfseries (4.53) & \bfseries (1.23) \\
\bfseries Avg sickness days in months ue 1y before ref. point & \bfseries 0.17 & \bfseries 0.22 & \bfseries 0.21 & \bfseries 0.19 & \bfseries 0.16 & \bfseries 0.15 & \bfseries 0.15 & \bfseries 0.14 & \bfseries 0.22 & \bfseries 0.16 & \bfseries 0.25 & \bfseries 0.44 & \bfseries 0.26 & \bfseries 0.23 & \bfseries 0.20 & \bfseries 0.12 & \bfseries 0.12 & \bfseries 0.13 & \bfseries 0.14 & \bfseries 0.11 \\*
\bfseries  & \bfseries  & \bfseries (4.73) & \bfseries (4.22) & \bfseries (2.07) & \bfseries (1.26) & \bfseries  & \bfseries (0.27) & \bfseries (1.09) & \bfseries (6.41) & \bfseries (0.55) & \bfseries  & \bfseries (13.09) & \bfseries (0.48) & \bfseries (2.28) & \bfseries (4.73) & \bfseries  & \bfseries (0.92) & \bfseries (0.16) & \bfseries (2.03) & \bfseries (1.30) \\
\bfseries Size of labor force in region of residence (in 1,000) & \bfseries 99.51 & \bfseries 94.44 & \bfseries 102.48 & \bfseries 83.55 & \bfseries 97.03 & \bfseries 81.83 & \bfseries 90.29 & \bfseries 84.66 & \bfseries 74.85 & \bfseries 83.03 & \bfseries 69.72 & \bfseries 70.49 & \bfseries 67.02 & \bfseries 72.38 & \bfseries 72.10 & \bfseries 86.34 & \bfseries 99.08 & \bfseries 86.06 & \bfseries 73.23 & \bfseries 86.45 \\*
\bfseries  & \bfseries  & \bfseries (9.12) & \bfseries (5.21) & \bfseries \color{violet} (29.41) & \bfseries (4.30) & \bfseries  & \bfseries (15.44) & \bfseries (5.37) & \bfseries (13.49) & \bfseries (2.23) & \bfseries  & \bfseries (1.70) & \bfseries (5.71) & \bfseries (5.63) & \bfseries (4.91) & \bfseries  & \bfseries \color{violet} (22.52) & \bfseries (0.52) & \bfseries \color{violet} (25.20) & \bfseries (0.20) \\
\bfseries Months with social assistance 1y before ref. point & \bfseries 0.22 & \bfseries 0.31 & \bfseries 0.27 & \bfseries 0.34 & \bfseries 0.25 & \bfseries 0.27 & \bfseries 0.37 & \bfseries 0.32 & \bfseries 0.46 & \bfseries 0.34 & \bfseries 0.58 & \bfseries 0.99 & \bfseries 0.50 & \bfseries 0.51 & \bfseries 0.45 & \bfseries 0.28 & \bfseries 0.34 & \bfseries 0.33 & \bfseries 0.51 & \bfseries 0.33 \\*
\bfseries  & \bfseries  & \bfseries (6.17) & \bfseries (3.37) & \bfseries (8.11) & \bfseries (2.13) & \bfseries  & \bfseries (6.21) & \bfseries (3.14) & \bfseries (10.61) & \bfseries (4.00) & \bfseries  & \bfseries (15.56) & \bfseries (3.71) & \bfseries (3.37) & \bfseries (6.39) & \bfseries  & \bfseries (3.82) & \bfseries (2.90) & \bfseries (12.59) & \bfseries (2.78) \\
\bfseries Assigned to special consultation 1y before ref. point & \bfseries 0.04 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.05 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (3.70) & \bfseries (0.26) & \bfseries (7.11) & \bfseries (1.54) & \bfseries  & \bfseries (3.00) & \bfseries (2.44) & \bfseries (0.51) & \bfseries (1.38) & \bfseries  & \bfseries (5.38) & \bfseries (3.91) & \bfseries (2.96) & \bfseries (5.82) & \bfseries  & \bfseries (4.55) & \bfseries (2.32) & \bfseries (2.70) & \bfseries (0.25) \\
\bfseries Assigned to special consultation in previous ue spells & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (2.07) & \bfseries (0.83) & \bfseries (2.63) & \bfseries (3.70) & \bfseries  & \bfseries (5.18) & \bfseries (3.29) & \bfseries (2.00) & \bfseries (0.15) & \bfseries  & \bfseries (10.10) & \bfseries (1.16) & \bfseries (0.09) & \bfseries (2.10) & \bfseries  & \bfseries (3.47) & \bfseries (4.09) & \bfseries (0.18) & \bfseries (1.07) \\
\bfseries Months with supplementary benefits 1y before ref. point & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.03 & \bfseries 0.00 & \bfseries 0.06 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.03 & \bfseries 0.03 & \bfseries 0.04 & \bfseries 0.02 \\*
\bfseries  & \bfseries  & \bfseries (4.99) & \bfseries (5.00) & \bfseries (3.76) & \bfseries (3.32) & \bfseries  & \bfseries (1.59) & \bfseries (3.70) & \bfseries (6.34) & \bfseries (4.43) & \bfseries  & \bfseries (7.35) & \bfseries (4.46) & \bfseries (0.23) & \bfseries (0.44) & \bfseries  & \bfseries (3.54) & \bfseries (3.02) & \bfseries (5.07) & \bfseries (2.18) \\
\bfseries Months with survivors ins. benefits 1y before ref. point & \bfseries 0.04 & \bfseries 0.05 & \bfseries 0.09 & \bfseries 0.08 & \bfseries 0.08 & \bfseries 0.06 & \bfseries 0.13 & \bfseries 0.04 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.07 & \bfseries 0.11 & \bfseries 0.06 & \bfseries 0.06 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.07 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.06 \\*
\bfseries  & \bfseries  & \bfseries (1.51) & \bfseries (4.93) & \bfseries (4.75) & \bfseries (4.66) & \bfseries  & \bfseries (6.21) & \bfseries (3.09) & \bfseries (0.39) & \bfseries (0.93) & \bfseries  & \bfseries (4.59) & \bfseries (0.52) & \bfseries (0.05) & \bfseries (2.60) & \bfseries  & \bfseries (3.24) & \bfseries (2.71) & \bfseries (0.69) & \bfseries (2.94) \\
\bfseries Registered at job center while still working & \bfseries 0.21 & \bfseries 0.24 & \bfseries 0.27 & \bfseries 0.30 & \bfseries 0.26 & \bfseries 0.20 & \bfseries 0.21 & \bfseries 0.23 & \bfseries 0.25 & \bfseries 0.25 & \bfseries 0.30 & \bfseries 0.26 & \bfseries 0.36 & \bfseries 0.28 & \bfseries 0.32 & \bfseries 0.28 & \bfseries 0.28 & \bfseries 0.28 & \bfseries 0.33 & \bfseries 0.36 \\*
\bfseries  & \bfseries  & \bfseries (6.73) & \bfseries (13.08) & \bfseries \color{violet} (20.04) & \bfseries (10.45) & \bfseries  & \bfseries (1.87) & \bfseries (5.69) & \bfseries (10.51) & \bfseries (11.61) & \bfseries  & \bfseries (8.33) & \bfseries (13.72) & \bfseries (5.01) & \bfseries (5.09) & \bfseries  & \bfseries (0.99) & \bfseries (0.62) & \bfseries (11.46) & \bfseries (18.00) \\
\bfseries Months in unemployment in 5y before reference point & \bfseries 5.82 & \bfseries 6.63 & \bfseries 5.06 & \bfseries 6.09 & \bfseries 5.98 & \bfseries 6.62 & \bfseries 5.94 & \bfseries 5.52 & \bfseries 6.65 & \bfseries 6.43 & \bfseries 8.77 & \bfseries 10.10 & \bfseries 7.03 & \bfseries 8.66 & \bfseries 8.68 & \bfseries 6.76 & \bfseries 5.83 & \bfseries 5.25 & \bfseries 7.93 & \bfseries 6.98 \\*
\bfseries  & \bfseries  & \bfseries (10.97) & \bfseries (11.26) & \bfseries (3.69) & \bfseries (2.13) & \bfseries  & \bfseries (9.50) & \bfseries (15.41) & \bfseries (0.43) & \bfseries (2.51) & \bfseries  & \bfseries (15.18) & \bfseries \color{violet} (22.74) & \bfseries (1.36) & \bfseries (1.12) & \bfseries  & \bfseries (11.09) & \bfseries (18.19) & \bfseries (13.14) & \bfseries (2.37) \\
\bfseries Months in unemployment in 7y before reference point & \bfseries 7.56 & \bfseries 8.71 & \bfseries 6.72 & \bfseries 8.37 & \bfseries 7.95 & \bfseries 8.22 & \bfseries 7.80 & \bfseries 6.92 & \bfseries 8.48 & \bfseries 7.92 & \bfseries 10.98 & \bfseries 12.61 & \bfseries 9.48 & \bfseries 11.00 & \bfseries 10.92 & \bfseries 8.71 & \bfseries 7.98 & \bfseries 6.82 & \bfseries 10.25 & \bfseries 9.21 \\*
\bfseries  & \bfseries  & \bfseries (11.95) & \bfseries (9.43) & \bfseries (8.62) & \bfseries (4.14) & \bfseries  & \bfseries (4.58) & \bfseries (14.16) & \bfseries (2.65) & \bfseries (3.15) & \bfseries  & \bfseries (14.91) & \bfseries (14.56) & \bfseries (0.18) & \bfseries (0.61) & \bfseries  & \bfseries (6.87) & \bfseries (18.01) & \bfseries (13.55) & \bfseries (4.31) \\
\bfseries Month of start of unemployment & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape 01 - January & \itshape 0.13 & \itshape 0.12 & \itshape 0.12 & \itshape 0.12 & \itshape 0.14 & \itshape 0.13 & \itshape 0.13 & \itshape 0.13 & \itshape 0.14 & \itshape 0.15 & \itshape 0.12 & \itshape 0.10 & \itshape 0.14 & \itshape 0.13 & \itshape 0.15 & \itshape 0.13 & \itshape 0.11 & \itshape 0.11 & \itshape 0.11 & \itshape 0.12 \\*
\itshape  & \itshape  & \itshape (1.65) & \itshape (4.00) & \itshape (3.72) & \itshape (4.15) & \itshape  & \itshape (1.36) & \itshape (0.07) & \itshape (3.19) & \itshape (7.87) & \itshape  & \itshape (6.45) & \itshape (3.89) & \itshape (1.53) & \itshape (8.33) & \itshape  & \itshape (8.24) & \itshape (6.39) & \itshape (7.46) & \itshape (2.67) \\
\itshape 02 - February & \itshape 0.06 & \itshape 0.06 & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.07 & \itshape 0.05 & \itshape 0.05 & \itshape 0.04 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 \\*
\itshape  & \itshape  & \itshape (1.03) & \itshape (7.82) & \itshape (2.58) & \itshape (2.61) & \itshape  & \itshape (4.22) & \itshape (0.72) & \itshape (1.63) & \itshape (4.39) & \itshape  & \itshape (3.57) & \itshape (5.40) & \itshape (1.76) & \itshape (4.12) & \itshape  & \itshape (4.37) & \itshape (4.55) & \itshape (1.15) & \itshape (1.15) \\
\itshape 03 - March & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.06 & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.04 & \itshape 0.02 & \itshape 0.07 & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.05 & \itshape 0.04 & \itshape 0.05 & \itshape 0.06 \\*
\itshape  & \itshape  & \itshape (0.68) & \itshape (3.71) & \itshape (1.82) & \itshape (0.76) & \itshape  & \itshape (0.55) & \itshape (3.35) & \itshape (1.60) & \itshape (1.26) & \itshape  & \itshape (14.72) & \itshape (9.33) & \itshape (3.55) & \itshape (3.98) & \itshape  & \itshape (1.88) & \itshape (6.71) & \itshape (1.12) & \itshape (2.26) \\
\itshape 04 - April & \itshape 0.08 & \itshape 0.08 & \itshape 0.10 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.10 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape (2.24) & \itshape (5.95) & \itshape (1.43) & \itshape (1.15) & \itshape  & \itshape (2.09) & \itshape (2.47) & \itshape (2.67) & \itshape (1.51) & \itshape  & \itshape (1.30) & \itshape (7.97) & \itshape (2.11) & \itshape (2.26) & \itshape  & \itshape (4.20) & \itshape (1.25) & \itshape (0.88) & \itshape (1.17) \\
\itshape 05 - May & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.09 & \itshape 0.07 & \itshape 0.07 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape (1.02) & \itshape (4.17) & \itshape (0.27) & \itshape (1.33) & \itshape  & \itshape (1.01) & \itshape (1.07) & \itshape (0.39) & \itshape (2.92) & \itshape  & \itshape (4.15) & \itshape (3.16) & \itshape (3.02) & \itshape (1.16) & \itshape  & \itshape (4.87) & \itshape (0.15) & \itshape (0.99) & \itshape (2.12) \\
\itshape 06 - June & \itshape 0.07 & \itshape 0.08 & \itshape 0.07 & \itshape 0.07 & \itshape 0.07 & \itshape 0.06 & \itshape 0.09 & \itshape 0.08 & \itshape 0.07 & \itshape 0.06 & \itshape 0.07 & \itshape 0.12 & \itshape 0.07 & \itshape 0.08 & \itshape 0.06 & \itshape 0.07 & \itshape 0.09 & \itshape 0.09 & \itshape 0.09 & \itshape 0.07 \\*
\itshape  & \itshape  & \itshape (3.22) & \itshape (0.41) & \itshape (1.16) & \itshape (2.45) & \itshape  & \itshape (10.24) & \itshape (6.62) & \itshape (2.97) & \itshape (1.22) & \itshape  & \itshape (17.57) & \itshape (1.31) & \itshape (2.34) & \itshape (4.82) & \itshape  & \itshape (8.03) & \itshape (8.43) & \itshape (7.59) & \itshape (2.45) \\
\itshape 07 - July & \itshape 0.08 & \itshape 0.10 & \itshape 0.09 & \itshape 0.09 & \itshape 0.07 & \itshape 0.09 & \itshape 0.10 & \itshape 0.09 & \itshape 0.09 & \itshape 0.07 & \itshape 0.08 & \itshape 0.11 & \itshape 0.08 & \itshape 0.09 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.09 & \itshape 0.07 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape (3.80) & \itshape (2.93) & \itshape (2.89) & \itshape (4.84) & \itshape  & \itshape (3.77) & \itshape (1.29) & \itshape (0.67) & \itshape (6.99) & \itshape  & \itshape (12.03) & \itshape (1.44) & \itshape (3.40) & \itshape (0.18) & \itshape  & \itshape (3.56) & \itshape (6.65) & \itshape (1.69) & \itshape (1.81) \\
\itshape 08 - August & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.06 & \itshape 0.07 & \itshape 0.07 & \itshape 0.07 & \itshape 0.09 & \itshape 0.07 & \itshape 0.08 & \itshape 0.10 & \itshape 0.10 & \itshape 0.08 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape (0.64) & \itshape (0.91) & \itshape (2.59) & \itshape (3.94) & \itshape  & \itshape (4.14) & \itshape (6.46) & \itshape (1.20) & \itshape (6.00) & \itshape  & \itshape (0.07) & \itshape (2.62) & \itshape (4.42) & \itshape (1.02) & \itshape  & \itshape (8.56) & \itshape (7.03) & \itshape (2.63) & \itshape (2.12) \\
\itshape 09 - September & \itshape 0.09 & \itshape 0.08 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.08 & \itshape 0.08 & \itshape 0.08 & \itshape 0.07 & \itshape 0.10 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 \\*
\itshape  & \itshape  & \itshape (0.67) & \itshape (1.86) & \itshape (3.01) & \itshape (1.49) & \itshape  & \itshape (2.99) & \itshape (3.35) & \itshape (2.63) & \itshape (1.61) & \itshape  & \itshape (3.29) & \itshape (2.92) & \itshape (0.15) & \itshape (1.24) & \itshape  & \itshape (9.56) & \itshape (8.30) & \itshape (5.79) & \itshape (4.18) \\
\itshape 10 - October & \itshape 0.09 & \itshape 0.09 & \itshape 0.10 & \itshape 0.10 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.09 & \itshape 0.10 & \itshape 0.08 & \itshape 0.09 & \itshape 0.08 & \itshape 0.07 & \itshape 0.09 & \itshape 0.09 & \itshape 0.09 & \itshape 0.10 & \itshape 0.10 & \itshape 0.10 & \itshape 0.09 \\*
\itshape  & \itshape  & \itshape (0.73) & \itshape (3.85) & \itshape (2.21) & \itshape (0.07) & \itshape  & \itshape (4.72) & \itshape (0.62) & \itshape (1.64) & \itshape (2.15) & \itshape  & \itshape (2.34) & \itshape (7.35) & \itshape (1.05) & \itshape (1.69) & \itshape  & \itshape (6.05) & \itshape (6.63) & \itshape (6.29) & \itshape (0.73) \\
\itshape 11 - November & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.09 & \itshape 0.10 & \itshape 0.10 & \itshape 0.08 & \itshape 0.09 & \itshape 0.08 & \itshape 0.11 & \itshape 0.10 & \itshape 0.12 & \itshape 0.09 & \itshape 0.09 & \itshape 0.10 & \itshape 0.10 & \itshape 0.10 & \itshape 0.10 & \itshape 0.10 & \itshape 0.09 \\*
\itshape  & \itshape  & \itshape (2.53) & \itshape (3.02) & \itshape (0.41) & \itshape (3.13) & \itshape  & \itshape (5.00) & \itshape (2.26) & \itshape (6.19) & \itshape (4.82) & \itshape  & \itshape (6.69) & \itshape (2.36) & \itshape (1.86) & \itshape (0.29) & \itshape  & \itshape (1.75) & \itshape (0.24) & \itshape (1.67) & \itshape (1.87) \\
\itshape 12 - December & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.08 & \itshape 0.10 & \itshape 0.11 & \itshape 0.09 & \itshape 0.09 & \itshape 0.08 & \itshape 0.11 & \itshape 0.12 & \itshape 0.07 & \itshape 0.12 & \itshape 0.09 & \itshape 0.10 & \itshape 0.13 & \itshape 0.06 & \itshape 0.07 & \itshape 0.09 & \itshape 0.09 \\*
\itshape  & \itshape  & \itshape (0.67) & \itshape (1.92) & \itshape (1.29) & \itshape (3.15) & \itshape  & \itshape (6.00) & \itshape (8.14) & \itshape (8.96) & \itshape (0.92) & \itshape  & \itshape (15.67) & \itshape (0.80) & \itshape (11.05) & \itshape (5.24) & \itshape  & \itshape \color{violet} (23.05) & \itshape \color{violet} (20.52) & \itshape (12.06) & \itshape (10.33) \\
\bfseries Year of start of unemployment & \bfseries 2,012.68 & \bfseries 2,012.64 & \bfseries 2,012.65 & \bfseries 2,012.62 & \bfseries 2,012.67 & \bfseries 2,012.57 & \bfseries 2,012.63 & \bfseries 2,012.63 & \bfseries 2,012.60 & \bfseries 2,012.59 & \bfseries 2,012.59 & \bfseries 2,012.48 & \bfseries 2,012.56 & \bfseries 2,012.59 & \bfseries 2,012.60 & \bfseries 2,012.50 & \bfseries 2,012.57 & \bfseries 2,012.57 & \bfseries 2,012.56 & \bfseries 2,012.57 \\*
\bfseries  & \bfseries  & \bfseries (3.72) & \bfseries (2.47) & \bfseries (5.28) & \bfseries (1.52) & \bfseries  & \bfseries (4.50) & \bfseries (4.72) & \bfseries (1.98) & \bfseries (1.29) & \bfseries  & \bfseries (9.61) & \bfseries (2.29) & \bfseries (0.29) & \bfseries (1.36) & \bfseries  & \bfseries (5.99) & \bfseries (5.78) & \bfseries (4.84) & \bfseries (6.25) \\
\bfseries Months unemployed in year before reference point & \bfseries 2.71 & \bfseries 2.83 & \bfseries 2.12 & \bfseries 2.30 & \bfseries 2.41 & \bfseries 3.15 & \bfseries 2.79 & \bfseries 2.51 & \bfseries 2.93 & \bfseries 2.77 & \bfseries 3.98 & \bfseries 3.93 & \bfseries 3.46 & \bfseries 3.82 & \bfseries 3.52 & \bfseries 2.05 & \bfseries 1.56 & \bfseries 1.48 & \bfseries 2.15 & \bfseries 1.80 \\*
\bfseries  & \bfseries  & \bfseries (5.24) & \bfseries \color{violet} (28.01) & \bfseries (19.31) & \bfseries (13.46) & \bfseries  & \bfseries (16.27) & \bfseries \color{violet} (28.07) & \bfseries (9.75) & \bfseries (16.82) & \bfseries  & \bfseries (2.06) & \bfseries \color{violet} (20.86) & \bfseries (5.81) & \bfseries (17.34) & \bfseries  & \bfseries \color{violet} (22.43) & \bfseries \color{violet} (25.69) & \bfseries (4.06) & \bfseries (10.51) \\
\bfseries Months unemployed in 2nd year before reference point & \bfseries 0.42 & \bfseries 0.46 & \bfseries 0.36 & \bfseries 0.43 & \bfseries 0.49 & \bfseries 0.63 & \bfseries 0.37 & \bfseries 0.46 & \bfseries 0.53 & \bfseries 0.72 & \bfseries 0.86 & \bfseries 0.79 & \bfseries 0.49 & \bfseries 0.70 & \bfseries 0.94 & \bfseries 1.14 & \bfseries 0.74 & \bfseries 0.84 & \bfseries 1.09 & \bfseries 1.09 \\*
\bfseries  & \bfseries  & \bfseries (1.99) & \bfseries (4.00) & \bfseries (0.56) & \bfseries (4.22) & \bfseries  & \bfseries (14.78) & \bfseries (9.33) & \bfseries (5.10) & \bfseries (4.30) & \bfseries  & \bfseries (3.19) & \bfseries (19.04) & \bfseries (7.83) & \bfseries (3.43) & \bfseries  & \bfseries (16.34) & \bfseries (12.02) & \bfseries (1.98) & \bfseries (1.92) \\
\bfseries Months unemployed in 3rd year before reference point & \bfseries 0.79 & \bfseries 1.04 & \bfseries 0.78 & \bfseries 0.97 & \bfseries 0.95 & \bfseries 0.99 & \bfseries 0.87 & \bfseries 0.84 & \bfseries 1.01 & \bfseries 1.11 & \bfseries 1.29 & \bfseries 1.69 & \bfseries 0.89 & \bfseries 1.34 & \bfseries 1.47 & \bfseries 1.31 & \bfseries 1.21 & \bfseries 1.06 & \bfseries 1.67 & \bfseries 1.44 \\*
\bfseries  & \bfseries  & \bfseries (9.76) & \bfseries (0.22) & \bfseries (7.20) & \bfseries (6.33) & \bfseries  & \bfseries (4.57) & \bfseries (5.49) & \bfseries (0.74) & \bfseries (4.42) & \bfseries  & \bfseries (13.06) & \bfseries (14.71) & \bfseries (1.56) & \bfseries (6.12) & \bfseries  & \bfseries (3.44) & \bfseries (8.65) & \bfseries (11.19) & \bfseries (4.32) \\
\bfseries Unemployment rate in region of residence & \bfseries 3.21 & \bfseries 3.71 & \bfseries 3.32 & \bfseries 3.19 & \bfseries 3.19 & \bfseries 3.70 & \bfseries 3.77 & \bfseries 3.81 & \bfseries 3.63 & \bfseries 3.56 & \bfseries 3.03 & \bfseries 3.69 & \bfseries 3.14 & \bfseries 3.36 & \bfseries 3.02 & \bfseries 3.25 & \bfseries 3.17 & \bfseries 3.55 & \bfseries 3.08 & \bfseries 3.35 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (39.17) & \bfseries (9.72) & \bfseries (1.97) & \bfseries (1.95) & \bfseries  & \bfseries (5.12) & \bfseries (8.74) & \bfseries (4.94) & \bfseries (10.49) & \bfseries  & \bfseries \color{violet} (46.66) & \bfseries (8.21) & \bfseries \color{violet} (24.36) & \bfseries (1.44) & \bfseries  & \bfseries (6.30) & \bfseries \color{violet} (22.82) & \bfseries (13.46) & \bfseries (7.54) \\
\bfseries Urban-rural classification of municipality of residence & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  & \bfseries  \\*
\itshape Intermediate & \itshape 0.18 & \itshape 0.13 & \itshape 0.19 & \itshape 0.16 & \itshape 0.18 & \itshape 0.17 & \itshape 0.16 & \itshape 0.15 & \itshape 0.16 & \itshape 0.15 & \itshape 0.19 & \itshape 0.20 & \itshape 0.21 & \itshape 0.16 & \itshape 0.17 & \itshape 0.18 & \itshape 0.18 & \itshape 0.14 & \itshape 0.18 & \itshape 0.17 \\*
\itshape  & \itshape  & \itshape (12.89) & \itshape (3.72) & \itshape (4.54) & \itshape (1.79) & \itshape  & \itshape (2.35) & \itshape (7.02) & \itshape (4.32) & \itshape (6.87) & \itshape  & \itshape (1.71) & \itshape (5.64) & \itshape (7.70) & \itshape (5.49) & \itshape  & \itshape (0.97) & \itshape (10.32) & \itshape (0.19) & \itshape (2.57) \\
\itshape Rural & \itshape 0.10 & \itshape 0.07 & \itshape 0.10 & \itshape 0.12 & \itshape 0.10 & \itshape 0.10 & \itshape 0.07 & \itshape 0.08 & \itshape 0.11 & \itshape 0.10 & \itshape 0.15 & \itshape 0.10 & \itshape 0.12 & \itshape 0.13 & \itshape 0.14 & \itshape 0.11 & \itshape 0.10 & \itshape 0.09 & \itshape 0.13 & \itshape 0.11 \\*
\itshape  & \itshape  & \itshape (11.02) & \itshape (0.82) & \itshape (5.83) & \itshape (0.30) & \itshape  & \itshape (10.46) & \itshape (4.52) & \itshape (2.79) & \itshape (1.55) & \itshape  & \itshape (15.50) & \itshape (11.26) & \itshape (7.40) & \itshape (4.30) & \itshape  & \itshape (5.34) & \itshape (8.98) & \itshape (5.70) & \itshape (2.80) \\
\itshape Urban & \itshape 0.72 & \itshape 0.80 & \itshape 0.71 & \itshape 0.72 & \itshape 0.72 & \itshape 0.73 & \itshape 0.77 & \itshape 0.77 & \itshape 0.74 & \itshape 0.75 & \itshape 0.66 & \itshape 0.70 & \itshape 0.67 & \itshape 0.71 & \itshape 0.69 & \itshape 0.71 & \itshape 0.72 & \itshape 0.77 & \itshape 0.69 & \itshape 0.72 \\*
\itshape  & \itshape  & \itshape (18.13) & \itshape (2.67) & \itshape (0.23) & \itshape (1.33) & \itshape  & \itshape (8.69) & \itshape (8.94) & \itshape (1.72) & \itshape (4.69) & \itshape  & \itshape (9.65) & \itshape (3.36) & \itshape (11.85) & \itshape (7.74) & \itshape  & \itshape (2.81) & \itshape (14.80) & \itshape (3.93) & \itshape (4.11) \\
\bfseries Vocational degree & \bfseries 0.57 & \bfseries 0.46 & \bfseries 0.49 & \bfseries 0.52 & \bfseries 0.54 & \bfseries 0.45 & \bfseries 0.46 & \bfseries 0.37 & \bfseries 0.43 & \bfseries 0.41 & \bfseries 0.52 & \bfseries 0.50 & \bfseries 0.52 & \bfseries 0.46 & \bfseries 0.47 & \bfseries 0.55 & \bfseries 0.53 & \bfseries 0.38 & \bfseries 0.48 & \bfseries 0.48 \\*
\bfseries  & \bfseries  & \bfseries \color{violet} (21.90) & \bfseries (15.71) & \bfseries (9.47) & \bfseries (5.22) & \bfseries  & \bfseries (0.53) & \bfseries (17.56) & \bfseries (4.81) & \bfseries (8.20) & \bfseries  & \bfseries (4.28) & \bfseries (0.32) & \bfseries (11.84) & \bfseries (9.11) & \bfseries  & \bfseries (3.61) & \bfseries \color{violet} (34.18) & \bfseries (12.46) & \bfseries (13.06) \\
\bfseries Avg waiting days in months ue 1y before ref. point & \bfseries 2.59 & \bfseries 2.08 & \bfseries 2.31 & \bfseries 1.98 & \bfseries 2.04 & \bfseries 2.20 & \bfseries 2.19 & \bfseries 2.14 & \bfseries 1.72 & \bfseries 1.75 & \bfseries 1.49 & \bfseries 1.22 & \bfseries 1.54 & \bfseries 1.42 & \bfseries 1.41 & \bfseries 1.57 & \bfseries 1.45 & \bfseries 1.18 & \bfseries 1.15 & \bfseries 1.19 \\*
\bfseries  & \bfseries  & \bfseries (15.46) & \bfseries (8.37) & \bfseries (19.02) & \bfseries (17.46) & \bfseries  & \bfseries (0.35) & \bfseries (1.69) & \bfseries (16.84) & \bfseries (15.74) & \bfseries  & \bfseries (12.45) & \bfseries (2.11) & \bfseries (2.99) & \bfseries (3.72) & \bfseries  & \bfseries (4.54) & \bfseries (15.32) & \bfseries (17.40) & \bfseries (14.83) \\
\bfseries Willing to move for new job & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.01 & \bfseries 0.02 & \bfseries 0.04 & \bfseries 0.02 & \bfseries 0.06 & \bfseries 0.05 & \bfseries 0.04 & \bfseries 0.04 & \bfseries 0.05 & \bfseries 0.03 & \bfseries 0.02 & \bfseries 0.02 & \bfseries 0.03 & \bfseries 0.03 \\*
\bfseries  & \bfseries  & \bfseries (2.77) & \bfseries (5.92) & \bfseries (1.92) & \bfseries (3.98) & \bfseries  & \bfseries (8.16) & \bfseries (1.86) & \bfseries (4.93) & \bfseries (2.69) & \bfseries  & \bfseries (4.35) & \bfseries (7.44) & \bfseries (7.61) & \bfseries (4.12) & \bfseries  & \bfseries (6.46) & \bfseries (4.89) & \bfseries (2.18) & \bfseries (1.59) \\
\end{longtable}

